Causal mediation analysis with one or multiple mediators: a comparative study

Mediation analysis breaks down the causal effect of a treatment on an outcome into an indirect effect, acting through a third group of variables called mediators, and a direct effect, operating through other mechanisms. Mediation analysis is hard because confounders between treatment, mediators, and outcome blur effect estimates in observational studies. Many estimators have been proposed to adjust on those confounders and provide accurate causal estimates. We consider parametric and non-parametric implementations of classical estimators and provide a thorough evaluation for the estimation of the direct and indirect effects in the context of causal mediation analysis for binary, continuous, and multi-dimensional mediators. We assess several approaches in a comprehensive benchmark on simulated data. Our results show that advanced statistical approaches such as the multiply robust and the double machine learning estimators achieve good performances in most of the simulated settings and on real data. As an example of application, we propose a thorough analysis of factors known to influence cognitive functions to assess if the mechanism involves modifications in brain morphology using the UK Biobank brain imaging cohort. This analysis shows that for several physiological factors, such as hypertension and obesity, a substantial part of the effect is mediated by changes in the brain structure. This work provides guidance to the practitioner from the formulation of a valid causal mediation problem, including the verification of the identification assumptions, to the choice of an adequate estimator.

==> (inline-0) <==
\begin{longtable}{|p{2cm}|p{8cm}|p{5cm}|}
\caption{\textbf{Description of considered exposures.} This table describes how several fields from the raw UKBB data are combined together to define binary exposures.}
\label{ukbb_exposure} \\ \hline

\textbf{exposure} & \textbf{UBKK fields} & \textbf{aggregation rationale} \\ \hline
\endfirsthead
college or university degree & \textbf{6138} (Qualifications) & equal to 'College or University degree' \\ \hline
diabetic & fields \textbf{20002} (Non-cancer illness code, self-reported) and \textbf{6177} (Medication for cholesterol, blood pressure or diabetes) and \textbf{6153} (Medication for cholesterol, blood pressure, diabetes, or take exogenous hormones) at the imaging visit & self-declared diabetes or medication for diabetes, inspired from~\citet{newby2022understanding} \\ \hline
hypercholesterol & fields \textbf{20002} (Non-cancer illness code, self-reported) and \textbf{6177} (Medication for cholesterol, blood pressure or diabetes) and \textbf{6153} (Medication for cholesterol, blood pressure, diabetes, or take exogenous hormones) at the imaging visit & self-declared hypercholesterol or medication for hypercholesterol, inspired from~\citet{newby2022understanding} \\ \hline
hypertension & fields \textbf{20002} (Non-cancer illness code, self-reported) and \textbf{6177} (Medication for cholesterol, blood pressure or diabetes) and \textbf{6153} (Medication for cholesterol, blood pressure, diabetes, or take exogenous hormones) or \texttt{6150} (Vascular/heart problems diagnosed by doctor) at the imaging visit & self-declared hypertension or medication for hypertension, or diagnosed by a medical doctor, inspired from~\citet{newby2022understanding} \\ \hline
Current MDD (Major depressive disorder) & fields \textbf{2050} (Frequency of depressed mood in last 2 weeks), \textbf{2060} (Frequency of unenthusiasm \/ disinterest in last 2 weeks), \textbf{4526}  (Happiness), \textbf{1930}  (Miserableness), \textbf{1960}  (Fed-up feelings), \textbf{1170}  (Getting up in morning), \textbf{1200} (Sleeplessness \/ insomnia), \textbf{2070}  (Frequency of tenseness \/ restlessness in last 2 weeks), \textbf{2080}  (Frequency of tiredness \/ lethargy in last 2 weeks), \textbf{1940}  (Irritability), \textbf{1950} (Sensitivity \/ hurt feelings), \textbf{2020}  (Loneliness, isolation), \textbf{2030}  (Guilty feelings)  at the imaging visit & combination criterion inspired from~\citet{stolicyn2020automated}\\ \hline
Lifetime MDD & fields \textbf{20441} (Ever had prolonged loss of interest in normal activities), \textbf{20446} (Ever had prolonged feelings of sadness or depression), \textbf{20532}  (Did your sleep change?), \textbf{20435}  (Difficulty concentrating during worst depression), \textbf{20449}  (Feelings of tiredness during worst episode of depression), \textbf{20450}  (Feelings of worthlessness during worst period of depression), \textbf{20437} (Thoughts of death during worst depression), \textbf{20536} (Weight change during worst episode of depression), \textbf{20436}  (Fraction of day affected during worst episode of depression), \textbf{20439} (Frequency of depressed days during worst episode of depression), \textbf{20440}  (Impact on normal roles during worst period of depression) at the initial assessment & combination criterion inspired from~\citet{stolicyn2020automated} \\ \hline
social support & field \textbf{2110} (Able to confide) at the imaging visit & threshold similar to~\citet{schurz2021variability} \\ \hline
inflammation & field \textbf{30710}  (C-reactive protein) at the initial visit & Based on the expected range, we took a cutoff of 3 mg/L as a marker of potential chronic inflammation~\citep{pepys2003c,pearson2003markers}. \\ \hline
current smoking & fields \textbf{1239} (Current tobacco smoking) and \textbf{1249} (Past tobacco smoking) at imaging visit & self declaration \\ \hline
alcohol consumption & fields \textbf{1568} (Average weekly red wine intake), \textbf{1578} (Average weekly champagne plus white wine intake), \textbf{1588} (Average weekly beer plus cider intake), \textbf{1598} (Average weekly spirits intake), \textbf{1608} (Average weekly fortified wine intake), \textbf{5364} (Average weekly intake of other alcoholic drinks) at imaging visit & the different alcoholic drinks were converted to standard units as done in the work of~\citet{topiwala2022alcohol}. We set a cutoff at the recommended level by the National Health Service (NHS) of less than 14 units per week. \\ \hline
obesity & \textbf{21001} (Body mass index BMI) at imaging visit & the standard cutoff of the BMI, that is greater than 30 kg/m$^2$ was used. \\ \bottomrule
\end{longtable}

\newgeometry{left=1.5cm,bottom=1.5cm,right=1.5cm,top=1.5cm}
\begin{scriptsize}
\begin{landscape}
\setlength{\tabcolsep}{2pt}

\FloatBarrier
\newpage

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their higher education degree]{\textbf{Baseline characteristics of for the included participants, according to their higher education degree}. Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure being graduating a College or University degree). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_education}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & No College or University degree              & College or University degree              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & No College or University degree              & College or University degree              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead

Sample size & n                                                                            &                                               & 32498          & 16295          & 16203          &           &                                           &             \\
Outcome & G factor, mean (SD)                                                          &                                               & -0.0 (1.1)     & 0.2 (1.2)      & -0.3 (1.1)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.470      \\
\multirow[t]{16}{*}{Mediators} & Dmri pc 0, mean (SD)                                                         &                                               & -0.3 (10.2)    & 0.1 (10.3)     & -0.7 (10.1)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.085      \\
 & Dmri pc 1, mean (SD)                                                         &                                               & 0.1 (5.2)      & 0.3 (5.2)      & -0.2 (5.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.091      \\
 & Dmri pc 2, mean (SD)                                                         &                                               & -0.1 (5.0)     & 0.2 (5.1)      & -0.4 (4.9)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.111      \\
 & Dmri pc 3, mean (SD)                                                         &                                               & 0.0 (4.4)      & 0.2 (4.4)      & -0.2 (4.4)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.096      \\
 & Dmri pc 4, mean (SD)                                                         &                                               & 0.0 (4.2)      & 0.0 (4.3)      & 0.0 (4.1)      & 0.880     & Two Sample T-test                         & 0.002       \\
 & Dmri pc 5, mean (SD)                                                         &                                               & 0.0 (3.4)      & -0.1 (3.5)     & 0.1 (3.4)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.081       \\
 & Smri dmri pc 0, mean (SD)                                                    &                                               & -0.4 (10.5)    & 0.3 (10.6)     & -1.0 (10.4)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.120      \\
 & Smri dmri pc 1, mean (SD)                                                    &                                               & -0.2 (7.4)     & 0.6 (7.4)      & -0.9 (7.3)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.203      \\
 & Smri dmri pc 2, mean (SD)                                                    &                                               & 0.1 (5.6)      & 0.2 (5.5)      & 0.1 (5.6)      & 0.015     & Two Sample T-test                         & -0.027      \\
 & Smri dmri pc 3, mean (SD)                                                    &                                               & -0.0 (4.7)     & 0.1 (4.8)      & -0.1 (4.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.060      \\
 & Smri dmri pc 4, mean (SD)                                                    &                                               & -0.0 (4.3)     & 0.3 (4.3)      & -0.3 (4.3)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.132      \\
 & Smri dmri pc 5, mean (SD)                                                    &                                               & 0.0 (4.3)      & -0.0 (4.4)     & 0.1 (4.2)      & 0.036     & Two Sample T-test                         & 0.023       \\
 & Smri pc 0, mean (SD)                                                         &                                               & 0.3 (7.2)      & -0.5 (7.2)     & 1.1 (7.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.227       \\
 & Smri pc 1, mean (SD)                                                         &                                               & -0.0 (3.3)     & 0.1 (3.4)      & -0.1 (3.3)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.055      \\
 & Smri pc 2, mean (SD)                                                         &                                               & -0.1 (2.8)     & -0.2 (2.8)     & 0.0 (2.8)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.063       \\
 & Smri pc 3, mean (SD)                                                         &                                               & 0.0 (2.1)      & 0.0 (2.0)      & -0.0 (2.1)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.045      \\
\multirow[t]{122}{=}{Confounders (alphabetic order)}  & Adopted as a child - visit 0, n (\%)                                          & No                                            & 32469 (99.9)   & 16274 (99.9)   & 16195 (100.0)  & 0.052     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.027       \\
 &                                                                              & Yes                                           & 9 (0.0)        & 7 (0.0)        & 2 (0.0)        &           &                                           &             \\
 &                                                                              & other                                         & 20 (0.1)       & 14 (0.1)       & 6 (0.0)        &           &                                           &             \\
 & Age when attended assessment centre - visit 2, mean (SD)                     &                                               & 63.7 (7.6)     & 64.1 (7.6)     & 63.3 (7.5)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.107      \\
 & Alcohol above nhs reco, n (\%)                                                & 0                                             & 21256 (65.4)   & 10746 (65.9)   & 10510 (64.9)   & 0.041     & Chi-squared                               & 0.023       \\
 &                                                                              & 1                                             & 11242 (34.6)   & 5549 (34.1)    & 5693 (35.1)    &           &                                           &             \\
 & Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                         & 5540 (17.0)    & 2454 (15.1)    & 3086 (19.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.189       \\
 &                                                                              & Never                                         & 2032 (6.3)     & 1104 (6.8)     & 928 (5.7)      &           &                                           &             \\
 &                                                                              & Once or twice a week                          & 8640 (26.6)    & 4628 (28.4)    & 4012 (24.8)    &           &                                           &             \\
 &                                                                              & One to three times a month                    & 3788 (11.7)    & 2054 (12.6)    & 1734 (10.7)    &           &                                           &             \\
 &                                                                              & Special occasions only                        & 3262 (10.0)    & 1845 (11.3)    & 1417 (8.7)     &           &                                           &             \\
 &                                                                              & Three or four times a week                    & 9236 (28.4)    & 4210 (25.8)    & 5026 (31.0)    &           &                                           &             \\
 & Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                              & 7813 (24.0)    & 4630 (28.4)    & 3183 (19.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.544       \\
 &                                                                              & 31,000 to 51,999                              & 9156 (28.2)    & 4302 (26.4)    & 4854 (30.0)    &           &                                           &             \\
 &                                                                              & 52,000 to 100,000                             & 7028 (21.6)    & 2615 (16.0)    & 4413 (27.2)    &           &                                           &             \\
 &                                                                              & Do not know                                   & 961 (3.0)      & 653 (4.0)      & 308 (1.9)      &           &                                           &             \\
 &                                                                              & Greater than 100,000                          & 2277 (7.0)     & 519 (3.2)      & 1758 (10.8)    &           &                                           &             \\
 &                                                                              & Less than 18,000                              & 3402 (10.5)    & 2325 (14.3)    & 1077 (6.6)     &           &                                           &             \\
 &                                                                              & Prefer not to answer                          & 1861 (5.7)     & 1251 (7.7)     & 610 (3.8)      &           &                                           &             \\
 & Body mass index (bmi) - visit 2, mean (SD)                                   &                                               & 26.4 (4.3)     & 26.9 (4.4)     & 25.9 (4.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.239      \\
 & Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                   & 6175 (19.0)    & 3492 (21.4)    & 2683 (16.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.135       \\
 &                                                                              & No                                            & 7174 (22.1)    & 3660 (22.5)    & 3514 (21.7)    &           &                                           &             \\
 &                                                                              & Yes                                           & 19136 (58.9)   & 9137 (56.1)    & 9999 (61.7)    &           &                                           &             \\
 &                                                                              & other                                         & 13 (0.0)       & 6 (0.0)        & 7 (0.0)        &           &                                           &             \\
 & Cmdd final, n (\%)                                                            & False                                         & 23413 (72.0)   & 11540 (70.8)   & 11873 (73.3)   & \ensuremath{<}0.001    & Chi-squared                               & 0.055       \\
 &                                                                              & True                                          & 9085 (28.0)    & 4755 (29.2)    & 4330 (26.7)    &           &                                           &             \\
 & Comparative body size at age 10 - visit 0, n (\%)                             & About average                                 & 16637 (51.2)   & 8379 (51.4)    & 8258 (51.0)    & 0.013     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.039       \\
 &                                                                              & Do not know                                   & 347 (1.1)      & 203 (1.2)      & 144 (0.9)      &           &                                           &             \\
 &                                                                              & Plumper                                       & 4922 (15.1)    & 2412 (14.8)    & 2510 (15.5)    &           &                                           &             \\
 &                                                                              & Thinner                                       & 10584 (32.6)   & 5297 (32.5)    & 5287 (32.6)    &           &                                           &             \\
 &                                                                              & other                                         & 8 (0.0)        & 4 (0.0)        & 4 (0.0)        &           &                                           &             \\
 & Comparative height size at age 10 - visit 0, n (\%)                           & About average                                 & 17039 (52.4)   & 8958 (55.0)    & 8081 (49.9)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.128       \\
 &                                                                              & Do not know                                   & 293 (0.9)      & 177 (1.1)      & 116 (0.7)      &           &                                           &             \\
 &                                                                              & Shorter                                       & 6569 (20.2)    & 3259 (20.0)    & 3310 (20.4)    &           &                                           &             \\
 &                                                                              & Taller                                        & 8589 (26.4)    & 3897 (23.9)    & 4692 (29.0)    &           &                                           &             \\
 &                                                                              & other                                         & 8 (0.0)        & 4 (0.0)        & 4 (0.0)        &           &                                           &             \\
 & Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                     & 1778 (5.5)     & 560 (3.4)      & 1218 (7.5)     & \ensuremath{<}0.001    & Chi-squared                               & 0.252       \\
 &                                                                              & England                                       & 27360 (84.2)   & 14431 (88.6)   & 12929 (79.8)   &           &                                           &             \\
 &                                                                              & Northern Ireland                              & 234 (0.7)      & 78 (0.5)       & 156 (1.0)      &           &                                           &             \\
 &                                                                              & Republic of Ireland                           & 217 (0.7)      & 103 (0.6)      & 114 (0.7)      &           &                                           &             \\
 &                                                                              & Scotland                                      & 2296 (7.1)     & 882 (5.4)      & 1414 (8.7)     &           &                                           &             \\
 &                                                                              & Wales                                         & 600 (1.8)      & 232 (1.4)      & 368 (2.3)      &           &                                           &             \\
 &                                                                              & other                                         & 13 (0.0)       & 9 (0.1)        & 4 (0.0)        &           &                                           &             \\
 & Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed           & 12978 (39.9)   & 6175 (37.9)    & 6803 (42.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.084       \\
 &                                                                              & Retired                                       & 18302 (56.3)   & 9505 (58.3)    & 8797 (54.3)    &           &                                           &             \\
 &                                                                              & other                                         & 1218 (3.7)     & 615 (3.8)      & 603 (3.7)      &           &                                           &             \\
 & Current smoker, n (\%)                                                        & 0                                             & 31893 (98.1)   & 15921 (97.7)   & 15972 (98.6)   & \ensuremath{<}0.001    & Chi-squared                               & 0.064       \\
 &                                                                              & 1                                             & 605 (1.9)      & 374 (2.3)      & 231 (1.4)      &           &                                           &             \\
 & Current tobacco smoking - visit 2, n (\%)                                     & No                                            & 31431 (96.7)   & 15696 (96.3)   & 15735 (97.1)   & \ensuremath{<}0.001    & Chi-squared                               & 0.065       \\
 &                                                                              & Yes, on most or all days                      & 605 (1.9)      & 374 (2.3)      & 231 (1.4)      &           &                                           &             \\
 &                                                                              & other                                         & 462 (1.4)      & 225 (1.4)      & 237 (1.5)      &           &                                           &             \\
 & Diabetic, n (\%)                                                              & 0                                             & 31154 (95.9)   & 15507 (95.2)   & 15647 (96.6)   & \ensuremath{<}0.001    & Chi-squared                               & 0.071       \\
 &                                                                              & 1                                             & 1344 (4.1)     & 788 (4.8)      & 556 (3.4)      &           &                                           &             \\
 & Ethnic background - visit 2, n (\%)                                           & British                                       & 7408 (22.8)    & 4061 (24.9)    & 3347 (20.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.102       \\
 &                                                                              & other                                         & 25090 (77.2)   & 12234 (75.1)   & 12856 (79.3)   &           &                                           &             \\
 & Ever smoked - visit 2, n (\%)                                                 & No                                            & 15217 (46.8)   & 7452 (45.7)    & 7765 (47.9)    & \ensuremath{<}0.001    & Chi-squared                               & 0.076       \\
 &                                                                              & Yes                                           & 17196 (52.9)   & 8774 (53.8)    & 8422 (52.0)    &           &                                           &             \\
 &                                                                              & other                                         & 85 (0.3)       & 69 (0.4)       & 16 (0.1)       &           &                                           &             \\
 & Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                   & 3043 (9.4)     & 1501 (9.2)     & 1542 (9.5)     & 0.663     & Chi-squared                               & 0.014       \\
 &                                                                              & Right-handed                                  & 28957 (89.1)   & 14553 (89.3)   & 14404 (88.9)   &           &                                           &             \\
 &                                                                              & Use both right and left hands equally         & 486 (1.5)      & 235 (1.4)      & 251 (1.5)      &           &                                           &             \\
 &                                                                              & other                                         & 12 (0.0)       & 6 (0.0)        & 6 (0.0)        &           &                                           &             \\
 & Hypercholesterol, n (\%)                                                      & 0                                             & 24538 (75.5)   & 11902 (73.0)   & 12636 (78.0)   & \ensuremath{<}0.001    & Chi-squared                               & 0.115       \\
 &                                                                              & 1                                             & 7960 (24.5)    & 4393 (27.0)    & 3567 (22.0)    &           &                                           &             \\
 & Hypertensive, n (\%)                                                          & 0                                             & 23962 (73.7)   & 11586 (71.1)   & 12376 (76.4)   & \ensuremath{<}0.001    & Chi-squared                               & 0.120       \\
 &                                                                              & 1                                             & 8536 (26.3)    & 4709 (28.9)    & 3827 (23.6)    &           &                                           &             \\
 & Inflammation, n (\%)                                                          & False                                         & 27267 (83.9)   & 13316 (81.7)   & 13951 (86.1)   & \ensuremath{<}0.001    & Chi-squared                               & 0.119       \\
 &                                                                              & True                                          & 5231 (16.1)    & 2979 (18.3)    & 2252 (13.9)    &           &                                           &             \\
 & Job involves shift work - visit 2, n (\%)                                     & Always                                        & 795 (2.4)      & 596 (3.7)      & 199 (1.2)      & \ensuremath{<}0.001    & Chi-squared                               & 0.213       \\
 &                                                                              & Never/rarely                                  & 11077 (34.1)   & 4947 (30.4)    & 6130 (37.8)    &           &                                           &             \\
 &                                                                              & Sometimes                                     & 855 (2.6)      & 470 (2.9)      & 385 (2.4)      &           &                                           &             \\
 &                                                                              & other                                         & 19771 (60.8)   & 10282 (63.1)   & 9489 (58.6)    &           &                                           &             \\
 & Length of time at current address - visit 2, mean (SD)                       &                                               & 21.0 (13.9)    & 21.7 (14.5)    & 20.3 (13.2)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.107      \\
 & Life long depression, n (\%)                                                  & False                                         & 27461 (84.5)   & 13923 (85.4)   & 13538 (83.6)   & \ensuremath{<}0.001    & Chi-squared                               & 0.052       \\
 &                                                                              & True                                          & 5037 (15.5)    & 2372 (14.6)    & 2665 (16.4)    &           &                                           &             \\
 & Ls pc dim.1, mean (SD)                                                       &                                               & 0.6 (2.0)      & 0.5 (2.1)      & 0.7 (1.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.130       \\
 & Ls pc dim.2, mean (SD)                                                       &                                               & -0.4 (2.0)     & -0.3 (2.1)     & -0.6 (2.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.126      \\
 & Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                   & 3388 (10.4)    & 1914 (11.7)    & 1474 (9.1)     & \ensuremath{<}0.001    & Chi-squared                               & 0.188       \\
 &                                                                              & No                                            & 20344 (62.6)   & 9465 (58.1)    & 10879 (67.1)   &           &                                           &             \\
 &                                                                              & Yes                                           & 8749 (26.9)    & 4905 (30.1)    & 3844 (23.7)    &           &                                           &             \\
 &                                                                              & other                                         & 17 (0.1)       & 11 (0.1)       & 6 (0.0)        &           &                                           &             \\
 & Mh pc dim.1, mean (SD)                                                       &                                               & 1.0 (6.5)      & 0.9 (6.7)      & 1.2 (6.3)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.046       \\
 & Mh pc dim.2, mean (SD)                                                       &                                               & 0.5 (3.3)      & 0.4 (3.3)      & 0.5 (3.2)      & 0.076     & Two Sample T-test                         & 0.020       \\
 & Number in household - visit 2, mean (SD)                                     &                                               & 2.2 (1.0)      & 2.1 (1.0)      & 2.2 (1.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.073       \\
 & Number of full brothers - visit 2, mean (SD)                                 &                                               & 1.0 (1.1)      & 1.1 (1.2)      & 1.0 (1.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.106      \\
 & Number of full sisters - visit 2, mean (SD)                                  &                                               & 1.0 (1.1)      & 1.0 (1.2)      & 0.9 (1.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.111      \\
 & Number of vehicles in household - visit 2, n (\%)                             & Four or more                                  & 922 (2.8)      & 514 (3.2)      & 408 (2.5)      & \ensuremath{<}0.001    & Chi-squared                               & 0.068       \\
 &                                                                              & None                                          & 1265 (3.9)     & 592 (3.6)      & 673 (4.2)      &           &                                           &             \\
 &                                                                              & One                                           & 13770 (42.4)   & 7061 (43.3)    & 6709 (41.4)    &           &                                           &             \\
 &                                                                              & Three                                         & 3034 (9.3)     & 1552 (9.5)     & 1482 (9.1)     &           &                                           &             \\
 &                                                                              & Two                                           & 13471 (41.5)   & 6557 (40.2)    & 6914 (42.7)    &           &                                           &             \\
 &                                                                              & other                                         & 36 (0.1)       & 19 (0.1)       & 17 (0.1)       &           &                                           &             \\
 & Obesity, n (\%)                                                               & 0                                             & 26781 (82.4)   & 12931 (79.4)   & 13850 (85.5)   & \ensuremath{<}0.001    & Chi-squared                               & 0.161       \\
 &                                                                              & 1                                             & 5717 (17.6)    & 3364 (20.6)    & 2353 (14.5)    &           &                                           &             \\
 & Part of a multiple birth - visit 0, n (\%)                                    & No                                            & 31809 (97.9)   & 15960 (97.9)   & 15849 (97.8)   & 0.208     & Chi-squared                               & 0.020       \\
 &                                                                              & Yes                                           & 644 (2.0)      & 308 (1.9)      & 336 (2.1)      &           &                                           &             \\
 &                                                                              & other                                         & 45 (0.1)       & 27 (0.2)       & 18 (0.1)       &           &                                           &             \\
 & Past tobacco smoking - visit 2, n (\%)                                        & I have never smoked                           & 15218 (46.8)   & 7453 (45.7)    & 7765 (47.9)    & \ensuremath{<}0.001    & Chi-squared                               & 0.196       \\
 &                                                                              & Just tried once or twice                      & 5296 (16.3)    & 2270 (13.9)    & 3026 (18.7)    &           &                                           &             \\
 &                                                                              & Smoked occasionally                           & 4008 (12.3)    & 1980 (12.2)    & 2028 (12.5)    &           &                                           &             \\
 &                                                                              & Smoked on most or all days                    & 7287 (22.4)    & 4150 (25.5)    & 3137 (19.4)    &           &                                           &             \\
 &                                                                              & other                                         & 689 (2.1)      & 442 (2.7)      & 247 (1.5)      &           &                                           &             \\
 & Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                               & 0.7 (3.0)      & 0.7 (3.0)      & 0.7 (3.0)      & 0.857     & Two Sample T-test                         & 0.002       \\
 & Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                               & -28.1 (26.8)   & -28.0 (27.2)   & -28.2 (26.3)   & 0.530     & Two Sample T-test                         & -0.007      \\
 & Scanner table position - visit 2, mean (SD)                                  &                                               & -1054.2 (25.1) & -1055.0 (25.6) & -1053.5 (24.6) & \ensuremath{<}0.001    & Two Sample T-test                         & 0.058       \\
 & Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                               & 66.4 (5.9)     & 66.3 (5.9)     & 66.5 (5.9)     & 0.001     & Two Sample T-test                         & 0.036       \\
 & Self declared mental exclude visit 2, mean (SD)                              &                                               & 0.0 (0.2)      & 0.0 (0.2)      & 0.0 (0.2)      & 0.200     & Two Sample T-test                         & -0.014      \\
 & Sex - visit 0, n (\%)                                                         & Female                                        & 17195 (52.9)   & 8794 (54.0)    & 8401 (51.8)    & \ensuremath{<}0.001    & Chi-squared                               & 0.042       \\
 &                                                                              & Male                                          & 15303 (47.1)   & 7501 (46.0)    & 7802 (48.2)    &           &                                           &             \\
 & Smoking status - visit 2, n (\%)                                              & Current                                       & 1065 (3.3)     & 597 (3.7)      & 468 (2.9)      & \ensuremath{<}0.001    & Chi-squared                               & 0.154       \\
 &                                                                              & Never                                         & 20503 (63.1)   & 9718 (59.6)    & 10785 (66.6)   &           &                                           &             \\
 &                                                                              & Previous                                      & 10846 (33.4)   & 5912 (36.3)    & 4934 (30.5)    &           &                                           &             \\
 &                                                                              & other                                         & 84 (0.3)       & 68 (0.4)       & 16 (0.1)       &           &                                           &             \\
 & Social support, n (\%)                                                        & False                                         & 12720 (39.1)   & 6616 (40.6)    & 6104 (37.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.060       \\
 &                                                                              & True                                          & 19778 (60.9)   & 9679 (59.4)    & 10099 (62.3)   &           &                                           &             \\
 & Total alcohol weekly units 2, mean (SD)                                      &                                               & 13.1 (14.4)    & 13.0 (14.9)    & 13.2 (13.9)    & 0.395     & Two Sample T-test                         & 0.009       \\
 & Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                               & -1.9 (2.7)     & -1.9 (2.7)     & -1.9 (2.7)     & 0.631     & Two Sample T-test                         & -0.005      \\
 & Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                       & 18991 (58.4)   & 10010 (61.4)   & 8981 (55.4)    & \ensuremath{<}0.001    & Chi-squared                               & 0.179       \\
 &                                                                              & Newcastle                                     & 8436 (26.0)    & 4251 (26.1)    & 4185 (25.8)    &           &                                           &             \\
 &                                                                              & Reading                                       & 5028 (15.5)    & 2010 (12.3)    & 3018 (18.6)    &           &                                           &             \\
 &                                                                              & other                                         & 43 (0.1)       & 24 (0.1)       & 19 (0.1)       &           &                                           &             \\
 & Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                               & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.219      \\
\bottomrule
\end{longtable}

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their diabetes status]{\textbf{Baseline characteristics of for the included participants, according to their higher diabetes status}. Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure being diagnosed with diabetes). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_diabetes}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & No diabetes              & Diabetes              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & No diabetes              & Diabetes              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead

Sample size &  n                                                                            &                                                                 & 32498          & 31154          & 1344           &           &                                           &             \\
Outcome &  G factor, mean (SD)                                                          &                                                                 & -0.0 (1.1)     & -0.0 (1.1)     & 0.2 (1.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.202       \\
\multirow[t]{16}{*}{Mediators} &  Dmri pc 0, mean (SD)                                                         &                                                                 & -0.3 (10.2)    & -0.4 (10.1)    & 3.4 (11.7)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.356       \\
 &  Dmri pc 1, mean (SD)                                                         &                                                                 & 0.1 (5.2)      & 0.1 (5.2)      & -1.2 (6.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.231      \\
 &  Dmri pc 2, mean (SD)                                                         &                                                                 & -0.1 (5.0)     & -0.2 (4.8)     & 1.9 (7.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.330       \\
 &  Dmri pc 3, mean (SD)                                                         &                                                                 & 0.0 (4.4)      & -0.0 (4.4)     & 0.6 (4.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.139       \\
 &  Dmri pc 4, mean (SD)                                                         &                                                                 & 0.0 (4.2)      & 0.0 (4.2)      & 0.4 (4.6)      & 0.001     & Two Sample T-test                         & 0.098       \\
 &  Dmri pc 5, mean (SD)                                                         &                                                                 & 0.0 (3.4)      & 0.0 (3.4)      & -0.4 (3.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.110      \\
 &  Smri dmri pc 0, mean (SD)                                                    &                                                                 & -0.4 (10.5)    & -0.5 (10.4)    & 4.0 (12.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.402       \\
 &  Smri dmri pc 1, mean (SD)                                                    &                                                                 & -0.2 (7.4)     & -0.2 (7.4)     & 0.6 (8.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.111       \\
 &  Smri dmri pc 2, mean (SD)                                                    &                                                                 & 0.1 (5.6)      & 0.2 (5.5)      & -2.2 (5.9)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.423      \\
 &  Smri dmri pc 3, mean (SD)                                                    &                                                                 & -0.0 (4.7)     & -0.0 (4.5)     & 0.9 (7.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.139       \\
 &  Smri dmri pc 4, mean (SD)                                                    &                                                                 & -0.0 (4.3)     & -0.1 (4.3)     & 0.8 (4.5)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.196       \\
 &  Smri dmri pc 5, mean (SD)                                                    &                                                                 & 0.0 (4.3)      & 0.0 (4.3)      & 0.4 (4.5)      & 0.001     & Two Sample T-test                         & 0.094       \\
 &  Smri pc 0, mean (SD)                                                         &                                                                 & 0.3 (7.2)      & 0.3 (7.1)      & -1.5 (7.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.260      \\
 &  Smri pc 1, mean (SD)                                                         &                                                                 & -0.0 (3.3)     & -0.1 (3.3)     & 1.6 (3.6)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.480       \\
 &  Smri pc 2, mean (SD)                                                         &                                                                 & -0.1 (2.8)     & -0.1 (2.8)     & 0.9 (3.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.340       \\
 &  Smri pc 3, mean (SD)                                                         &                                                                 & 0.0 (2.1)      & -0.0 (2.1)     & 0.2 (2.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.109       \\
\multirow[t]{128}{=}{Confounders (alphabetic order)}  &  Adopted as a child - visit 0, n (\%)                                          & No                                                              & 32469 (99.9)   & 31126 (99.9)   & 1343 (99.9)    & 0.374     & Chi-squared (warning: expected count \ensuremath{<} 5) & nan         \\
 &                                                                               & Yes                                                             & 9 (0.0)        & 8 (0.0)        & 1 (0.1)        &           &                                           &             \\
 &                                                                               & other                                                           & 20 (0.1)       & 20 (0.1)       &                &           &                                           &             \\
 &  Age when attended assessment centre - visit 2, mean (SD)                     &                                                                 & 63.7 (7.6)     & 63.6 (7.6)     & 65.6 (7.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.274       \\
 &  Alcohol above nhs reco, n (\%)                                                & 0                                                               & 21256 (65.4)   & 20335 (65.3)   & 921 (68.5)     & 0.015     & Chi-squared                               & 0.069       \\
 &                                                                               & 1                                                               & 11242 (34.6)   & 10819 (34.7)   & 423 (31.5)     &           &                                           &             \\
 &  Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                                           & 5540 (17.0)    & 5340 (17.1)    & 200 (14.9)     & \ensuremath{<}0.001    & Chi-squared                               & 0.282       \\
 &                                                                               & Never                                                           & 2032 (6.3)     & 1901 (6.1)     & 131 (9.7)      &           &                                           &             \\
 &                                                                               & Once or twice a week                                            & 8640 (26.6)    & 8293 (26.6)    & 347 (25.8)     &           &                                           &             \\
 &                                                                               & One to three times a month                                      & 3788 (11.7)    & 3604 (11.6)    & 184 (13.7)     &           &                                           &             \\
 &                                                                               & Special occasions only                                          & 3262 (10.0)    & 3054 (9.8)     & 208 (15.5)     &           &                                           &             \\
 &                                                                               & Three or four times a week                                      & 9236 (28.4)    & 8962 (28.8)    & 274 (20.4)     &           &                                           &             \\
 &  Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                                & 7813 (24.0)    & 7433 (23.9)    & 380 (28.3)     & \ensuremath{<}0.001    & Chi-squared                               & 0.226       \\
 &                                                                               & 31,000 to 51,999                                                & 9156 (28.2)    & 8798 (28.2)    & 358 (26.6)     &           &                                           &             \\
 &                                                                               & 52,000 to 100,000                                               & 7028 (21.6)    & 6800 (21.8)    & 228 (17.0)     &           &                                           &             \\
 &                                                                               & Do not know                                                     & 961 (3.0)      & 910 (2.9)      & 51 (3.8)       &           &                                           &             \\
 &                                                                               & Greater than 100,000                                            & 2277 (7.0)     & 2218 (7.1)     & 59 (4.4)       &           &                                           &             \\
 &                                                                               & Less than 18,000                                                & 3402 (10.5)    & 3207 (10.3)    & 195 (14.5)     &           &                                           &             \\
 &                                                                               & Prefer not to answer                                            & 1861 (5.7)     & 1788 (5.7)     & 73 (5.4)       &           &                                           &             \\
 &  Body mass index (bmi) - visit 2, mean (SD)                                   &                                                                 & 26.4 (4.3)     & 26.3 (4.2)     & 29.6 (5.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.711       \\
 &  Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                     & 6175 (19.0)    & 5882 (18.9)    & 293 (21.8)     & 0.001     & Chi-squared (warning: expected count \ensuremath{<} 5) & nan         \\
 &                                                                               & No                                                              & 7174 (22.1)    & 6930 (22.2)    & 244 (18.2)     &           &                                           &             \\
 &                                                                               & Yes                                                             & 19136 (58.9)   & 18329 (58.8)   & 807 (60.0)     &           &                                           &             \\
 &                                                                               & other                                                           & 13 (0.0)       & 13 (0.0)       &                &           &                                           &             \\
 &  Cmdd final, n (\%)                                                            & False                                                           & 23413 (72.0)   & 22509 (72.3)   & 904 (67.3)     & \ensuremath{<}0.001    & Chi-squared                               & 0.109       \\
 &                                                                               & True                                                            & 9085 (28.0)    & 8645 (27.7)    & 440 (32.7)     &           &                                           &             \\
 &  Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                   & 16637 (51.2)   & 16059 (51.5)   & 578 (43.0)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & nan         \\
 &                                                                               & Do not know                                                     & 347 (1.1)      & 323 (1.0)      & 24 (1.8)       &           &                                           &             \\
 &                                                                               & Plumper                                                         & 4922 (15.1)    & 4639 (14.9)    & 283 (21.1)     &           &                                           &             \\
 &                                                                               & Thinner                                                         & 10584 (32.6)   & 10125 (32.5)   & 459 (34.2)     &           &                                           &             \\
 &                                                                               & other                                                           & 8 (0.0)        & 8 (0.0)        &                &           &                                           &             \\
 &  Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                   & 17039 (52.4)   & 16339 (52.4)   & 700 (52.1)     & 0.481     & Chi-squared (warning: expected count \ensuremath{<} 5) & nan         \\
 &                                                                               & Do not know                                                     & 293 (0.9)      & 275 (0.9)      & 18 (1.3)       &           &                                           &             \\
 &                                                                               & Shorter                                                         & 6569 (20.2)    & 6302 (20.2)    & 267 (19.9)     &           &                                           &             \\
 &                                                                               & Taller                                                          & 8589 (26.4)    & 8230 (26.4)    & 359 (26.7)     &           &                                           &             \\
 &                                                                               & other                                                           & 8 (0.0)        & 8 (0.0)        &                &           &                                           &             \\
 &  Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                       & 1778 (5.5)     & 1671 (5.4)     & 107 (8.0)      & 0.001     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.126       \\
 &                                                                               & England                                                         & 27360 (84.2)   & 26251 (84.3)   & 1109 (82.5)    &           &                                           &             \\
 &                                                                               & Northern Ireland                                                & 234 (0.7)      & 229 (0.7)      & 5 (0.4)        &           &                                           &             \\
 &                                                                               & Republic of Ireland                                             & 217 (0.7)      & 212 (0.7)      & 5 (0.4)        &           &                                           &             \\
 &                                                                               & Scotland                                                        & 2296 (7.1)     & 2208 (7.1)     & 88 (6.5)       &           &                                           &             \\
 &                                                                               & Wales                                                           & 600 (1.8)      & 571 (1.8)      & 29 (2.2)       &           &                                           &             \\
 &                                                                               & other                                                           & 13 (0.0)       & 12 (0.0)       & 1 (0.1)        &           &                                           &             \\
 &  Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                             & 12978 (39.9)   & 12554 (40.3)   & 424 (31.5)     & \ensuremath{<}0.001    & Chi-squared                               & 0.184       \\
 &                                                                               & Retired                                                         & 18302 (56.3)   & 17445 (56.0)   & 857 (63.8)     &           &                                           &             \\
 &                                                                               & other                                                           & 1218 (3.7)     & 1155 (3.7)     & 63 (4.7)       &           &                                           &             \\
 &  Current smoker, n (\%)                                                        & 0                                                               & 31893 (98.1)   & 30589 (98.2)   & 1304 (97.0)    & 0.003     & Chi-squared                               & 0.076       \\
 &                                                                               & 1                                                               & 605 (1.9)      & 565 (1.8)      & 40 (3.0)       &           &                                           &             \\
 &  Current tobacco smoking - visit 2, n (\%)                                     & No                                                              & 31431 (96.7)   & 30145 (96.8)   & 1286 (95.7)    & 0.008     & Chi-squared                               & 0.076       \\
 &                                                                               & Yes, on most or all days                                        & 605 (1.9)      & 565 (1.8)      & 40 (3.0)       &           &                                           &             \\
 &                                                                               & other                                                           & 462 (1.4)      & 444 (1.4)      & 18 (1.3)       &           &                                           &             \\
 &  Ethnic background - visit 2, n (\%)                                           & British                                                         & 7408 (22.8)    & 7079 (22.7)    & 329 (24.5)     & 0.142     & Chi-squared                               & 0.041       \\
 &                                                                               & other                                                           & 25090 (77.2)   & 24075 (77.3)   & 1015 (75.5)    &           &                                           &             \\
 &  Ever smoked - visit 2, n (\%)                                                 & No                                                              & 15217 (46.8)   & 14671 (47.1)   & 546 (40.6)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.131       \\
 &                                                                               & Yes                                                             & 17196 (52.9)   & 16402 (52.6)   & 794 (59.1)     &           &                                           &             \\
 &                                                                               & other                                                           & 85 (0.3)       & 81 (0.3)       & 4 (0.3)        &           &                                           &             \\
 &  Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                     & 3043 (9.4)     & 2911 (9.3)     & 132 (9.8)      & 0.425     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.043       \\
 &                                                                               & Right-handed                                                    & 28957 (89.1)   & 27772 (89.1)   & 1185 (88.2)    &           &                                           &             \\
 &                                                                               & Use both right and left hands equally                           & 486 (1.5)      & 460 (1.5)      & 26 (1.9)       &           &                                           &             \\
 &                                                                               & other                                                           & 12 (0.0)       & 11 (0.0)       & 1 (0.1)        &           &                                           &             \\
 &  Hypercholesterol, n (\%)                                                      & 0                                                               & 24538 (75.5)   & 24204 (77.7)   & 334 (24.9)     & \ensuremath{<}0.001    & Chi-squared                               & 1.245       \\
 &                                                                               & 1                                                               & 7960 (24.5)    & 6950 (22.3)    & 1010 (75.1)    &           &                                           &             \\
 &  Hypertensive, n (\%)                                                          & 0                                                               & 23962 (73.7)   & 23462 (75.3)   & 500 (37.2)     & \ensuremath{<}0.001    & Chi-squared                               & 0.832       \\
 &                                                                               & 1                                                               & 8536 (26.3)    & 7692 (24.7)    & 844 (62.8)     &           &                                           &             \\
 &  Inflammation, n (\%)                                                          & False                                                           & 27267 (83.9)   & 26325 (84.5)   & 942 (70.1)     & \ensuremath{<}0.001    & Chi-squared                               & 0.349       \\
 &                                                                               & True                                                            & 5231 (16.1)    & 4829 (15.5)    & 402 (29.9)     &           &                                           &             \\
 &  Job involves shift work - visit 2, n (\%)                                     & Always                                                          & 795 (2.4)      & 753 (2.4)      & 42 (3.1)       & \ensuremath{<}0.001    & Chi-squared                               & 0.202       \\
 &                                                                               & Never/rarely                                                    & 11077 (34.1)   & 10733 (34.5)   & 344 (25.6)     &           &                                           &             \\
 &                                                                               & Sometimes                                                       & 855 (2.6)      & 826 (2.7)      & 29 (2.2)       &           &                                           &             \\
 &                                                                               & other                                                           & 19771 (60.8)   & 18842 (60.5)   & 929 (69.1)     &           &                                           &             \\
 &  Length of time at current address - visit 2, mean (SD)                       &                                                                 & 21.0 (13.9)    & 21.0 (13.9)    & 21.9 (14.0)    & 0.021     & Two Sample T-test                         & 0.065       \\
 &  Life long depression, n (\%)                                                  & False                                                           & 27461 (84.5)   & 26318 (84.5)   & 1143 (85.0)    & 0.600     & Chi-squared                               & 0.016       \\
 &                                                                               & True                                                            & 5037 (15.5)    & 4836 (15.5)    & 201 (15.0)     &           &                                           &             \\
 &  Ls pc dim.1, mean (SD)                                                       &                                                                 & 0.6 (2.0)      & 0.6 (2.0)      & -0.1 (2.3)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.345      \\
 &  Ls pc dim.2, mean (SD)                                                       &                                                                 & -0.4 (2.0)     & -0.4 (2.0)     & -0.8 (2.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.174      \\
 &  Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                     & 3388 (10.4)    & 3228 (10.4)    & 160 (11.9)     & 0.031     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.082       \\
 &                                                                               & No                                                              & 20344 (62.6)   & 19553 (62.8)   & 791 (58.9)     &           &                                           &             \\
 &                                                                               & Yes                                                             & 8749 (26.9)    & 8357 (26.8)    & 392 (29.2)     &           &                                           &             \\
 &                                                                               & other                                                           & 17 (0.1)       & 16 (0.1)       & 1 (0.1)        &           &                                           &             \\
 &  Mh pc dim.1, mean (SD)                                                       &                                                                 & 1.0 (6.5)      & 1.0 (6.5)      & 0.2 (6.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.126      \\
 &  Mh pc dim.2, mean (SD)                                                       &                                                                 & 0.5 (3.3)      & 0.5 (3.3)      & -0.1 (3.4)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.171      \\
 &  Number in household - visit 2, mean (SD)                                     &                                                                 & 2.2 (1.0)      & 2.2 (1.0)      & 2.1 (1.4)      & 0.233     & Two Sample T-test                         & -0.038      \\
 &  Number of full brothers - visit 2, mean (SD)                                 &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.1 (1.3)      & 0.008     & Two Sample T-test                         & 0.078       \\
 &  Number of full sisters - visit 2, mean (SD)                                  &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.0 (1.2)      & 0.379     & Two Sample T-test                         & 0.025       \\
 &  Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                    & 922 (2.8)      & 889 (2.9)      & 33 (2.5)       & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.177       \\
 &                                                                               & None                                                            & 1265 (3.9)     & 1181 (3.8)     & 84 (6.2)       &           &                                           &             \\
 &                                                                               & One                                                             & 13770 (42.4)   & 13134 (42.2)   & 636 (47.3)     &           &                                           &             \\
 &                                                                               & Three                                                           & 3034 (9.3)     & 2938 (9.4)     & 96 (7.1)       &           &                                           &             \\
 &                                                                               & Two                                                             & 13471 (41.5)   & 12977 (41.7)   & 494 (36.8)     &           &                                           &             \\
 &                                                                               & other                                                           & 36 (0.1)       & 35 (0.1)       & 1 (0.1)        &           &                                           &             \\
 &  Obesity, n (\%)                                                               & 0                                                               & 26781 (82.4)   & 25986 (83.4)   & 795 (59.2)     & \ensuremath{<}0.001    & Chi-squared                               & 0.557       \\
 &                                                                               & 1                                                               & 5717 (17.6)    & 5168 (16.6)    & 549 (40.8)     &           &                                           &             \\
 &  Part of a multiple birth - visit 0, n (\%)                                    & No                                                              & 31809 (97.9)   & 30501 (97.9)   & 1308 (97.3)    & 0.307     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.040       \\
 &                                                                               & Yes                                                             & 644 (2.0)      & 611 (2.0)      & 33 (2.5)       &           &                                           &             \\
 &                                                                               & other                                                           & 45 (0.1)       & 42 (0.1)       & 3 (0.2)        &           &                                           &             \\
 &  Past tobacco smoking - visit 2, n (\%)                                        & I have never smoked                                             & 15218 (46.8)   & 14672 (47.1)   & 546 (40.6)     & \ensuremath{<}0.001    & Chi-squared                               & 0.283       \\
 &                                                                               & Just tried once or twice                                        & 5296 (16.3)    & 5129 (16.5)    & 167 (12.4)     &           &                                           &             \\
 &                                                                               & Smoked occasionally                                             & 4008 (12.3)    & 3871 (12.4)    & 137 (10.2)     &           &                                           &             \\
 &                                                                               & Smoked on most or all days                                      & 7287 (22.4)    & 6837 (21.9)    & 450 (33.5)     &           &                                           &             \\
 &                                                                               & other                                                           & 689 (2.1)      & 645 (2.1)      & 44 (3.3)       &           &                                           &             \\
 &  Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                                & 4013 (12.3)    & 3849 (12.4)    & 164 (12.2)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.234       \\
 &                                                                               & CSEs or equivalent                                              & 1205 (3.7)     & 1146 (3.7)     & 59 (4.4)       &           &                                           &             \\
 &                                                                               & College or University degree                                    & 16203 (49.9)   & 15647 (50.2)   & 556 (41.4)     &           &                                           &             \\
 &                                                                               & NVQ or HND or HNC or equivalent                                 & 1901 (5.8)     & 1779 (5.7)     & 122 (9.1)      &           &                                           &             \\
 &                                                                               & None of the above                                               & 1762 (5.4)     & 1644 (5.3)     & 118 (8.8)      &           &                                           &             \\
 &                                                                               & O levels/GCSEs or equivalent                                    & 5717 (17.6)    & 5466 (17.5)    & 251 (18.7)     &           &                                           &             \\
 &                                                                               & Other professional qualifications eg: nursing, teaching         & 1596 (4.9)     & 1530 (4.9)     & 66 (4.9)       &           &                                           &             \\
 &                                                                               & other                                                           & 101 (0.3)      & 93 (0.3)       & 8 (0.6)        &           &                                           &             \\
 &  Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                 & 0.7 (3.0)      & 0.7 (3.0)      & 0.7 (3.0)      & 0.721     & Two Sample T-test                         & 0.010       \\
 &  Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                 & -28.1 (26.8)   & -27.9 (26.7)   & -31.6 (28.1)   & \ensuremath{<}0.001    & Two Sample T-test                         & -0.132      \\
 &  Scanner table position - visit 2, mean (SD)                                  &                                                                 & -1054.2 (25.1) & -1054.2 (25.0) & -1055.7 (26.0) & 0.037     & Two Sample T-test                         & -0.059      \\
 &  Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                 & 66.4 (5.9)     & 66.3 (5.9)     & 67.3 (6.3)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.166       \\
 &  Self declared mental exclude visit 2, mean (SD)                              &                                                                 & 0.0 (0.2)      & 0.0 (0.2)      & 0.0 (0.2)      & 0.017     & Two Sample T-test                         & 0.072       \\
 &  Sex - visit 0, n (\%)                                                         & Female                                                          & 17195 (52.9)   & 16742 (53.7)   & 453 (33.7)     & \ensuremath{<}0.001    & Chi-squared                               & 0.412       \\
 &                                                                               & Male                                                            & 15303 (47.1)   & 14412 (46.3)   & 891 (66.3)     &           &                                           &             \\
 &  Smoking status - visit 2, n (\%)                                              & Current                                                         & 1065 (3.3)     & 1007 (3.2)     & 58 (4.3)       & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.215       \\
 &                                                                               & Never                                                           & 20503 (63.1)   & 19791 (63.5)   & 712 (53.0)     &           &                                           &             \\
 &                                                                               & Previous                                                        & 10846 (33.4)   & 10276 (33.0)   & 570 (42.4)     &           &                                           &             \\
 &                                                                               & other                                                           & 84 (0.3)       & 80 (0.3)       & 4 (0.3)        &           &                                           &             \\
 &  Social support, n (\%)                                                        & False                                                           & 12720 (39.1)   & 12122 (38.9)   & 598 (44.5)     & \ensuremath{<}0.001    & Chi-squared                               & 0.113       \\
 &                                                                               & True                                                            & 19778 (60.9)   & 19032 (61.1)   & 746 (55.5)     &           &                                           &             \\
 &  Total alcohol weekly units 2, mean (SD)                                      &                                                                 & 13.1 (14.4)    & 13.1 (14.4)    & 12.3 (15.5)    & 0.049     & Two Sample T-test                         & -0.057      \\
 &  Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                 & -1.9 (2.7)     & -1.9 (2.7)     & -1.6 (2.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.121       \\
 &  Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                         & 18991 (58.4)   & 18143 (58.2)   & 848 (63.1)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.122       \\
 &                                                                               & Newcastle                                                       & 8436 (26.0)    & 8113 (26.0)    & 323 (24.0)     &           &                                           &             \\
 &                                                                               & Reading                                                         & 5028 (15.5)    & 4860 (15.6)    & 168 (12.5)     &           &                                           &             \\
 &                                                                               & other                                                           & 43 (0.1)       & 38 (0.1)       & 5 (0.4)        &           &                                           &             \\
 &  Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                 & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.131      \\
\bottomrule
\end{longtable} 

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their hypercholesterol status]{\textbf{Baseline characteristics of for the included participants, according to their higher hypercholesterol status}. Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure having hypercholesterol). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_hypercholesterol}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & No hypercholesterol              & Hypercholesterol              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & No hypercholesterol              & Hypercholesterol              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead

Sample size &  n                                                                            &                                                                 & 32498          & 24538          & 7960           &           &                                           &             \\
Outcome &  G factor, mean (SD)                                                          &                                                                 & -0.0 (1.1)     & -0.1 (1.1)     & 0.2 (1.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.230       \\
\multirow[t]{16}{*}{Mediators}  &  Dmri pc 0, mean (SD)                                                         &                                                                 & -0.3 (10.2)    & -1.4 (9.6)     & 3.0 (11.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.418       \\
 &  Dmri pc 1, mean (SD)                                                         &                                                                 & 0.1 (5.2)      & 0.5 (5.0)      & -1.2 (5.5)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.308      \\
 &  Dmri pc 2, mean (SD)                                                         &                                                                 & -0.1 (5.0)     & -0.5 (4.7)     & 1.0 (5.7)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.288       \\
 &  Dmri pc 3, mean (SD)                                                         &                                                                 & 0.0 (4.4)      & -0.2 (4.3)     & 0.5 (4.6)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.159       \\
 &  Dmri pc 4, mean (SD)                                                         &                                                                 & 0.0 (4.2)      & 0.1 (4.1)      & -0.3 (4.5)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.093      \\
 &  Dmri pc 5, mean (SD)                                                         &                                                                 & 0.0 (3.4)      & 0.1 (3.4)      & -0.2 (3.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.075      \\
 &  Smri dmri pc 0, mean (SD)                                                    &                                                                 & -0.4 (10.5)    & -1.5 (9.9)     & 3.3 (11.5)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.447       \\
 &  Smri dmri pc 1, mean (SD)                                                    &                                                                 & -0.2 (7.4)     & -0.2 (7.4)     & -0.2 (7.6)     & 0.371     & Two Sample T-test                         & -0.012      \\
 &  Smri dmri pc 2, mean (SD)                                                    &                                                                 & 0.1 (5.6)      & 0.7 (5.4)      & -1.6 (5.9)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.400      \\
 &  Smri dmri pc 3, mean (SD)                                                    &                                                                 & -0.0 (4.7)     & -0.2 (4.4)     & 0.5 (5.4)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.127       \\
 &  Smri dmri pc 4, mean (SD)                                                    &                                                                 & -0.0 (4.3)     & -0.2 (4.3)     & 0.6 (4.5)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.174       \\
 &  Smri dmri pc 5, mean (SD)                                                    &                                                                 & 0.0 (4.3)      & 0.2 (4.2)      & -0.4 (4.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.123      \\
 &  Smri pc 0, mean (SD)                                                         &                                                                 & 0.3 (7.2)      & 0.6 (7.2)      & -0.7 (7.1)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.177      \\
 &  Smri pc 1, mean (SD)                                                         &                                                                 & -0.0 (3.3)     & -0.3 (3.2)     & 0.8 (3.5)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.328       \\
 &  Smri pc 2, mean (SD)                                                         &                                                                 & -0.1 (2.8)     & -0.4 (2.7)     & 1.0 (2.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.503       \\
 &  Smri pc 3, mean (SD)                                                         &                                                                 & 0.0 (2.1)      & -0.0 (2.0)     & 0.1 (2.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.081       \\
\multirow[t]{128}{=}{Confounders (alphabetic order)}   &  Adopted as a child - visit 0, n (\%)                                          & No                                                              & 32469 (99.9)   & 24513 (99.9)   & 7956 (99.9)    & 0.317     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.022       \\
 &                                                                               & Yes                                                             & 9 (0.0)        & 7 (0.0)        & 2 (0.0)        &           &                                           &             \\
 &                                                                               & other                                                           & 20 (0.1)       & 18 (0.1)       & 2 (0.0)        &           &                                           &             \\
 &  Age when attended assessment centre - visit 2, mean (SD)                     &                                                                 & 63.7 (7.6)     & 62.4 (7.4)     & 67.6 (6.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.739       \\
 &  Alcohol above nhs reco, n (\%)                                                & 0                                                               & 21256 (65.4)   & 16341 (66.6)   & 4915 (61.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.101       \\
 &                                                                               & 1                                                               & 11242 (34.6)   & 8197 (33.4)    & 3045 (38.3)    &           &                                           &             \\
 &  Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                                           & 5540 (17.0)    & 3984 (16.2)    & 1556 (19.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.098       \\
 &                                                                               & Never                                                           & 2032 (6.3)     & 1501 (6.1)     & 531 (6.7)      &           &                                           &             \\
 &                                                                               & Once or twice a week                                            & 8640 (26.6)    & 6628 (27.0)    & 2012 (25.3)    &           &                                           &             \\
 &                                                                               & One to three times a month                                      & 3788 (11.7)    & 2938 (12.0)    & 850 (10.7)     &           &                                           &             \\
 &                                                                               & Special occasions only                                          & 3262 (10.0)    & 2452 (10.0)    & 810 (10.2)     &           &                                           &             \\
 &                                                                               & Three or four times a week                                      & 9236 (28.4)    & 7035 (28.7)    & 2201 (27.7)    &           &                                           &             \\
 &  Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                                & 7813 (24.0)    & 5621 (22.9)    & 2192 (27.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.201       \\
 &                                                                               & 31,000 to 51,999                                                & 9156 (28.2)    & 6845 (27.9)    & 2311 (29.0)    &           &                                           &             \\
 &                                                                               & 52,000 to 100,000                                               & 7028 (21.6)    & 5650 (23.0)    & 1378 (17.3)    &           &                                           &             \\
 &                                                                               & Do not know                                                     & 961 (3.0)      & 718 (2.9)      & 243 (3.1)      &           &                                           &             \\
 &                                                                               & Greater than 100,000                                            & 2277 (7.0)     & 1873 (7.6)     & 404 (5.1)      &           &                                           &             \\
 &                                                                               & Less than 18,000                                                & 3402 (10.5)    & 2436 (9.9)     & 966 (12.1)     &           &                                           &             \\
 &                                                                               & Prefer not to answer                                            & 1861 (5.7)     & 1395 (5.7)     & 466 (5.9)      &           &                                           &             \\
 &  Body mass index (bmi) - visit 2, mean (SD)                                   &                                                                 & 26.4 (4.3)     & 26.0 (4.3)     & 27.6 (4.3)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.359       \\
 &  Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                     & 6175 (19.0)    & 4232 (17.2)    & 1943 (24.4)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.201       \\
 &                                                                               & No                                                              & 7174 (22.1)    & 5747 (23.4)    & 1427 (17.9)    &           &                                           &             \\
 &                                                                               & Yes                                                             & 19136 (58.9)   & 14548 (59.3)   & 4588 (57.6)    &           &                                           &             \\
 &                                                                               & other                                                           & 13 (0.0)       & 11 (0.0)       & 2 (0.0)        &           &                                           &             \\
 &  Cmdd final, n (\%)                                                            & False                                                           & 23413 (72.0)   & 17579 (71.6)   & 5834 (73.3)    & 0.005     & Chi-squared                               & 0.037       \\
 &                                                                               & True                                                            & 9085 (28.0)    & 6959 (28.4)    & 2126 (26.7)    &           &                                           &             \\
 &  Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                   & 16637 (51.2)   & 12661 (51.6)   & 3976 (49.9)    & 0.016     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.045       \\
 &                                                                               & Do not know                                                     & 347 (1.1)      & 256 (1.0)      & 91 (1.1)       &           &                                           &             \\
 &                                                                               & Plumper                                                         & 4922 (15.1)    & 3741 (15.2)    & 1181 (14.8)    &           &                                           &             \\
 &                                                                               & Thinner                                                         & 10584 (32.6)   & 7873 (32.1)    & 2711 (34.1)    &           &                                           &             \\
 &                                                                               & other                                                           & 8 (0.0)        & 7 (0.0)        & 1 (0.0)        &           &                                           &             \\
 &  Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                   & 17039 (52.4)   & 12779 (52.1)   & 4260 (53.5)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.078       \\
 &                                                                               & Do not know                                                     & 293 (0.9)      & 218 (0.9)      & 75 (0.9)       &           &                                           &             \\
 &                                                                               & Shorter                                                         & 6569 (20.2)    & 4856 (19.8)    & 1713 (21.5)    &           &                                           &             \\
 &                                                                               & Taller                                                          & 8589 (26.4)    & 6678 (27.2)    & 1911 (24.0)    &           &                                           &             \\
 &                                                                               & other                                                           & 8 (0.0)        & 7 (0.0)        & 1 (0.0)        &           &                                           &             \\
 &  Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                       & 1778 (5.5)     & 1385 (5.6)     & 393 (4.9)      & 0.017     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.051       \\
 &                                                                               & England                                                         & 27360 (84.2)   & 20599 (83.9)   & 6761 (84.9)    &           &                                           &             \\
 &                                                                               & Northern Ireland                                                & 234 (0.7)      & 173 (0.7)      & 61 (0.8)       &           &                                           &             \\
 &                                                                               & Republic of Ireland                                             & 217 (0.7)      & 173 (0.7)      & 44 (0.6)       &           &                                           &             \\
 &                                                                               & Scotland                                                        & 2296 (7.1)     & 1765 (7.2)     & 531 (6.7)      &           &                                           &             \\
 &                                                                               & Wales                                                           & 600 (1.8)      & 432 (1.8)      & 168 (2.1)      &           &                                           &             \\
 &                                                                               & other                                                           & 13 (0.0)       & 11 (0.0)       & 2 (0.0)        &           &                                           &             \\
 &  Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                             & 12978 (39.9)   & 11156 (45.5)   & 1822 (22.9)    & \ensuremath{<}0.001    & Chi-squared                               & 0.513       \\
 &                                                                               & Retired                                                         & 18302 (56.3)   & 12379 (50.4)   & 5923 (74.4)    &           &                                           &             \\
 &                                                                               & other                                                           & 1218 (3.7)     & 1003 (4.1)     & 215 (2.7)      &           &                                           &             \\
 &  Current smoker, n (\%)                                                        & 0                                                               & 31893 (98.1)   & 24089 (98.2)   & 7804 (98.0)    & 0.485     & Chi-squared                               & 0.010       \\
 &                                                                               & 1                                                               & 605 (1.9)      & 449 (1.8)      & 156 (2.0)      &           &                                           &             \\
 &  Current tobacco smoking - visit 2, n (\%)                                     & No                                                              & 31431 (96.7)   & 23728 (96.7)   & 7703 (96.8)    & 0.320     & Chi-squared                               & 0.020       \\
 &                                                                               & Yes, on most or all days                                        & 605 (1.9)      & 449 (1.8)      & 156 (2.0)      &           &                                           &             \\
 &                                                                               & other                                                           & 462 (1.4)      & 361 (1.5)      & 101 (1.3)      &           &                                           &             \\
 &  Diabetic, n (\%)                                                              & 0                                                               & 31154 (95.9)   & 24204 (98.6)   & 6950 (87.3)    & \ensuremath{<}0.001    & Chi-squared                               & 0.455       \\
 &                                                                               & 1                                                               & 1344 (4.1)     & 334 (1.4)      & 1010 (12.7)    &           &                                           &             \\
 &  Ethnic background - visit 2, n (\%)                                           & British                                                         & 7408 (22.8)    & 5722 (23.3)    & 1686 (21.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.051       \\
 &                                                                               & other                                                           & 25090 (77.2)   & 18816 (76.7)   & 6274 (78.8)    &           &                                           &             \\
 &  Ever smoked - visit 2, n (\%)                                                 & No                                                              & 15217 (46.8)   & 11864 (48.3)   & 3353 (42.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.127       \\
 &                                                                               & Yes                                                             & 17196 (52.9)   & 12618 (51.4)   & 4578 (57.5)    &           &                                           &             \\
 &                                                                               & other                                                           & 85 (0.3)       & 56 (0.2)       & 29 (0.4)       &           &                                           &             \\
 &  Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                     & 3043 (9.4)     & 2275 (9.3)     & 768 (9.6)      & 0.794     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.013       \\
 &                                                                               & Right-handed                                                    & 28957 (89.1)   & 21888 (89.2)   & 7069 (88.8)    &           &                                           &             \\
 &                                                                               & Use both right and left hands equally                           & 486 (1.5)      & 366 (1.5)      & 120 (1.5)      &           &                                           &             \\
 &                                                                               & other                                                           & 12 (0.0)       & 9 (0.0)        & 3 (0.0)        &           &                                           &             \\
 &  Hypertensive, n (\%)                                                          & 0                                                               & 23962 (73.7)   & 20377 (83.0)   & 3585 (45.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.862       \\
 &                                                                               & 1                                                               & 8536 (26.3)    & 4161 (17.0)    & 4375 (55.0)    &           &                                           &             \\
 &  Inflammation, n (\%)                                                          & False                                                           & 27267 (83.9)   & 20848 (85.0)   & 6419 (80.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.115       \\
 &                                                                               & True                                                            & 5231 (16.1)    & 3690 (15.0)    & 1541 (19.4)    &           &                                           &             \\
 &  Job involves shift work - visit 2, n (\%)                                     & Always                                                          & 795 (2.4)      & 668 (2.7)      & 127 (1.6)      & \ensuremath{<}0.001    & Chi-squared                               & 0.486       \\
 &                                                                               & Never/rarely                                                    & 11077 (34.1)   & 9548 (38.9)    & 1529 (19.2)    &           &                                           &             \\
 &                                                                               & Sometimes                                                       & 855 (2.6)      & 731 (3.0)      & 124 (1.6)      &           &                                           &             \\
 &                                                                               & other                                                           & 19771 (60.8)   & 13591 (55.4)   & 6180 (77.6)    &           &                                           &             \\
 &  Length of time at current address - visit 2, mean (SD)                       &                                                                 & 21.0 (13.9)    & 20.2 (13.5)    & 23.4 (14.8)    & \ensuremath{<}0.001    & Two Sample T-test                         & 0.226       \\
 &  Life long depression, n (\%)                                                  & False                                                           & 27461 (84.5)   & 20609 (84.0)   & 6852 (86.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.059       \\
 &                                                                               & True                                                            & 5037 (15.5)    & 3929 (16.0)    & 1108 (13.9)    &           &                                           &             \\
 &  Ls pc dim.1, mean (SD)                                                       &                                                                 & 0.6 (2.0)      & 0.7 (2.0)      & 0.4 (2.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.149      \\
 &  Ls pc dim.2, mean (SD)                                                       &                                                                 & -0.4 (2.0)     & -0.5 (2.0)     & -0.4 (2.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.060       \\
 &  Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                     & 3388 (10.4)    & 2482 (10.1)    & 906 (11.4)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.068       \\
 &                                                                               & No                                                              & 20344 (62.6)   & 15552 (63.4)   & 4792 (60.2)    &           &                                           &             \\
 &                                                                               & Yes                                                             & 8749 (26.9)    & 6490 (26.4)    & 2259 (28.4)    &           &                                           &             \\
 &                                                                               & other                                                           & 17 (0.1)       & 14 (0.1)       & 3 (0.0)        &           &                                           &             \\
 &  Mh pc dim.1, mean (SD)                                                       &                                                                 & 1.0 (6.5)      & 1.0 (6.5)      & 1.2 (6.5)      & 0.010     & Two Sample T-test                         & 0.033       \\
 &  Mh pc dim.2, mean (SD)                                                       &                                                                 & 0.5 (3.3)      & 0.5 (3.3)      & 0.4 (3.2)      & 0.464     & Two Sample T-test                         & -0.009      \\
 &  Number in household - visit 2, mean (SD)                                     &                                                                 & 2.2 (1.0)      & 2.2 (1.0)      & 2.0 (0.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.177      \\
 &  Number of full brothers - visit 2, mean (SD)                                 &                                                                 & 1.0 (1.1)      & 1.1 (1.1)      & 1.0 (1.1)      & 0.029     & Two Sample T-test                         & -0.028      \\
 &  Number of full sisters - visit 2, mean (SD)                                  &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.0 (1.1)      & 0.168     & Two Sample T-test                         & -0.018      \\
 &  Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                    & 922 (2.8)      & 754 (3.1)      & 168 (2.1)      & \ensuremath{<}0.001    & Chi-squared                               & 0.172       \\
 &                                                                               & None                                                            & 1265 (3.9)     & 940 (3.8)      & 325 (4.1)      &           &                                           &             \\
 &                                                                               & One                                                             & 13770 (42.4)   & 10034 (40.9)   & 3736 (46.9)    &           &                                           &             \\
 &                                                                               & Three                                                           & 3034 (9.3)     & 2516 (10.3)    & 518 (6.5)      &           &                                           &             \\
 &                                                                               & Two                                                             & 13471 (41.5)   & 10267 (41.8)   & 3204 (40.3)    &           &                                           &             \\
 &                                                                               & other                                                           & 36 (0.1)       & 27 (0.1)       & 9 (0.1)        &           &                                           &             \\
 &  Obesity, n (\%)                                                               & 0                                                               & 26781 (82.4)   & 20772 (84.7)   & 6009 (75.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.231       \\
 &                                                                               & 1                                                               & 5717 (17.6)    & 3766 (15.3)    & 1951 (24.5)    &           &                                           &             \\
 &  Part of a multiple birth - visit 0, n (\%)                                    & No                                                              & 31809 (97.9)   & 24016 (97.9)   & 7793 (97.9)    & 0.745     & Chi-squared                               & 0.010       \\
 &                                                                               & Yes                                                             & 644 (2.0)      & 490 (2.0)      & 154 (1.9)      &           &                                           &             \\
 &                                                                               & other                                                           & 45 (0.1)       & 32 (0.1)       & 13 (0.2)       &           &                                           &             \\
 &  Past tobacco smoking - visit 2, n (\%)                                        & I have never smoked                                             & 15218 (46.8)   & 11865 (48.4)   & 3353 (42.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.237       \\
 &                                                                               & Just tried once or twice                                        & 5296 (16.3)    & 4185 (17.1)    & 1111 (14.0)    &           &                                           &             \\
 &                                                                               & Smoked occasionally                                             & 4008 (12.3)    & 3080 (12.6)    & 928 (11.7)     &           &                                           &             \\
 &                                                                               & Smoked on most or all days                                      & 7287 (22.4)    & 4904 (20.0)    & 2383 (29.9)    &           &                                           &             \\
 &                                                                               & other                                                           & 689 (2.1)      & 504 (2.1)      & 185 (2.3)      &           &                                           &             \\
 &  Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                                & 4013 (12.3)    & 3164 (12.9)    & 849 (10.7)     & \ensuremath{<}0.001    & Chi-squared                               & 0.236       \\
 &                                                                               & CSEs or equivalent                                              & 1205 (3.7)     & 905 (3.7)      & 300 (3.8)      &           &                                           &             \\
 &                                                                               & College or University degree                                    & 16203 (49.9)   & 12636 (51.5)   & 3567 (44.8)    &           &                                           &             \\
 &                                                                               & NVQ or HND or HNC or equivalent                                 & 1901 (5.8)     & 1280 (5.2)     & 621 (7.8)      &           &                                           &             \\
 &                                                                               & None of the above                                               & 1762 (5.4)     & 1078 (4.4)     & 684 (8.6)      &           &                                           &             \\
 &                                                                               & O levels/GCSEs or equivalent                                    & 5717 (17.6)    & 4274 (17.4)    & 1443 (18.1)    &           &                                           &             \\
 &                                                                               & Other professional qualifications eg: nursing, teaching         & 1596 (4.9)     & 1138 (4.6)     & 458 (5.8)      &           &                                           &             \\
 &                                                                               & other                                                           & 101 (0.3)      & 63 (0.3)       & 38 (0.5)       &           &                                           &             \\
 &  Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                 & 0.7 (3.0)      & 0.7 (3.0)      & 0.8 (3.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.049       \\
 &  Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                 & -28.1 (26.8)   & -27.2 (26.7)   & -30.8 (26.7)   & \ensuremath{<}0.001    & Two Sample T-test                         & -0.137      \\
 &  Scanner table position - visit 2, mean (SD)                                  &                                                                 & -1054.2 (25.1) & -1054.4 (25.2) & -1053.8 (24.8) & 0.057     & Two Sample T-test                         & 0.024       \\
 &  Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                 & 66.4 (5.9)     & 66.1 (5.9)     & 67.1 (6.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.164       \\
 &  Self declared mental exclude visit 2, mean (SD)                              &                                                                 & 0.0 (0.2)      & 0.0 (0.1)      & 0.1 (0.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.202       \\
 &  Sex - visit 0, n (\%)                                                         & Female                                                          & 17195 (52.9)   & 14342 (58.4)   & 2853 (35.8)    & \ensuremath{<}0.001    & Chi-squared                               & 0.465       \\
 &                                                                               & Male                                                            & 15303 (47.1)   & 10196 (41.6)   & 5107 (64.2)    &           &                                           &             \\
 &  Smoking status - visit 2, n (\%)                                              & Current                                                         & 1065 (3.3)     & 808 (3.3)      & 257 (3.2)      & \ensuremath{<}0.001    & Chi-squared                               & 0.200       \\
 &                                                                               & Never                                                           & 20503 (63.1)   & 16045 (65.4)   & 4458 (56.0)    &           &                                           &             \\
 &                                                                               & Previous                                                        & 10846 (33.4)   & 7630 (31.1)    & 3216 (40.4)    &           &                                           &             \\
 &                                                                               & other                                                           & 84 (0.3)       & 55 (0.2)       & 29 (0.4)       &           &                                           &             \\
 &  Social support, n (\%)                                                        & False                                                           & 12720 (39.1)   & 9447 (38.5)    & 3273 (41.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.054       \\
 &                                                                               & True                                                            & 19778 (60.9)   & 15091 (61.5)   & 4687 (58.9)    &           &                                           &             \\
 &  Total alcohol weekly units 2, mean (SD)                                      &                                                                 & 13.1 (14.4)    & 12.8 (14.1)    & 14.2 (15.3)    & \ensuremath{<}0.001    & Two Sample T-test                         & 0.098       \\
 &  Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                 & -1.9 (2.7)     & -1.9 (2.7)     & -1.9 (2.7)     & 0.130     & Two Sample T-test                         & 0.020       \\
 &  Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                         & 18991 (58.4)   & 14408 (58.7)   & 4583 (57.6)    & 0.068     & Chi-squared                               & 0.035       \\
 &                                                                               & Newcastle                                                       & 8436 (26.0)    & 6299 (25.7)    & 2137 (26.8)    &           &                                           &             \\
 &                                                                               & Reading                                                         & 5028 (15.5)    & 3794 (15.5)    & 1234 (15.5)    &           &                                           &             \\
 &                                                                               & other                                                           & 43 (0.1)       & 37 (0.2)       & 6 (0.1)        &           &                                           &             \\
 &  Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                 & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.213      \\
\bottomrule
\end{longtable} 

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their hypertensive status]{\textbf{Baseline characteristics of for the included participants, according to their higher hypertensive status}. Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure having hypertension). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_hypertensive}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & No hypertension              & Hypertension              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & No hypertension              &  Hypertension             & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead
Sample size & n                                                                            &                                                                & 32498          & 23962          & 8536           &           &                                           &             \\
Outcome & G factor, mean (SD)                                                          &                                                                & -0.0 (1.1)     & -0.1 (1.1)     & 0.1 (1.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.169       \\
\multirow[t]{16}{*}{Mediators}  & Dmri pc 0, mean (SD)                                                         &                                                                & -0.3 (10.2)    & -1.6 (9.3)     & 3.4 (11.5)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.476       \\
 & Dmri pc 1, mean (SD)                                                         &                                                                & 0.1 (5.2)      & 0.4 (5.1)      & -0.8 (5.5)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.225      \\
 & Dmri pc 2, mean (SD)                                                         &                                                                & -0.1 (5.0)     & -0.4 (4.9)     & 0.8 (5.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.241       \\
 & Dmri pc 3, mean (SD)                                                         &                                                                & 0.0 (4.4)      & -0.3 (4.3)     & 0.7 (4.5)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.226       \\
 & Dmri pc 4, mean (SD)                                                         &                                                                & 0.0 (4.2)      & 0.2 (4.1)      & -0.4 (4.7)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.140      \\
 & Dmri pc 5, mean (SD)                                                         &                                                                & 0.0 (3.4)      & 0.1 (3.3)      & -0.2 (3.7)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.061      \\
 & Smri dmri pc 0, mean (SD)                                                    &                                                                & -0.4 (10.5)    & -1.8 (9.6)     & 3.6 (11.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.497       \\
 & Smri dmri pc 1, mean (SD)                                                    &                                                                & -0.2 (7.4)     & -0.1 (7.4)     & -0.4 (7.5)     & 0.006     & Two Sample T-test                         & -0.035      \\
 & Smri dmri pc 2, mean (SD)                                                    &                                                                & 0.1 (5.6)      & 0.5 (5.4)      & -1.1 (5.9)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.284      \\
 & Smri dmri pc 3, mean (SD)                                                    &                                                                & -0.0 (4.7)     & -0.2 (4.6)     & 0.5 (4.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.150       \\
 & Smri dmri pc 4, mean (SD)                                                    &                                                                & -0.0 (4.3)     & -0.3 (4.3)     & 0.7 (4.4)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.223       \\
 & Smri dmri pc 5, mean (SD)                                                    &                                                                & 0.0 (4.3)      & 0.2 (4.1)      & -0.5 (4.7)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.170      \\
 & Smri pc 0, mean (SD)                                                         &                                                                & 0.3 (7.2)      & 0.6 (7.1)      & -0.7 (7.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.175      \\
 & Smri pc 1, mean (SD)                                                         &                                                                & -0.0 (3.3)     & -0.3 (3.2)     & 0.8 (3.5)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.326       \\
 & Smri pc 2, mean (SD)                                                         &                                                                & -0.1 (2.8)     & -0.4 (2.7)     & 0.8 (3.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.424       \\
 & Smri pc 3, mean (SD)                                                         &                                                                & 0.0 (2.1)      & -0.1 (2.0)     & 0.2 (2.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.146       \\
\multirow[t]{128}{=}{Confounders (alphabetic order)}  & Adopted as a child - visit 0, n (\%)                                          & No                                                             & 32469 (99.9)   & 23939 (99.9)   & 8530 (99.9)    & 0.786     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.009       \\
 &                                                                              & Yes                                                            & 9 (0.0)        & 7 (0.0)        & 2 (0.0)        &           &                                           &             \\
 &                                                                              & other                                                          & 20 (0.1)       & 16 (0.1)       & 4 (0.0)        &           &                                           &             \\
 & Age when attended assessment centre - visit 2, mean (SD)                     &                                                                & 63.7 (7.6)     & 62.7 (7.5)     & 66.4 (7.1)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.502       \\
 & Alcohol above nhs reco, n (\%)                                                & 0                                                              & 21256 (65.4)   & 15968 (66.6)   & 5288 (61.9)    & \ensuremath{<}0.001    & Chi-squared                               & 0.098       \\
 &                                                                              & 1                                                              & 11242 (34.6)   & 7994 (33.4)    & 3248 (38.1)    &           &                                           &             \\
 & Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                                          & 5540 (17.0)    & 3890 (16.2)    & 1650 (19.3)    & \ensuremath{<}0.001    & Chi-squared                               & 0.116       \\
 &                                                                              & Never                                                          & 2032 (6.3)     & 1464 (6.1)     & 568 (6.7)      &           &                                           &             \\
 &                                                                              & Once or twice a week                                           & 8640 (26.6)    & 6611 (27.6)    & 2029 (23.8)    &           &                                           &             \\
 &                                                                              & One to three times a month                                     & 3788 (11.7)    & 2818 (11.8)    & 970 (11.4)     &           &                                           &             \\
 &                                                                              & Special occasions only                                         & 3262 (10.0)    & 2323 (9.7)     & 939 (11.0)     &           &                                           &             \\
 &                                                                              & Three or four times a week                                     & 9236 (28.4)    & 6856 (28.6)    & 2380 (27.9)    &           &                                           &             \\
 & Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                               & 7813 (24.0)    & 5488 (22.9)    & 2325 (27.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.188       \\
 &                                                                              & 31,000 to 51,999                                               & 9156 (28.2)    & 6707 (28.0)    & 2449 (28.7)    &           &                                           &             \\
 &                                                                              & 52,000 to 100,000                                              & 7028 (21.6)    & 5495 (22.9)    & 1533 (18.0)    &           &                                           &             \\
 &                                                                              & Do not know                                                    & 961 (3.0)      & 693 (2.9)      & 268 (3.1)      &           &                                           &             \\
 &                                                                              & Greater than 100,000                                           & 2277 (7.0)     & 1847 (7.7)     & 430 (5.0)      &           &                                           &             \\
 &                                                                              & Less than 18,000                                               & 3402 (10.5)    & 2383 (9.9)     & 1019 (11.9)    &           &                                           &             \\
 &                                                                              & Prefer not to answer                                           & 1861 (5.7)     & 1349 (5.6)     & 512 (6.0)      &           &                                           &             \\
 & Body mass index (bmi) - visit 2, mean (SD)                                   &                                                                & 26.4 (4.3)     & 25.8 (4.1)     & 28.0 (4.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.505       \\
 & Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                    & 6175 (19.0)    & 4231 (17.7)    & 1944 (22.8)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.159       \\
 &                                                                              & No                                                             & 7174 (22.1)    & 5606 (23.4)    & 1568 (18.4)    &           &                                           &             \\
 &                                                                              & Yes                                                            & 19136 (58.9)   & 14115 (58.9)   & 5021 (58.8)    &           &                                           &             \\
 &                                                                              & other                                                          & 13 (0.0)       & 10 (0.0)       & 3 (0.0)        &           &                                           &             \\
 & Cmdd final, n (\%)                                                            & False                                                          & 23413 (72.0)   & 17295 (72.2)   & 6118 (71.7)    & 0.381     & Chi-squared                               & 0.011       \\
 &                                                                              & True                                                           & 9085 (28.0)    & 6667 (27.8)    & 2418 (28.3)    &           &                                           &             \\
 & Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                  & 16637 (51.2)   & 12424 (51.8)   & 4213 (49.4)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.063       \\
 &                                                                              & Do not know                                                    & 347 (1.1)      & 239 (1.0)      & 108 (1.3)      &           &                                           &             \\
 &                                                                              & Plumper                                                        & 4922 (15.1)    & 3518 (14.7)    & 1404 (16.4)    &           &                                           &             \\
 &                                                                              & Thinner                                                        & 10584 (32.6)   & 7775 (32.4)    & 2809 (32.9)    &           &                                           &             \\
 &                                                                              & other                                                          & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &             \\
 & Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                  & 17039 (52.4)   & 12478 (52.1)   & 4561 (53.4)    & 0.032     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.041       \\
 &                                                                              & Do not know                                                    & 293 (0.9)      & 201 (0.8)      & 92 (1.1)       &           &                                           &             \\
 &                                                                              & Shorter                                                        & 6569 (20.2)    & 4861 (20.3)    & 1708 (20.0)    &           &                                           &             \\
 &                                                                              & Taller                                                         & 8589 (26.4)    & 6416 (26.8)    & 2173 (25.5)    &           &                                           &             \\
 &                                                                              & other                                                          & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &             \\
 & Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                      & 1778 (5.5)     & 1331 (5.6)     & 447 (5.2)      & 0.559     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.028       \\
 &                                                                              & England                                                        & 27360 (84.2)   & 20162 (84.1)   & 7198 (84.3)    &           &                                           &             \\
 &                                                                              & Northern Ireland                                               & 234 (0.7)      & 179 (0.7)      & 55 (0.6)       &           &                                           &             \\
 &                                                                              & Republic of Ireland                                            & 217 (0.7)      & 162 (0.7)      & 55 (0.6)       &           &                                           &             \\
 &                                                                              & Scotland                                                       & 2296 (7.1)     & 1693 (7.1)     & 603 (7.1)      &           &                                           &             \\
 &                                                                              & Wales                                                          & 600 (1.8)      & 425 (1.8)      & 175 (2.1)      &           &                                           &             \\
 &                                                                              & other                                                          & 13 (0.0)       & 10 (0.0)       & 3 (0.0)        &           &                                           &             \\
 & Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                            & 12978 (39.9)   & 10528 (43.9)   & 2450 (28.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.338       \\
 &                                                                              & Retired                                                        & 18302 (56.3)   & 12469 (52.0)   & 5833 (68.3)    &           &                                           &             \\
 &                                                                              & other                                                          & 1218 (3.7)     & 965 (4.0)      & 253 (3.0)      &           &                                           &             \\
 & Current smoker, n (\%)                                                        & 0                                                              & 31893 (98.1)   & 23497 (98.1)   & 8396 (98.4)    & 0.086     & Chi-squared                               & 0.023       \\
 &                                                                              & 1                                                              & 605 (1.9)      & 465 (1.9)      & 140 (1.6)      &           &                                           &             \\
 & Current tobacco smoking - visit 2, n (\%)                                     & No                                                             & 31431 (96.7)   & 23125 (96.5)   & 8306 (97.3)    & 0.001     & Chi-squared                               & 0.050       \\
 &                                                                              & Yes, on most or all days                                       & 605 (1.9)      & 465 (1.9)      & 140 (1.6)      &           &                                           &             \\
 &                                                                              & other                                                          & 462 (1.4)      & 372 (1.6)      & 90 (1.1)       &           &                                           &             \\
 & Diabetic, n (\%)                                                              & 0                                                              & 31154 (95.9)   & 23462 (97.9)   & 7692 (90.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.333       \\
 &                                                                              & 1                                                              & 1344 (4.1)     & 500 (2.1)      & 844 (9.9)      &           &                                           &             \\
 & Ethnic background - visit 2, n (\%)                                           & British                                                        & 7408 (22.8)    & 5305 (22.1)    & 2103 (24.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.059       \\
 &                                                                              & other                                                          & 25090 (77.2)   & 18657 (77.9)   & 6433 (75.4)    &           &                                           &             \\
 & Ever smoked - visit 2, n (\%)                                                 & No                                                             & 15217 (46.8)   & 11408 (47.6)   & 3809 (44.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.060       \\
 &                                                                              & Yes                                                            & 17196 (52.9)   & 12495 (52.1)   & 4701 (55.1)    &           &                                           &             \\
 &                                                                              & other                                                          & 85 (0.3)       & 59 (0.2)       & 26 (0.3)       &           &                                           &             \\
 & Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                    & 3043 (9.4)     & 2242 (9.4)     & 801 (9.4)      & 0.406     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.021       \\
 &                                                                              & Right-handed                                                   & 28957 (89.1)   & 21369 (89.2)   & 7588 (88.9)    &           &                                           &             \\
 &                                                                              & Use both right and left hands equally                          & 486 (1.5)      & 342 (1.4)      & 144 (1.7)      &           &                                           &             \\
 &                                                                              & other                                                          & 12 (0.0)       & 9 (0.0)        & 3 (0.0)        &           &                                           &             \\
 & Hypercholesterol, n (\%)                                                      & 0                                                              & 24538 (75.5)   & 20377 (85.0)   & 4161 (48.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.836       \\
 &                                                                              & 1                                                              & 7960 (24.5)    & 3585 (15.0)    & 4375 (51.3)    &           &                                           &             \\
 & Inflammation, n (\%)                                                          & False                                                          & 27267 (83.9)   & 20553 (85.8)   & 6714 (78.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.187       \\
 &                                                                              & True                                                           & 5231 (16.1)    & 3409 (14.2)    & 1822 (21.3)    &           &                                           &             \\
 & Job involves shift work - visit 2, n (\%)                                     & Always                                                         & 795 (2.4)      & 644 (2.7)      & 151 (1.8)      & \ensuremath{<}0.001    & Chi-squared                               & 0.318       \\
 &                                                                              & Never/rarely                                                   & 11077 (34.1)   & 9008 (37.6)    & 2069 (24.2)    &           &                                           &             \\
 &                                                                              & Sometimes                                                      & 855 (2.6)      & 678 (2.8)      & 177 (2.1)      &           &                                           &             \\
 &                                                                              & other                                                          & 19771 (60.8)   & 13632 (56.9)   & 6139 (71.9)    &           &                                           &             \\
 & Length of time at current address - visit 2, mean (SD)                       &                                                                & 21.0 (13.9)    & 20.4 (13.5)    & 22.7 (14.6)    & \ensuremath{<}0.001    & Two Sample T-test                         & 0.166       \\
 & Life long depression, n (\%)                                                  & False                                                          & 27461 (84.5)   & 20138 (84.0)   & 7323 (85.8)    & \ensuremath{<}0.001    & Chi-squared                               & 0.049       \\
 &                                                                              & True                                                           & 5037 (15.5)    & 3824 (16.0)    & 1213 (14.2)    &           &                                           &             \\
 & Ls pc dim.1, mean (SD)                                                       &                                                                & 0.6 (2.0)      & 0.7 (2.0)      & 0.4 (2.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.169      \\
 & Ls pc dim.2, mean (SD)                                                       &                                                                & -0.4 (2.0)     & -0.5 (2.0)     & -0.4 (2.0)     & 0.009     & Two Sample T-test                         & 0.033       \\
 & Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                    & 3388 (10.4)    & 2419 (10.1)    & 969 (11.4)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.072       \\
 &                                                                              & No                                                             & 20344 (62.6)   & 15217 (63.5)   & 5127 (60.1)    &           &                                           &             \\
 &                                                                              & Yes                                                            & 8749 (26.9)    & 6313 (26.3)    & 2436 (28.5)    &           &                                           &             \\
 &                                                                              & other                                                          & 17 (0.1)       & 13 (0.1)       & 4 (0.0)        &           &                                           &             \\
 & Mh pc dim.1, mean (SD)                                                       &                                                                & 1.0 (6.5)      & 1.1 (6.5)      & 0.8 (6.7)      & 0.004     & Two Sample T-test                         & -0.037      \\
 & Mh pc dim.2, mean (SD)                                                       &                                                                & 0.5 (3.3)      & 0.5 (3.3)      & 0.4 (3.3)      & 0.019     & Two Sample T-test                         & -0.029      \\
 & Number in household - visit 2, mean (SD)                                     &                                                                & 2.2 (1.0)      & 2.2 (1.1)      & 2.0 (0.8)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.161      \\
 & Number of full brothers - visit 2, mean (SD)                                 &                                                                & 1.0 (1.1)      & 1.1 (1.1)      & 1.0 (1.1)      & 0.011     & Two Sample T-test                         & -0.032      \\
 & Number of full sisters - visit 2, mean (SD)                                  &                                                                & 1.0 (1.1)      & 1.0 (1.1)      & 1.0 (1.1)      & 0.365     & Two Sample T-test                         & -0.012      \\
 & Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                   & 922 (2.8)      & 729 (3.0)      & 193 (2.3)      & \ensuremath{<}0.001    & Chi-squared                               & 0.118       \\
 &                                                                              & None                                                           & 1265 (3.9)     & 902 (3.8)      & 363 (4.3)      &           &                                           &             \\
 &                                                                              & One                                                            & 13770 (42.4)   & 9885 (41.3)    & 3885 (45.5)    &           &                                           &             \\
 &                                                                              & Three                                                          & 3034 (9.3)     & 2380 (9.9)     & 654 (7.7)      &           &                                           &             \\
 &                                                                              & Two                                                            & 13471 (41.5)   & 10037 (41.9)   & 3434 (40.2)    &           &                                           &             \\
 &                                                                              & other                                                          & 36 (0.1)       & 29 (0.1)       & 7 (0.1)        &           &                                           &             \\
 & Obesity, n (\%)                                                               & 0                                                              & 26781 (82.4)   & 20681 (86.3)   & 6100 (71.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.370       \\
 &                                                                              & 1                                                              & 5717 (17.6)    & 3281 (13.7)    & 2436 (28.5)    &           &                                           &             \\
 & Part of a multiple birth - visit 0, n (\%)                                    & No                                                             & 31809 (97.9)   & 23448 (97.9)   & 8361 (97.9)    & 0.242     & Chi-squared                               & 0.021       \\
 &                                                                              & Yes                                                            & 644 (2.0)      & 485 (2.0)      & 159 (1.9)      &           &                                           &             \\
 &                                                                              & other                                                          & 45 (0.1)       & 29 (0.1)       & 16 (0.2)       &           &                                           &             \\
 & Past tobacco smoking - visit 2, n (\%)                                        & I have never smoked                                            & 15218 (46.8)   & 11409 (47.6)   & 3809 (44.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.181       \\
 &                                                                              & Just tried once or twice                                       & 5296 (16.3)    & 4118 (17.2)    & 1178 (13.8)    &           &                                           &             \\
 &                                                                              & Smoked occasionally                                            & 4008 (12.3)    & 3001 (12.5)    & 1007 (11.8)    &           &                                           &             \\
 &                                                                              & Smoked on most or all days                                     & 7287 (22.4)    & 4911 (20.5)    & 2376 (27.8)    &           &                                           &             \\
 &                                                                              & other                                                          & 689 (2.1)      & 523 (2.2)      & 166 (1.9)      &           &                                           &             \\
 & Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                               & 4013 (12.3)    & 3024 (12.6)    & 989 (11.6)     & \ensuremath{<}0.001    & Chi-squared                               & 0.199       \\
 &                                                                              & CSEs or equivalent                                             & 1205 (3.7)     & 901 (3.8)      & 304 (3.6)      &           &                                           &             \\
 &                                                                              & College or University degree                                   & 16203 (49.9)   & 12376 (51.6)   & 3827 (44.8)    &           &                                           &             \\
 &                                                                              & NVQ or HND or HNC or equivalent                                & 1901 (5.8)     & 1261 (5.3)     & 640 (7.5)      &           &                                           &             \\
 &                                                                              & None of the above                                              & 1762 (5.4)     & 1098 (4.6)     & 664 (7.8)      &           &                                           &             \\
 &                                                                              & O levels/GCSEs or equivalent                                   & 5717 (17.6)    & 4128 (17.2)    & 1589 (18.6)    &           &                                           &             \\
 &                                                                              & Other professional qualifications eg: nursing, teaching        & 1596 (4.9)     & 1111 (4.6)     & 485 (5.7)      &           &                                           &             \\
 &                                                                              & other                                                          & 101 (0.3)      & 63 (0.3)       & 38 (0.4)       &           &                                           &             \\
 & Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                & 0.7 (3.0)      & 0.7 (3.0)      & 0.8 (3.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.051       \\
 & Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                & -28.1 (26.8)   & -27.5 (26.4)   & -29.8 (27.7)   & \ensuremath{<}0.001    & Two Sample T-test                         & -0.086      \\
 & Scanner table position - visit 2, mean (SD)                                  &                                                                & -1054.2 (25.1) & -1053.9 (24.8) & -1055.1 (26.0) & \ensuremath{<}0.001    & Two Sample T-test                         & -0.045      \\
 & Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                & 66.4 (5.9)     & 66.2 (5.9)     & 66.9 (6.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.109       \\
 & Self declared mental exclude visit 2, mean (SD)                              &                                                                & 0.0 (0.2)      & 0.0 (0.1)      & 0.0 (0.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.120       \\
 & Sex - visit 0, n (\%)                                                         & Female                                                         & 17195 (52.9)   & 13679 (57.1)   & 3516 (41.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.322       \\
 &                                                                              & Male                                                           & 15303 (47.1)   & 10283 (42.9)   & 5020 (58.8)    &           &                                           &             \\
 & Smoking status - visit 2, n (\%)                                              & Current                                                        & 1065 (3.3)     & 835 (3.5)      & 230 (2.7)      & \ensuremath{<}0.001    & Chi-squared                               & 0.153       \\
 &                                                                              & Never                                                          & 20503 (63.1)   & 15521 (64.8)   & 4982 (58.4)    &           &                                           &             \\
 &                                                                              & Previous                                                       & 10846 (33.4)   & 7548 (31.5)    & 3298 (38.6)    &           &                                           &             \\
 &                                                                              & other                                                          & 84 (0.3)       & 58 (0.2)       & 26 (0.3)       &           &                                           &             \\
 & Social support, n (\%)                                                        & False                                                          & 12720 (39.1)   & 9175 (38.3)    & 3545 (41.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.066       \\
 &                                                                              & True                                                           & 19778 (60.9)   & 14787 (61.7)   & 4991 (58.5)    &           &                                           &             \\
 & Total alcohol weekly units 2, mean (SD)                                      &                                                                & 13.1 (14.4)    & 12.6 (13.6)    & 14.5 (16.4)    & \ensuremath{<}0.001    & Two Sample T-test                         & 0.125       \\
 & Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                & -1.9 (2.7)     & -1.9 (2.7)     & -1.9 (2.7)     & 0.435     & Two Sample T-test                         & -0.010      \\
 & Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                        & 18991 (58.4)   & 13954 (58.2)   & 5037 (59.0)    & 0.241     & Chi-squared                               & 0.026       \\
 &                                                                              & Newcastle                                                      & 8436 (26.0)    & 6215 (25.9)    & 2221 (26.0)    &           &                                           &             \\
 &                                                                              & Reading                                                        & 5028 (15.5)    & 3763 (15.7)    & 1265 (14.8)    &           &                                           &             \\
 &                                                                              & other                                                          & 43 (0.1)       & 30 (0.1)       & 13 (0.2)       &           &                                           &             \\
 & Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.169      \\
\bottomrule
\end{longtable} 

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their probable current major depressive disorder (cMMD) status]{\textbf{Baseline characteristics of for the included participants, according to their probable current major depressive disorder (cMMD)  status}. Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure having a probable current major depressive disorder). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_cMMD}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & No cMMD              & cMMD              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & No cMMD              & cMMD              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead
Sample size & n                                                                            &                                                                & 32498          & 23413          & 9085           &           &                                           &                    \\
Outcome & G factor, mean (SD)                                                          &                                                                & -0.0 (1.1)     & -0.0 (1.1)     & -0.0 (1.1)     & 0.064     & Two Sample T-test                         & 0.023              \\
\multirow[t]{16}{*}{Mediators}  & Dmri pc 0, mean (SD)                                                         &                                                                & -0.3 (10.2)    & -0.0 (10.2)    & -1.0 (10.1)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.096             \\
 & Dmri pc 1, mean (SD)                                                         &                                                                & 0.1 (5.2)      & -0.1 (5.2)     & 0.5 (5.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.118              \\
 & Dmri pc 2, mean (SD)                                                         &                                                                & -0.1 (5.0)     & -0.1 (5.1)     & -0.2 (4.9)     & 0.143     & Two Sample T-test                         & -0.018             \\
 & Dmri pc 3, mean (SD)                                                         &                                                                & 0.0 (4.4)      & 0.0 (4.4)      & -0.0 (4.3)     & 0.519     & Two Sample T-test                         & -0.008             \\
 & Dmri pc 4, mean (SD)                                                         &                                                                & 0.0 (4.2)      & -0.0 (4.2)     & 0.1 (4.3)      & 0.066     & Two Sample T-test                         & 0.023              \\
 & Dmri pc 5, mean (SD)                                                         &                                                                & 0.0 (3.4)      & -0.0 (3.4)     & 0.1 (3.4)      & 0.015     & Two Sample T-test                         & 0.030              \\
 & Smri dmri pc 0, mean (SD)                                                    &                                                                & -0.4 (10.5)    & -0.1 (10.5)    & -1.1 (10.4)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.093             \\
 & Smri dmri pc 1, mean (SD)                                                    &                                                                & -0.2 (7.4)     & -0.3 (7.5)     & 0.2 (7.3)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.076              \\
 & Smri dmri pc 2, mean (SD)                                                    &                                                                & 0.1 (5.6)      & -0.1 (5.6)     & 0.6 (5.4)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.115              \\
 & Smri dmri pc 3, mean (SD)                                                    &                                                                & -0.0 (4.7)     & -0.0 (4.7)     & 0.0 (4.7)      & 0.316     & Two Sample T-test                         & 0.012              \\
 & Smri dmri pc 4, mean (SD)                                                    &                                                                & -0.0 (4.3)     & -0.0 (4.3)     & -0.1 (4.3)     & 0.404     & Two Sample T-test                         & -0.010             \\
 & Smri dmri pc 5, mean (SD)                                                    &                                                                & 0.0 (4.3)      & 0.0 (4.3)      & 0.1 (4.3)      & 0.034     & Two Sample T-test                         & 0.026              \\
 & Smri pc 0, mean (SD)                                                         &                                                                & 0.3 (7.2)      & 0.3 (7.2)      & 0.1 (7.1)      & 0.038     & Two Sample T-test                         & -0.026             \\
 & Smri pc 1, mean (SD)                                                         &                                                                & -0.0 (3.3)     & 0.0 (3.3)      & -0.3 (3.3)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.091             \\
 & Smri pc 2, mean (SD)                                                         &                                                                & -0.1 (2.8)     & 0.1 (2.8)      & -0.4 (2.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.172             \\
 & Smri pc 3, mean (SD)                                                         &                                                                & 0.0 (2.1)      & 0.0 (2.1)      & 0.0 (2.0)      & 0.920     & Two Sample T-test                         & -0.001             \\
\multirow[t]{128}{=}{Confounders (alphabetic order)}  & Adopted as a child - visit 0, n (\%)                                          & No                                                             & 32469 (99.9)   & 23391 (99.9)   & 9078 (99.9)    & 0.685     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.011              \\
 &                                                                              & Yes                                                            & 9 (0.0)        & 6 (0.0)        & 3 (0.0)        &           &                                           &                    \\
 &                                                                              & other                                                          & 20 (0.1)       & 16 (0.1)       & 4 (0.0)        &           &                                           &                    \\
 & Age when attended assessment centre - visit 2, mean (SD)                     &                                                                & 63.7 (7.6)     & 64.3 (7.5)     & 62.1 (7.7)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.288             \\
 & Alcohol above nhs reco, n (\%)                                                & 0                                                              & 21256 (65.4)   & 15211 (65.0)   & 6045 (66.5)    & 0.008     & Chi-squared                               & 0.033              \\
 &                                                                              & 1                                                              & 11242 (34.6)   & 8202 (35.0)    & 3040 (33.5)    &           &                                           &                    \\
 & Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                                          & 5540 (17.0)    & 3996 (17.1)    & 1544 (17.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.114              \\
 &                                                                              & Never                                                          & 2032 (6.3)     & 1415 (6.0)     & 617 (6.8)      &           &                                           &                    \\
 &                                                                              & Once or twice a week                                           & 8640 (26.6)    & 6354 (27.1)    & 2286 (25.2)    &           &                                           &                    \\
 &                                                                              & One to three times a month                                     & 3788 (11.7)    & 2609 (11.1)    & 1179 (13.0)    &           &                                           &                    \\
 &                                                                              & Special occasions only                                         & 3262 (10.0)    & 2200 (9.4)     & 1062 (11.7)    &           &                                           &                    \\
 &                                                                              & Three or four times a week                                     & 9236 (28.4)    & 6839 (29.2)    & 2397 (26.4)    &           &                                           &                    \\
 & Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                               & 7813 (24.0)    & 5574 (23.8)    & 2239 (24.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.132              \\
 &                                                                              & 31,000 to 51,999                                               & 9156 (28.2)    & 6670 (28.5)    & 2486 (27.4)    &           &                                           &                    \\
 &                                                                              & 52,000 to 100,000                                              & 7028 (21.6)    & 5178 (22.1)    & 1850 (20.4)    &           &                                           &                    \\
 &                                                                              & Do not know                                                    & 961 (3.0)      & 640 (2.7)      & 321 (3.5)      &           &                                           &                    \\
 &                                                                              & Greater than 100,000                                           & 2277 (7.0)     & 1729 (7.4)     & 548 (6.0)      &           &                                           &                    \\
 &                                                                              & Less than 18,000                                               & 3402 (10.5)    & 2237 (9.6)     & 1165 (12.8)    &           &                                           &                    \\
 &                                                                              & Prefer not to answer                                           & 1861 (5.7)     & 1385 (5.9)     & 476 (5.2)      &           &                                           &                    \\
 & Body mass index (bmi) - visit 2, mean (SD)                                   &                                                                & 26.4 (4.3)     & 26.3 (4.2)     & 26.8 (4.7)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.133              \\
 & Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                    & 6175 (19.0)    & 4471 (19.1)    & 1704 (18.8)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.083              \\
 &                                                                              & No                                                             & 7174 (22.1)    & 4944 (21.1)    & 2230 (24.5)    &           &                                           &                    \\
 &                                                                              & Yes                                                            & 19136 (58.9)   & 13988 (59.7)   & 5148 (56.7)    &           &                                           &                    \\
 &                                                                              & other                                                          & 13 (0.0)       & 10 (0.0)       & 3 (0.0)        &           &                                           &                    \\
 & Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                  & 16637 (51.2)   & 12361 (52.8)   & 4276 (47.1)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.125              \\
 &                                                                              & Do not know                                                    & 347 (1.1)      & 256 (1.1)      & 91 (1.0)       &           &                                           &                    \\
 &                                                                              & Plumper                                                        & 4922 (15.1)    & 3328 (14.2)    & 1594 (17.5)    &           &                                           &                    \\
 &                                                                              & Thinner                                                        & 10584 (32.6)   & 7462 (31.9)    & 3122 (34.4)    &           &                                           &                    \\
 &                                                                              & other                                                          & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &                    \\
 & Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                  & 17039 (52.4)   & 12419 (53.0)   & 4620 (50.9)    & 0.004     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.048              \\
 &                                                                              & Do not know                                                    & 293 (0.9)      & 210 (0.9)      & 83 (0.9)       &           &                                           &                    \\
 &                                                                              & Shorter                                                        & 6569 (20.2)    & 4626 (19.8)    & 1943 (21.4)    &           &                                           &                    \\
 &                                                                              & Taller                                                         & 8589 (26.4)    & 6152 (26.3)    & 2437 (26.8)    &           &                                           &                    \\
 &                                                                              & other                                                          & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &                    \\
 & Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                      & 1778 (5.5)     & 1279 (5.5)     & 499 (5.5)      & 0.496     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.029              \\
 &                                                                              & England                                                        & 27360 (84.2)   & 19663 (84.0)   & 7697 (84.7)    &           &                                           &                    \\
 &                                                                              & Northern Ireland                                               & 234 (0.7)      & 170 (0.7)      & 64 (0.7)       &           &                                           &                    \\
 &                                                                              & Republic of Ireland                                            & 217 (0.7)      & 160 (0.7)      & 57 (0.6)       &           &                                           &                    \\
 &                                                                              & Scotland                                                       & 2296 (7.1)     & 1700 (7.3)     & 596 (6.6)      &           &                                           &                    \\
 &                                                                              & Wales                                                          & 600 (1.8)      & 432 (1.8)      & 168 (1.8)      &           &                                           &                    \\
 &                                                                              & other                                                          & 13 (0.0)       & 9 (0.0)        & 4 (0.0)        &           &                                           &                    \\
 & Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                            & 12978 (39.9)   & 8764 (37.4)    & 4214 (46.4)    & \ensuremath{<}0.001    & Chi-squared                               & 0.256              \\
 &                                                                              & Retired                                                        & 18302 (56.3)   & 13962 (59.6)   & 4340 (47.8)    &           &                                           &                    \\
 &                                                                              & other                                                          & 1218 (3.7)     & 687 (2.9)      & 531 (5.8)      &           &                                           &                    \\
 & Current smoker, n (\%)                                                        & 0                                                              & 31893 (98.1)   & 23036 (98.4)   & 8857 (97.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.063              \\
 &                                                                              & 1                                                              & 605 (1.9)      & 377 (1.6)      & 228 (2.5)      &           &                                           &                    \\
 & Current tobacco smoking - visit 2, n (\%)                                     & No                                                             & 31431 (96.7)   & 22729 (97.1)   & 8702 (95.8)    & \ensuremath{<}0.001    & Chi-squared                               & 0.072              \\
 &                                                                              & Yes, on most or all days                                       & 605 (1.9)      & 377 (1.6)      & 228 (2.5)      &           &                                           &                    \\
 &                                                                              & other                                                          & 462 (1.4)      & 307 (1.3)      & 155 (1.7)      &           &                                           &                    \\
 & Diabetic, n (\%)                                                              & 0                                                              & 31154 (95.9)   & 22509 (96.1)   & 8645 (95.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.048              \\
 &                                                                              & 1                                                              & 1344 (4.1)     & 904 (3.9)      & 440 (4.8)      &           &                                           &                    \\
 & Ethnic background - visit 2, n (\%)                                           & British                                                        & 7408 (22.8)    & 5241 (22.4)    & 2167 (23.9)    & 0.005     & Chi-squared                               & 0.035              \\
 &                                                                              & other                                                          & 25090 (77.2)   & 18172 (77.6)   & 6918 (76.1)    &           &                                           &                    \\
 & Ever smoked - visit 2, n (\%)                                                 & No                                                             & 15217 (46.8)   & 11344 (48.5)   & 3873 (42.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.117              \\
 &                                                                              & Yes                                                            & 17196 (52.9)   & 12009 (51.3)   & 5187 (57.1)    &           &                                           &                    \\
 &                                                                              & other                                                          & 85 (0.3)       & 60 (0.3)       & 25 (0.3)       &           &                                           &                    \\
 & Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                    & 3043 (9.4)     & 2145 (9.2)     & 898 (9.9)      & 0.180     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.027              \\
 &                                                                              & Right-handed                                                   & 28957 (89.1)   & 20901 (89.3)   & 8056 (88.7)    &           &                                           &                    \\
 &                                                                              & Use both right and left hands equally                          & 486 (1.5)      & 359 (1.5)      & 127 (1.4)      &           &                                           &                    \\
 &                                                                              & other                                                          & 12 (0.0)       & 8 (0.0)        & 4 (0.0)        &           &                                           &                    \\
 & Hypercholesterol, n (\%)                                                      & 0                                                              & 24538 (75.5)   & 17579 (75.1)   & 6959 (76.6)    & 0.005     & Chi-squared                               & 0.035              \\
 &                                                                              & 1                                                              & 7960 (24.5)    & 5834 (24.9)    & 2126 (23.4)    &           &                                           &                    \\
 & Hypertensive, n (\%)                                                          & 0                                                              & 23962 (73.7)   & 17295 (73.9)   & 6667 (73.4)    & 0.381     & Chi-squared                               & 0.011              \\
 &                                                                              & 1                                                              & 8536 (26.3)    & 6118 (26.1)    & 2418 (26.6)    &           &                                           &                    \\
 & Inflammation, n (\%)                                                          & False                                                          & 27267 (83.9)   & 19760 (84.4)   & 7507 (82.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.048              \\
 &                                                                              & True                                                           & 5231 (16.1)    & 3653 (15.6)    & 1578 (17.4)    &           &                                           &                    \\
 & Job involves shift work - visit 2, n (\%)                                     & Always                                                         & 795 (2.4)      & 518 (2.2)      & 277 (3.0)      & \ensuremath{<}0.001    & Chi-squared                               & 0.177              \\
 &                                                                              & Never/rarely                                                   & 11077 (34.1)   & 7539 (32.2)    & 3538 (38.9)    &           &                                           &                    \\
 &                                                                              & Sometimes                                                      & 855 (2.6)      & 552 (2.4)      & 303 (3.3)      &           &                                           &                    \\
 &                                                                              & other                                                          & 19771 (60.8)   & 14804 (63.2)   & 4967 (54.7)    &           &                                           &                    \\
 & Length of time at current address - visit 2, mean (SD)                       &                                                                & 21.0 (13.9)    & 21.6 (13.9)    & 19.4 (13.6)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.158             \\
 & Life long depression, n (\%)                                                  & False                                                          & 27461 (84.5)   & 20823 (88.9)   & 6638 (73.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.413              \\
 &                                                                              & True                                                           & 5037 (15.5)    & 2590 (11.1)    & 2447 (26.9)    &           &                                           &                    \\
 & Ls pc dim.1, mean (SD)                                                       &                                                                & 0.6 (2.0)      & 0.8 (2.0)      & 0.2 (2.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.277             \\
 & Ls pc dim.2, mean (SD)                                                       &                                                                & -0.4 (2.0)     & -0.4 (2.0)     & -0.6 (2.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.086             \\
 & Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                    & 3388 (10.4)    & 2453 (10.5)    & 935 (10.3)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.075              \\
 &                                                                              & No                                                             & 20344 (62.6)   & 14861 (63.5)   & 5483 (60.4)    &           &                                           &                    \\
 &                                                                              & Yes                                                            & 8749 (26.9)    & 6087 (26.0)    & 2662 (29.3)    &           &                                           &                    \\
 &                                                                              & other                                                          & 17 (0.1)       & 12 (0.1)       & 5 (0.1)        &           &                                           &                    \\
 & Number in household - visit 2, mean (SD)                                     &                                                                & 2.2 (1.0)      & 2.1 (1.0)      & 2.2 (1.1)      & 0.006     & Two Sample T-test                         & 0.035              \\
 & Number of full brothers - visit 2, mean (SD)                                 &                                                                & 1.0 (1.1)      & 1.0 (1.1)      & 1.1 (1.1)      & 0.074     & Two Sample T-test                         & 0.022              \\
 & Number of full sisters - visit 2, mean (SD)                                  &                                                                & 1.0 (1.1)      & 1.0 (1.1)      & 1.0 (1.1)      & 0.004     & Two Sample T-test                         & 0.036              \\
 & Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                   & 922 (2.8)      & 648 (2.8)      & 274 (3.0)      & \ensuremath{<}0.001    & Chi-squared                               & 0.090              \\
 &                                                                              & None                                                           & 1265 (3.9)     & 814 (3.5)      & 451 (5.0)      &           &                                           &                    \\
 &                                                                              & One                                                            & 13770 (42.4)   & 9829 (42.0)    & 3941 (43.4)    &           &                                           &                    \\
 &                                                                              & Three                                                          & 3034 (9.3)     & 2198 (9.4)     & 836 (9.2)      &           &                                           &                    \\
 &                                                                              & Two                                                            & 13471 (41.5)   & 9899 (42.3)    & 3572 (39.3)    &           &                                           &                    \\
 &                                                                              & other                                                          & 36 (0.1)       & 25 (0.1)       & 11 (0.1)       &           &                                           &                    \\
 & Obesity, n (\%)                                                               & 0                                                              & 26781 (82.4)   & 19639 (83.9)   & 7142 (78.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.135              \\
 &                                                                              & 1                                                              & 5717 (17.6)    & 3774 (16.1)    & 1943 (21.4)    &           &                                           &                    \\
 & Part of a multiple birth - visit 0, n (\%)                                    & No                                                             & 31809 (97.9)   & 22917 (97.9)   & 8892 (97.9)    & 0.089     & Chi-squared                               & 0.025              \\
 &                                                                              & Yes                                                            & 644 (2.0)      & 470 (2.0)      & 174 (1.9)      &           &                                           &                    \\
 &                                                                              & other                                                          & 45 (0.1)       & 26 (0.1)       & 19 (0.2)       &           &                                           &                    \\
 & Past tobacco smoking - visit 2, n (\%)                                        & I have never smoked                                            & 15218 (46.8)   & 11345 (48.5)   & 3873 (42.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.142              \\
 &                                                                              & Just tried once or twice                                       & 5296 (16.3)    & 3802 (16.2)    & 1494 (16.4)    &           &                                           &                    \\
 &                                                                              & Smoked occasionally                                            & 4008 (12.3)    & 2881 (12.3)    & 1127 (12.4)    &           &                                           &                    \\
 &                                                                              & Smoked on most or all days                                     & 7287 (22.4)    & 4949 (21.1)    & 2338 (25.7)    &           &                                           &                    \\
 &                                                                              & other                                                          & 689 (2.1)      & 436 (1.9)      & 253 (2.8)      &           &                                           &                    \\
 & Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                               & 4013 (12.3)    & 2830 (12.1)    & 1183 (13.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.098              \\
 &                                                                              & CSEs or equivalent                                             & 1205 (3.7)     & 781 (3.3)      & 424 (4.7)      &           &                                           &                    \\
 &                                                                              & College or University degree                                   & 16203 (49.9)   & 11873 (50.7)   & 4330 (47.7)    &           &                                           &                    \\
 &                                                                              & NVQ or HND or HNC or equivalent                                & 1901 (5.8)     & 1397 (6.0)     & 504 (5.5)      &           &                                           &                    \\
 &                                                                              & None of the above                                              & 1762 (5.4)     & 1257 (5.4)     & 505 (5.6)      &           &                                           &                    \\
 &                                                                              & O levels/GCSEs or equivalent                                   & 5717 (17.6)    & 4018 (17.2)    & 1699 (18.7)    &           &                                           &                    \\
 &                                                                              & Other professional qualifications eg: nursing, teaching        & 1596 (4.9)     & 1189 (5.1)     & 407 (4.5)      &           &                                           &                    \\
 &                                                                              & other                                                          & 101 (0.3)      & 68 (0.3)       & 33 (0.4)       &           &                                           &                    \\
 & Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                & 0.7 (3.0)      & 0.7 (3.0)      & 0.7 (3.0)      & 0.047     & Two Sample T-test                         & -0.024             \\
 & Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                & -28.1 (26.8)   & -28.2 (26.7)   & -27.8 (26.8)   & 0.280     & Two Sample T-test                         & 0.013              \\
 & Scanner table position - visit 2, mean (SD)                                  &                                                                & -1054.2 (25.1) & -1054.1 (25.0) & -1054.5 (25.3) & 0.219     & Two Sample T-test                         & -0.015             \\
 & Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                & 66.4 (5.9)     & 66.4 (5.9)     & 66.3 (5.9)     & 0.087     & Two Sample T-test                         & -0.021             \\
 & Self declared mental exclude visit 2, mean (SD)                              &                                                                & 0.0 (0.2)      & 0.0 (0.2)      & 0.0 (0.2)      & 0.149     & Two Sample T-test                         & 0.018              \\
 & Sex - visit 0, n (\%)                                                         & Female                                                         & 17195 (52.9)   & 11600 (49.5)   & 5595 (61.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.244              \\
 &                                                                              & Male                                                           & 15303 (47.1)   & 11813 (50.5)   & 3490 (38.4)    &           &                                           &                    \\
 & Smoking status - visit 2, n (\%)                                              & Current                                                        & 1065 (3.3)     & 682 (2.9)      & 383 (4.2)      & \ensuremath{<}0.001    & Chi-squared                               & 0.124              \\
 &                                                                              & Never                                                          & 20503 (63.1)   & 15140 (64.7)   & 5363 (59.0)    &           &                                           &                    \\
 &                                                                              & Previous                                                       & 10846 (33.4)   & 7532 (32.2)    & 3314 (36.5)    &           &                                           &                    \\
 &                                                                              & other                                                          & 84 (0.3)       & 59 (0.3)       & 25 (0.3)       &           &                                           &                    \\
 & Social support, n (\%)                                                        & False                                                          & 12720 (39.1)   & 8345 (35.6)    & 4375 (48.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.256              \\
 &                                                                              & True                                                           & 19778 (60.9)   & 15068 (64.4)   & 4710 (51.8)    &           &                                           &                    \\
 & Total alcohol weekly units 2, mean (SD)                                      &                                                                & 13.1 (14.4)    & 13.2 (14.2)    & 12.9 (15.1)    & 0.093     & Two Sample T-test                         & -0.021             \\
 & Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                & -1.9 (2.7)     & -2.0 (2.6)     & -1.7 (2.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.119              \\
 & Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                        & 18991 (58.4)   & 13601 (58.1)   & 5390 (59.3)    & 0.087     & Chi-squared                               & 0.032              \\
 &                                                                              & Newcastle                                                      & 8436 (26.0)    & 6091 (26.0)    & 2345 (25.8)    &           &                                           &                    \\
 &                                                                              & Reading                                                        & 5028 (15.5)    & 3691 (15.8)    & 1337 (14.7)    &           &                                           &                    \\
 &                                                                              & other                                                          & 43 (0.1)       & 30 (0.1)       & 13 (0.1)       &           &                                           &                    \\
 & Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.156              \\
\bottomrule
\end{longtable} 

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their life long depression status]{\textbf{Baseline characteristics of for the included participants, according to their life long depression status}. Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure having a lifelong depression). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_life_long_depression}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & No lifelong depression              & Lifelong depression              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & No lifelong depression              & Lifelong depression              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead
Sample size & n                                                                            &                                                                 & 32498          & 27461          & 5037           &           &                                           &                    \\
Outcome & G factor, mean (SD)                                                          &                                                                 & -0.0 (1.1)     & -0.0 (1.2)     & -0.1 (1.1)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.104             \\
\multirow[t]{16}{*}{Mediators}  & Dmri pc 0, mean (SD)                                                         &                                                                 & -0.3 (10.2)    & -0.2 (10.3)    & -1.0 (9.9)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.081             \\
 & Dmri pc 1, mean (SD)                                                         &                                                                 & 0.1 (5.2)      & -0.0 (5.3)     & 0.6 (4.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.119              \\
 & Dmri pc 2, mean (SD)                                                         &                                                                 & -0.1 (5.0)     & -0.1 (5.1)     & -0.3 (4.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.055             \\
 & Dmri pc 3, mean (SD)                                                         &                                                                 & 0.0 (4.4)      & 0.0 (4.4)      & -0.1 (4.3)     & 0.050     & Two Sample T-test                         & -0.030             \\
 & Dmri pc 4, mean (SD)                                                         &                                                                 & 0.0 (4.2)      & -0.0 (4.2)     & 0.2 (4.2)      & 0.004     & Two Sample T-test                         & 0.044              \\
 & Dmri pc 5, mean (SD)                                                         &                                                                 & 0.0 (3.4)      & 0.0 (3.4)      & -0.0 (3.4)     & 0.857     & Two Sample T-test                         & -0.003             \\
 & Smri dmri pc 0, mean (SD)                                                    &                                                                 & -0.4 (10.5)    & -0.2 (10.6)    & -1.0 (10.2)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.072             \\
 & Smri dmri pc 1, mean (SD)                                                    &                                                                 & -0.2 (7.4)     & -0.3 (7.5)     & 0.5 (7.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.109              \\
 & Smri dmri pc 2, mean (SD)                                                    &                                                                 & 0.1 (5.6)      & 0.0 (5.6)      & 0.7 (5.3)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.131              \\
 & Smri dmri pc 3, mean (SD)                                                    &                                                                 & -0.0 (4.7)     & 0.0 (4.8)      & -0.2 (4.3)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.052             \\
 & Smri dmri pc 4, mean (SD)                                                    &                                                                 & -0.0 (4.3)     & -0.0 (4.3)     & -0.0 (4.2)     & 0.882     & Two Sample T-test                         & -0.002             \\
 & Smri dmri pc 5, mean (SD)                                                    &                                                                 & 0.0 (4.3)      & 0.0 (4.3)      & 0.2 (4.3)      & 0.013     & Two Sample T-test                         & 0.038              \\
 & Smri pc 0, mean (SD)                                                         &                                                                 & 0.3 (7.2)      & 0.3 (7.2)      & -0.2 (7.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.071             \\
 & Smri pc 1, mean (SD)                                                         &                                                                 & -0.0 (3.3)     & 0.0 (3.3)      & -0.3 (3.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.093             \\
 & Smri pc 2, mean (SD)                                                         &                                                                 & -0.1 (2.8)     & 0.0 (2.8)      & -0.6 (2.7)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.208             \\
 & Smri pc 3, mean (SD)                                                         &                                                                 & 0.0 (2.1)      & 0.0 (2.1)      & -0.0 (2.0)     & 0.774     & Two Sample T-test                         & -0.004             \\
\multirow[t]{128}{=}{Confounders (alphabetic order)}  & Adopted as a child - visit 0, n (\%)                                          & No                                                              & 32469 (99.9)   & 27434 (99.9)   & 5035 (100.0)   & 0.347     & Chi-squared (warning: expected count \ensuremath{<} 5) & nan                \\
 &                                                                              & Yes                                                             & 9 (0.0)        & 9 (0.0)        &                &           &                                           &                    \\
 &                                                                              & other                                                           & 20 (0.1)       & 18 (0.1)       & 2 (0.0)        &           &                                           &                    \\
 & Age when attended assessment centre - visit 2, mean (SD)                     &                                                                 & 63.7 (7.6)     & 64.0 (7.6)     & 62.0 (7.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.272             \\
 & Alcohol above nhs reco, n (\%)                                                & 0                                                               & 21256 (65.4)   & 17744 (64.6)   & 3512 (69.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.109              \\
 &                                                                              & 1                                                               & 11242 (34.6)   & 9717 (35.4)    & 1525 (30.3)    &           &                                           &                    \\
 & Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                                           & 5540 (17.0)    & 4752 (17.3)    & 788 (15.6)     & \ensuremath{<}0.001    & Chi-squared                               & 0.172              \\
 &                                                                              & Never                                                           & 2032 (6.3)     & 1661 (6.0)     & 371 (7.4)      &           &                                           &                    \\
 &                                                                              & Once or twice a week                                            & 8640 (26.6)    & 7420 (27.0)    & 1220 (24.2)    &           &                                           &                    \\
 &                                                                              & One to three times a month                                      & 3788 (11.7)    & 3111 (11.3)    & 677 (13.4)     &           &                                           &                    \\
 &                                                                              & Special occasions only                                          & 3262 (10.0)    & 2581 (9.4)     & 681 (13.5)     &           &                                           &                    \\
 &                                                                              & Three or four times a week                                      & 9236 (28.4)    & 7936 (28.9)    & 1300 (25.8)    &           &                                           &                    \\
 & Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                                & 7813 (24.0)    & 6497 (23.7)    & 1316 (26.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.172              \\
 &                                                                              & 31,000 to 51,999                                                & 9156 (28.2)    & 7802 (28.4)    & 1354 (26.9)    &           &                                           &                    \\
 &                                                                              & 52,000 to 100,000                                               & 7028 (21.6)    & 6032 (22.0)    & 996 (19.8)     &           &                                           &                    \\
 &                                                                              & Do not know                                                     & 961 (3.0)      & 830 (3.0)      & 131 (2.6)      &           &                                           &                    \\
 &                                                                              & Greater than 100,000                                            & 2277 (7.0)     & 1969 (7.2)     & 308 (6.1)      &           &                                           &                    \\
 &                                                                              & Less than 18,000                                                & 3402 (10.5)    & 2688 (9.8)     & 714 (14.2)     &           &                                           &                    \\
 &                                                                              & Prefer not to answer                                            & 1861 (5.7)     & 1643 (6.0)     & 218 (4.3)      &           &                                           &                    \\
 & Body mass index (bmi) - visit 2, mean (SD)                                   &                                                                 & 26.4 (4.3)     & 26.3 (4.2)     & 26.9 (4.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.118              \\
 & Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                     & 6175 (19.0)    & 5360 (19.5)    & 815 (16.2)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.092              \\
 &                                                                              & No                                                              & 7174 (22.1)    & 5978 (21.8)    & 1196 (23.7)    &           &                                           &                    \\
 &                                                                              & Yes                                                             & 19136 (58.9)   & 16113 (58.7)   & 3023 (60.0)    &           &                                           &                    \\
 &                                                                              & other                                                           & 13 (0.0)       & 10 (0.0)       & 3 (0.1)        &           &                                           &                    \\
 & Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                   & 16637 (51.2)   & 14294 (52.1)   & 2343 (46.5)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.138              \\
 &                                                                              & Do not know                                                     & 347 (1.1)      & 303 (1.1)      & 44 (0.9)       &           &                                           &                    \\
 &                                                                              & Plumper                                                         & 4922 (15.1)    & 3972 (14.5)    & 950 (18.9)     &           &                                           &                    \\
 &                                                                              & Thinner                                                         & 10584 (32.6)   & 8886 (32.4)    & 1698 (33.7)    &           &                                           &                    \\
 &                                                                              & other                                                           & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &                    \\
 & Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                   & 17039 (52.4)   & 14555 (53.0)   & 2484 (49.3)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.090              \\
 &                                                                              & Do not know                                                     & 293 (0.9)      & 262 (1.0)      & 31 (0.6)       &           &                                           &                    \\
 &                                                                              & Shorter                                                         & 6569 (20.2)    & 5445 (19.8)    & 1124 (22.3)    &           &                                           &                    \\
 &                                                                              & Taller                                                          & 8589 (26.4)    & 7193 (26.2)    & 1396 (27.7)    &           &                                           &                    \\
 &                                                                              & other                                                           & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &                    \\
 & Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                       & 1778 (5.5)     & 1535 (5.6)     & 243 (4.8)      & 0.070     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.053              \\
 &                                                                              & England                                                         & 27360 (84.2)   & 23043 (83.9)   & 4317 (85.7)    &           &                                           &                    \\
 &                                                                              & Northern Ireland                                                & 234 (0.7)      & 196 (0.7)      & 38 (0.8)       &           &                                           &                    \\
 &                                                                              & Republic of Ireland                                             & 217 (0.7)      & 189 (0.7)      & 28 (0.6)       &           &                                           &                    \\
 &                                                                              & Scotland                                                        & 2296 (7.1)     & 1974 (7.2)     & 322 (6.4)      &           &                                           &                    \\
 &                                                                              & Wales                                                           & 600 (1.8)      & 513 (1.9)      & 87 (1.7)       &           &                                           &                    \\
 &                                                                              & other                                                           & 13 (0.0)       & 11 (0.0)       & 2 (0.0)        &           &                                           &                    \\
 & Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                             & 12978 (39.9)   & 10755 (39.2)   & 2223 (44.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.177              \\
 &                                                                              & Retired                                                         & 18302 (56.3)   & 15787 (57.5)   & 2515 (49.9)    &           &                                           &                    \\
 &                                                                              & other                                                           & 1218 (3.7)     & 919 (3.3)      & 299 (5.9)      &           &                                           &                    \\
 & Current smoker, n (\%)                                                        & 0                                                               & 31893 (98.1)   & 26982 (98.3)   & 4911 (97.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.053              \\
 &                                                                              & 1                                                               & 605 (1.9)      & 479 (1.7)      & 126 (2.5)      &           &                                           &                    \\
 & Current tobacco smoking - visit 2, n (\%)                                     & No                                                              & 31431 (96.7)   & 26600 (96.9)   & 4831 (95.9)    & 0.001     & Chi-squared                               & 0.055              \\
 &                                                                              & Yes, on most or all days                                        & 605 (1.9)      & 479 (1.7)      & 126 (2.5)      &           &                                           &                    \\
 &                                                                              & other                                                           & 462 (1.4)      & 382 (1.4)      & 80 (1.6)       &           &                                           &                    \\
 & Diabetic, n (\%)                                                              & 0                                                               & 31154 (95.9)   & 26318 (95.8)   & 4836 (96.0)    & 0.600     & Chi-squared                               & 0.009              \\
 &                                                                              & 1                                                               & 1344 (4.1)     & 1143 (4.2)     & 201 (4.0)      &           &                                           &                    \\
 & Ethnic background - visit 2, n (\%)                                           & British                                                         & 7408 (22.8)    & 6087 (22.2)    & 1321 (26.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.095              \\
 &                                                                              & other                                                           & 25090 (77.2)   & 21374 (77.8)   & 3716 (73.8)    &           &                                           &                    \\
 & Ever smoked - visit 2, n (\%)                                                 & No                                                              & 15217 (46.8)   & 13109 (47.7)   & 2108 (41.9)    & \ensuremath{<}0.001    & Chi-squared                               & 0.119              \\
 &                                                                              & Yes                                                             & 17196 (52.9)   & 14279 (52.0)   & 2917 (57.9)    &           &                                           &                    \\
 &                                                                              & other                                                           & 85 (0.3)       & 73 (0.3)       & 12 (0.2)       &           &                                           &                    \\
 & Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                     & 3043 (9.4)     & 2597 (9.5)     & 446 (8.9)      & 0.340     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.028              \\
 &                                                                              & Right-handed                                                    & 28957 (89.1)   & 24438 (89.0)   & 4519 (89.7)    &           &                                           &                    \\
 &                                                                              & Use both right and left hands equally                           & 486 (1.5)      & 417 (1.5)      & 69 (1.4)       &           &                                           &                    \\
 &                                                                              & other                                                           & 12 (0.0)       & 9 (0.0)        & 3 (0.1)        &           &                                           &                    \\
 & Hypercholesterol, n (\%)                                                      & 0                                                               & 24538 (75.5)   & 20609 (75.0)   & 3929 (78.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.070              \\
 &                                                                              & 1                                                               & 7960 (24.5)    & 6852 (25.0)    & 1108 (22.0)    &           &                                           &                    \\
 & Hypertensive, n (\%)                                                          & 0                                                               & 23962 (73.7)   & 20138 (73.3)   & 3824 (75.9)    & \ensuremath{<}0.001    & Chi-squared                               & 0.059              \\
 &                                                                              & 1                                                               & 8536 (26.3)    & 7323 (26.7)    & 1213 (24.1)    &           &                                           &                    \\
 & Inflammation, n (\%)                                                          & False                                                           & 27267 (83.9)   & 23161 (84.3)   & 4106 (81.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.075              \\
 &                                                                              & True                                                            & 5231 (16.1)    & 4300 (15.7)    & 931 (18.5)     &           &                                           &                    \\
 & Job involves shift work - visit 2, n (\%)                                     & Always                                                          & 795 (2.4)      & 656 (2.4)      & 139 (2.8)      & \ensuremath{<}0.001    & Chi-squared                               & 0.102              \\
 &                                                                              & Never/rarely                                                    & 11077 (34.1)   & 9200 (33.5)    & 1877 (37.3)    &           &                                           &                    \\
 &                                                                              & Sometimes                                                       & 855 (2.6)      & 691 (2.5)      & 164 (3.3)      &           &                                           &                    \\
 &                                                                              & other                                                           & 19771 (60.8)   & 16914 (61.6)   & 2857 (56.7)    &           &                                           &                    \\
 & Length of time at current address - visit 2, mean (SD)                       &                                                                 & 21.0 (13.9)    & 21.4 (13.9)    & 18.7 (13.5)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.200             \\
 & Ls pc dim.1, mean (SD)                                                       &                                                                 & 0.6 (2.0)      & 0.7 (2.0)      & 0.4 (2.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.118             \\
 & Ls pc dim.2, mean (SD)                                                       &                                                                 & -0.4 (2.0)     & -0.4 (2.0)     & -0.6 (2.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.079             \\
 & Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                     & 3388 (10.4)    & 2900 (10.6)    & 488 (9.7)      & 0.002     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.059              \\
 &                                                                              & No                                                              & 20344 (62.6)   & 17260 (62.9)   & 3084 (61.2)    &           &                                           &                    \\
 &                                                                              & Yes                                                             & 8749 (26.9)    & 7286 (26.5)    & 1463 (29.0)    &           &                                           &                    \\
 &                                                                              & other                                                           & 17 (0.1)       & 15 (0.1)       & 2 (0.0)        &           &                                           &                    \\
 & Number in household - visit 2, mean (SD)                                     &                                                                 & 2.2 (1.0)      & 2.2 (1.0)      & 2.1 (1.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.076             \\
 & Number of full brothers - visit 2, mean (SD)                                 &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.1 (1.1)      & 0.247     & Two Sample T-test                         & 0.018              \\
 & Number of full sisters - visit 2, mean (SD)                                  &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.0 (1.1)      & 0.208     & Two Sample T-test                         & 0.020              \\
 & Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                    & 922 (2.8)      & 788 (2.9)      & 134 (2.7)      & \ensuremath{<}0.001    & Chi-squared                               & 0.149              \\
 &                                                                              & None                                                            & 1265 (3.9)     & 978 (3.6)      & 287 (5.7)      &           &                                           &                    \\
 &                                                                              & One                                                             & 13770 (42.4)   & 11454 (41.7)   & 2316 (46.0)    &           &                                           &                    \\
 &                                                                              & Three                                                           & 3034 (9.3)     & 2610 (9.5)     & 424 (8.4)      &           &                                           &                    \\
 &                                                                              & Two                                                             & 13471 (41.5)   & 11599 (42.2)   & 1872 (37.2)    &           &                                           &                    \\
 &                                                                              & other                                                           & 36 (0.1)       & 32 (0.1)       & 4 (0.1)        &           &                                           &                    \\
 & Obesity, n (\%)                                                               & 0                                                               & 26781 (82.4)   & 22816 (83.1)   & 3965 (78.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.111              \\
 &                                                                              & 1                                                               & 5717 (17.6)    & 4645 (16.9)    & 1072 (21.3)    &           &                                           &                    \\
 & Part of a multiple birth - visit 0, n (\%)                                    & No                                                              & 31809 (97.9)   & 26874 (97.9)   & 4935 (98.0)    & 0.746     & Chi-squared                               & 0.012              \\
 &                                                                              & Yes                                                             & 644 (2.0)      & 550 (2.0)      & 94 (1.9)       &           &                                           &                    \\
 &                                                                              & other                                                           & 45 (0.1)       & 37 (0.1)       & 8 (0.2)        &           &                                           &                    \\
 & Past tobacco smoking - visit 2, n (\%)                                        & I have never smoked                                             & 15218 (46.8)   & 13110 (47.7)   & 2108 (41.9)    & \ensuremath{<}0.001    & Chi-squared                               & 0.140              \\
 &                                                                              & Just tried once or twice                                        & 5296 (16.3)    & 4437 (16.2)    & 859 (17.1)     &           &                                           &                    \\
 &                                                                              & Smoked occasionally                                             & 4008 (12.3)    & 3402 (12.4)    & 606 (12.0)     &           &                                           &                    \\
 &                                                                              & Smoked on most or all days                                      & 7287 (22.4)    & 5961 (21.7)    & 1326 (26.3)    &           &                                           &                    \\
 &                                                                              & other                                                           & 689 (2.1)      & 551 (2.0)      & 138 (2.7)      &           &                                           &                    \\
 & Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                                & 4013 (12.3)    & 3333 (12.1)    & 680 (13.5)     & \ensuremath{<}0.001    & Chi-squared                               & 0.133              \\
 &                                                                              & CSEs or equivalent                                              & 1205 (3.7)     & 1028 (3.7)     & 177 (3.5)      &           &                                           &                    \\
 &                                                                              & College or University degree                                    & 16203 (49.9)   & 13538 (49.3)   & 2665 (52.9)    &           &                                           &                    \\
 &                                                                              & NVQ or HND or HNC or equivalent                                 & 1901 (5.8)     & 1672 (6.1)     & 229 (4.5)      &           &                                           &                    \\
 &                                                                              & None of the above                                               & 1762 (5.4)     & 1571 (5.7)     & 191 (3.8)      &           &                                           &                    \\
 &                                                                              & O levels/GCSEs or equivalent                                    & 5717 (17.6)    & 4863 (17.7)    & 854 (17.0)     &           &                                           &                    \\
 &                                                                              & Other professional qualifications eg: nursing, teaching         & 1596 (4.9)     & 1365 (5.0)     & 231 (4.6)      &           &                                           &                    \\
 &                                                                              & other                                                           & 101 (0.3)      & 91 (0.3)       & 10 (0.2)       &           &                                           &                    \\
 & Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                 & 0.7 (3.0)      & 0.7 (3.0)      & 0.7 (2.9)      & 0.150     & Two Sample T-test                         & -0.022             \\
 & Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                 & -28.1 (26.8)   & -28.4 (26.6)   & -26.3 (27.7)   & \ensuremath{<}0.001    & Two Sample T-test                         & 0.076              \\
 & Scanner table position - visit 2, mean (SD)                                  &                                                                 & -1054.2 (25.1) & -1054.0 (24.9) & -1055.7 (26.2) & \ensuremath{<}0.001    & Two Sample T-test                         & -0.070             \\
 & Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                 & 66.4 (5.9)     & 66.5 (5.9)     & 65.9 (6.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.094             \\
 & Self declared mental exclude visit 2, mean (SD)                              &                                                                 & 0.0 (0.2)      & 0.0 (0.2)      & 0.0 (0.2)      & 0.830     & Two Sample T-test                         & 0.003              \\
 & Sex - visit 0, n (\%)                                                         & Female                                                          & 17195 (52.9)   & 13808 (50.3)   & 3387 (67.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.350              \\
 &                                                                              & Male                                                            & 15303 (47.1)   & 13653 (49.7)   & 1650 (32.8)    &           &                                           &                    \\
 & Smoking status - visit 2, n (\%)                                              & Current                                                         & 1065 (3.3)     & 859 (3.1)      & 206 (4.1)      & \ensuremath{<}0.001    & Chi-squared                               & 0.106              \\
 &                                                                              & Never                                                           & 20503 (63.1)   & 17536 (63.9)   & 2967 (58.9)    &           &                                           &                    \\
 &                                                                              & Previous                                                        & 10846 (33.4)   & 8994 (32.8)    & 1852 (36.8)    &           &                                           &                    \\
 &                                                                              & other                                                           & 84 (0.3)       & 72 (0.3)       & 12 (0.2)       &           &                                           &                    \\
 & Social support, n (\%)                                                        & False                                                           & 12720 (39.1)   & 10550 (38.4)   & 2170 (43.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.095              \\
 &                                                                              & True                                                            & 19778 (60.9)   & 16911 (61.6)   & 2867 (56.9)    &           &                                           &                    \\
 & Total alcohol weekly units 2, mean (SD)                                      &                                                                 & 13.1 (14.4)    & 13.3 (14.4)    & 11.9 (14.6)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.099             \\
 & Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                 & -1.9 (2.7)     & -2.0 (2.7)     & -1.6 (2.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.126              \\
 & Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                         & 18991 (58.4)   & 15890 (57.9)   & 3101 (61.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.082              \\
 &                                                                              & Newcastle                                                       & 8436 (26.0)    & 7203 (26.2)    & 1233 (24.5)    &           &                                           &                    \\
 &                                                                              & Reading                                                         & 5028 (15.5)    & 4335 (15.8)    & 693 (13.8)     &           &                                           &                    \\
 &                                                                              & other                                                           & 43 (0.1)       & 33 (0.1)       & 10 (0.2)       &           &                                           &                    \\
 & Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                 & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.211              \\
\bottomrule
\end{longtable} 

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their social support status]{\textbf{Baseline characteristics of for the included participants, according to their social support status}. Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure having a good social support). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_life_social_support}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & Lack of social support              & Social support              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & Lack of social support              & Social support              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead
Sample size & n                                                                            &                                                                & 32498          & 12720          & 19778          &           &                                           &                    \\
Outcome & G factor, mean (SD)                                                          &                                                                & -0.0 (1.1)     & 0.0 (1.2)      & -0.1 (1.1)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.072             \\
\multirow[t]{16}{*}{Mediators}  & Dmri pc 0, mean (SD)                                                         &                                                                & -0.3 (10.2)    & 0.2 (10.4)     & -0.6 (10.1)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.084             \\
 & Dmri pc 1, mean (SD)                                                         &                                                                & 0.1 (5.2)      & -0.1 (5.3)     & 0.2 (5.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.068              \\
 & Dmri pc 2, mean (SD)                                                         &                                                                & -0.1 (5.0)     & 0.1 (5.0)      & -0.2 (5.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.063             \\
 & Dmri pc 3, mean (SD)                                                         &                                                                & 0.0 (4.4)      & 0.0 (4.5)      & 0.0 (4.3)      & 0.732     & Two Sample T-test                         & -0.004             \\
 & Dmri pc 4, mean (SD)                                                         &                                                                & 0.0 (4.2)      & 0.0 (4.4)      & 0.0 (4.1)      & 0.649     & Two Sample T-test                         & -0.005             \\
 & Dmri pc 5, mean (SD)                                                         &                                                                & 0.0 (3.4)      & 0.0 (3.5)      & 0.0 (3.4)      & 0.729     & Two Sample T-test                         & -0.004             \\
 & Smri dmri pc 0, mean (SD)                                                    &                                                                & -0.4 (10.5)    & 0.2 (10.7)     & -0.7 (10.3)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.093             \\
 & Smri dmri pc 1, mean (SD)                                                    &                                                                & -0.2 (7.4)     & -0.1 (7.5)     & -0.2 (7.4)     & 0.494     & Two Sample T-test                         & -0.008             \\
 & Smri dmri pc 2, mean (SD)                                                    &                                                                & 0.1 (5.6)      & -0.2 (5.7)     & 0.3 (5.5)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.091              \\
 & Smri dmri pc 3, mean (SD)                                                    &                                                                & -0.0 (4.7)     & 0.0 (4.7)      & -0.0 (4.7)     & 0.259     & Two Sample T-test                         & -0.013             \\
 & Smri dmri pc 4, mean (SD)                                                    &                                                                & -0.0 (4.3)     & 0.0 (4.4)      & -0.0 (4.3)     & 0.151     & Two Sample T-test                         & -0.016             \\
 & Smri dmri pc 5, mean (SD)                                                    &                                                                & 0.0 (4.3)      & 0.0 (4.4)      & 0.0 (4.2)      & 0.679     & Two Sample T-test                         & 0.005              \\
 & Smri pc 0, mean (SD)                                                         &                                                                & 0.3 (7.2)      & 0.1 (7.2)      & 0.4 (7.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.045              \\
 & Smri pc 1, mean (SD)                                                         &                                                                & -0.0 (3.3)     & 0.1 (3.3)      & -0.1 (3.3)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.066             \\
 & Smri pc 2, mean (SD)                                                         &                                                                & -0.1 (2.8)     & 0.1 (2.8)      & -0.2 (2.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.122             \\
 & Smri pc 3, mean (SD)                                                         &                                                                & 0.0 (2.1)      & 0.0 (2.1)      & -0.0 (2.0)     & 0.019     & Two Sample T-test                         & -0.027             \\
\multirow[t]{128}{=}{Confounders (alphabetic order)}  & Adopted as a child - visit 0, n (\%)                                          & No                                                             & 32469 (99.9)   & 12706 (99.9)   & 19763 (99.9)   & 0.014     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.033              \\
 &                                                                              & Yes                                                            & 9 (0.0)        & 1 (0.0)        & 8 (0.0)        &           &                                           &                    \\
 &                                                                              & other                                                          & 20 (0.1)       & 13 (0.1)       & 7 (0.0)        &           &                                           &                    \\
 & Age when attended assessment centre - visit 2, mean (SD)                     &                                                                & 63.7 (7.6)     & 64.3 (7.6)     & 63.3 (7.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.127             \\
 & Alcohol above nhs reco, n (\%)                                                & 0                                                              & 21256 (65.4)   & 8371 (65.8)    & 12885 (65.1)   & 0.226     & Chi-squared                               & 0.014              \\
 &                                                                              & 1                                                              & 11242 (34.6)   & 4349 (34.2)    & 6893 (34.9)    &           &                                           &                    \\
 & Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                                          & 5540 (17.0)    & 2169 (17.1)    & 3371 (17.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.117              \\
 &                                                                              & Never                                                          & 2032 (6.3)     & 858 (6.7)      & 1174 (5.9)     &           &                                           &                    \\
 &                                                                              & Once or twice a week                                           & 8640 (26.6)    & 3264 (25.7)    & 5376 (27.2)    &           &                                           &                    \\
 &                                                                              & One to three times a month                                     & 3788 (11.7)    & 1630 (12.8)    & 2158 (10.9)    &           &                                           &                    \\
 &                                                                              & Special occasions only                                         & 3262 (10.0)    & 1444 (11.4)    & 1818 (9.2)     &           &                                           &                    \\
 &                                                                              & Three or four times a week                                     & 9236 (28.4)    & 3355 (26.4)    & 5881 (29.7)    &           &                                           &                    \\
 & Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                               & 7813 (24.0)    & 3309 (26.0)    & 4504 (22.8)    & \ensuremath{<}0.001    & Chi-squared                               & 0.225              \\
 &                                                                              & 31,000 to 51,999                                               & 9156 (28.2)    & 3445 (27.1)    & 5711 (28.9)    &           &                                           &                    \\
 &                                                                              & 52,000 to 100,000                                              & 7028 (21.6)    & 2421 (19.0)    & 4607 (23.3)    &           &                                           &                    \\
 &                                                                              & Do not know                                                    & 961 (3.0)      & 384 (3.0)      & 577 (2.9)      &           &                                           &                    \\
 &                                                                              & Greater than 100,000                                           & 2277 (7.0)     & 689 (5.4)      & 1588 (8.0)     &           &                                           &                    \\
 &                                                                              & Less than 18,000                                               & 3402 (10.5)    & 1746 (13.7)    & 1656 (8.4)     &           &                                           &                    \\
 &                                                                              & Prefer not to answer                                           & 1861 (5.7)     & 726 (5.7)      & 1135 (5.7)     &           &                                           &                    \\
 & Body mass index (bmi) - visit 2, mean (SD)                                   &                                                                & 26.4 (4.3)     & 26.5 (4.4)     & 26.4 (4.3)     & 0.022     & Two Sample T-test                         & -0.026             \\
 & Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                    & 6175 (19.0)    & 2710 (21.3)    & 3465 (17.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.104              \\
 &                                                                              & No                                                             & 7174 (22.1)    & 2605 (20.5)    & 4569 (23.1)    &           &                                           &                    \\
 &                                                                              & Yes                                                            & 19136 (58.9)   & 7400 (58.2)    & 11736 (59.3)   &           &                                           &                    \\
 &                                                                              & other                                                          & 13 (0.0)       & 5 (0.0)        & 8 (0.0)        &           &                                           &                    \\
 & Cmdd final, n (\%)                                                            & False                                                          & 23413 (72.0)   & 8345 (65.6)    & 15068 (76.2)   & \ensuremath{<}0.001    & Chi-squared                               & 0.235              \\
 &                                                                              & True                                                           & 9085 (28.0)    & 4375 (34.4)    & 4710 (23.8)    &           &                                           &                    \\
 & Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                  & 16637 (51.2)   & 6419 (50.5)    & 10218 (51.7)   & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.058              \\
 &                                                                              & Do not know                                                    & 347 (1.1)      & 178 (1.4)      & 169 (0.9)      &           &                                           &                    \\
 &                                                                              & Plumper                                                        & 4922 (15.1)    & 1982 (15.6)    & 2940 (14.9)    &           &                                           &                    \\
 &                                                                              & Thinner                                                        & 10584 (32.6)   & 4137 (32.5)    & 6447 (32.6)    &           &                                           &                    \\
 &                                                                              & other                                                          & 8 (0.0)        & 4 (0.0)        & 4 (0.0)        &           &                                           &                    \\
 & Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                  & 17039 (52.4)   & 6647 (52.3)    & 10392 (52.5)   & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.052              \\
 &                                                                              & Do not know                                                    & 293 (0.9)      & 149 (1.2)      & 144 (0.7)      &           &                                           &                    \\
 &                                                                              & Shorter                                                        & 6569 (20.2)    & 2627 (20.7)    & 3942 (19.9)    &           &                                           &                    \\
 &                                                                              & Taller                                                         & 8589 (26.4)    & 3293 (25.9)    & 5296 (26.8)    &           &                                           &                    \\
 &                                                                              & other                                                          & 8 (0.0)        & 4 (0.0)        & 4 (0.0)        &           &                                           &                    \\
 & Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                      & 1778 (5.5)     & 789 (6.2)      & 989 (5.0)      & 0.001     & Chi-squared                               & 0.055              \\
 &                                                                              & England                                                        & 27360 (84.2)   & 10607 (83.4)   & 16753 (84.7)   &           &                                           &                    \\
 &                                                                              & Northern Ireland                                               & 234 (0.7)      & 90 (0.7)       & 144 (0.7)      &           &                                           &                    \\
 &                                                                              & Republic of Ireland                                            & 217 (0.7)      & 87 (0.7)       & 130 (0.7)      &           &                                           &                    \\
 &                                                                              & Scotland                                                       & 2296 (7.1)     & 909 (7.1)      & 1387 (7.0)     &           &                                           &                    \\
 &                                                                              & Wales                                                          & 600 (1.8)      & 231 (1.8)      & 369 (1.9)      &           &                                           &                    \\
 &                                                                              & other                                                          & 13 (0.0)       & 7 (0.1)        & 6 (0.0)        &           &                                           &                    \\
 & Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                            & 12978 (39.9)   & 4969 (39.1)    & 8009 (40.5)    & 0.020     & Chi-squared                               & 0.032              \\
 &                                                                              & Retired                                                        & 18302 (56.3)   & 7249 (57.0)    & 11053 (55.9)   &           &                                           &                    \\
 &                                                                              & other                                                          & 1218 (3.7)     & 502 (3.9)      & 716 (3.6)      &           &                                           &                    \\
 & Current smoker, n (\%)                                                        & 0                                                              & 31893 (98.1)   & 12461 (98.0)   & 19432 (98.3)   & 0.068     & Chi-squared                               & 0.021              \\
 &                                                                              & 1                                                              & 605 (1.9)      & 259 (2.0)      & 346 (1.7)      &           &                                           &                    \\
 & Current tobacco smoking - visit 2, n (\%)                                     & No                                                             & 31431 (96.7)   & 12263 (96.4)   & 19168 (96.9)   & 0.043     & Chi-squared                               & 0.028              \\
 &                                                                              & Yes, on most or all days                                       & 605 (1.9)      & 259 (2.0)      & 346 (1.7)      &           &                                           &                    \\
 &                                                                              & other                                                          & 462 (1.4)      & 198 (1.6)      & 264 (1.3)      &           &                                           &                    \\
 & Diabetic, n (\%)                                                              & 0                                                              & 31154 (95.9)   & 12122 (95.3)   & 19032 (96.2)   & \ensuremath{<}0.001    & Chi-squared                               & 0.046              \\
 &                                                                              & 1                                                              & 1344 (4.1)     & 598 (4.7)      & 746 (3.8)      &           &                                           &                    \\
 & Ethnic background - visit 2, n (\%)                                           & British                                                        & 7408 (22.8)    & 2900 (22.8)    & 4508 (22.8)    & 1.000     & Chi-squared                               & \ensuremath{<}0.001             \\
 &                                                                              & other                                                          & 25090 (77.2)   & 9820 (77.2)    & 15270 (77.2)   &           &                                           &                    \\
 & Ever smoked - visit 2, n (\%)                                                 & No                                                             & 15217 (46.8)   & 5829 (45.8)    & 9388 (47.5)    & 0.008     & Chi-squared                               & 0.035              \\
 &                                                                              & Yes                                                            & 17196 (52.9)   & 6852 (53.9)    & 10344 (52.3)   &           &                                           &                    \\
 &                                                                              & other                                                          & 85 (0.3)       & 39 (0.3)       & 46 (0.2)       &           &                                           &                    \\
 & Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                    & 3043 (9.4)     & 1205 (9.5)     & 1838 (9.3)     & 0.435     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.018              \\
 &                                                                              & Right-handed                                                   & 28957 (89.1)   & 11310 (88.9)   & 17647 (89.2)   &           &                                           &                    \\
 &                                                                              & Use both right and left hands equally                          & 486 (1.5)      & 198 (1.6)      & 288 (1.5)      &           &                                           &                    \\
 &                                                                              & other                                                          & 12 (0.0)       & 7 (0.1)        & 5 (0.0)        &           &                                           &                    \\
 & Hypercholesterol, n (\%)                                                      & 0                                                              & 24538 (75.5)   & 9447 (74.3)    & 15091 (76.3)   & \ensuremath{<}0.001    & Chi-squared                               & 0.047              \\
 &                                                                              & 1                                                              & 7960 (24.5)    & 3273 (25.7)    & 4687 (23.7)    &           &                                           &                    \\
 & Hypertensive, n (\%)                                                          & 0                                                              & 23962 (73.7)   & 9175 (72.1)    & 14787 (74.8)   & \ensuremath{<}0.001    & Chi-squared                               & 0.060              \\
 &                                                                              & 1                                                              & 8536 (26.3)    & 3545 (27.9)    & 4991 (25.2)    &           &                                           &                    \\
 & Inflammation, n (\%)                                                          & False                                                          & 27267 (83.9)   & 10565 (83.1)   & 16702 (84.4)   & 0.001     & Chi-squared                               & 0.038              \\
 &                                                                              & True                                                           & 5231 (16.1)    & 2155 (16.9)    & 3076 (15.6)    &           &                                           &                    \\
 & Job involves shift work - visit 2, n (\%)                                     & Always                                                         & 795 (2.4)      & 336 (2.6)      & 459 (2.3)      & 0.001     & Chi-squared                               & 0.047              \\
 &                                                                              & Never/rarely                                                   & 11077 (34.1)   & 4179 (32.9)    & 6898 (34.9)    &           &                                           &                    \\
 &                                                                              & Sometimes                                                      & 855 (2.6)      & 352 (2.8)      & 503 (2.5)      &           &                                           &                    \\
 &                                                                              & other                                                          & 19771 (60.8)   & 7853 (61.7)    & 11918 (60.3)   &           &                                           &                    \\
 & Length of time at current address - visit 2, mean (SD)                       &                                                                & 21.0 (13.9)    & 21.5 (14.1)    & 20.7 (13.7)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.059             \\
 & Life long depression, n (\%)                                                  & False                                                          & 27461 (84.5)   & 10550 (82.9)   & 16911 (85.5)   & \ensuremath{<}0.001    & Chi-squared                               & 0.070              \\
 &                                                                              & True                                                           & 5037 (15.5)    & 2170 (17.1)    & 2867 (14.5)    &           &                                           &                    \\
 & Ls pc dim.1, mean (SD)                                                       &                                                                & 0.6 (2.0)      & 0.4 (2.1)      & 0.7 (2.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.152              \\
 & Ls pc dim.2, mean (SD)                                                       &                                                                & -0.4 (2.0)     & -0.4 (2.0)     & -0.5 (2.0)     & 0.015     & Two Sample T-test                         & -0.028             \\
 & Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                    & 3388 (10.4)    & 1447 (11.4)    & 1941 (9.8)     & \ensuremath{<}0.001    & Chi-squared                               & 0.052              \\
 &                                                                              & No                                                             & 20344 (62.6)   & 7902 (62.1)    & 12442 (62.9)   &           &                                           &                    \\
 &                                                                              & Yes                                                            & 8749 (26.9)    & 3366 (26.5)    & 5383 (27.2)    &           &                                           &                    \\
 &                                                                              & other                                                          & 17 (0.1)       & 5 (0.0)        & 12 (0.1)       &           &                                           &                    \\
 & Mh pc dim.1, mean (SD)                                                       &                                                                & 1.0 (6.5)      & -0.2 (6.8)     & 1.8 (6.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.301              \\
 & Mh pc dim.2, mean (SD)                                                       &                                                                & 0.5 (3.3)      & 0.2 (3.4)      & 0.6 (3.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.146              \\
 & Number in household - visit 2, mean (SD)                                     &                                                                & 2.2 (1.0)      & 2.0 (1.1)      & 2.2 (0.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.195              \\
 & Number of full brothers - visit 2, mean (SD)                                 &                                                                & 1.0 (1.1)      & 1.0 (1.1)      & 1.0 (1.1)      & 0.618     & Two Sample T-test                         & -0.006             \\
 & Number of full sisters - visit 2, mean (SD)                                  &                                                                & 1.0 (1.1)      & 1.0 (1.1)      & 1.0 (1.1)      & 0.350     & Two Sample T-test                         & 0.011              \\
 & Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                   & 922 (2.8)      & 353 (2.8)      & 569 (2.9)      & \ensuremath{<}0.001    & Chi-squared                               & 0.199              \\
 &                                                                              & None                                                           & 1265 (3.9)     & 688 (5.4)      & 577 (2.9)      &           &                                           &                    \\
 &                                                                              & One                                                            & 13770 (42.4)   & 5870 (46.1)    & 7900 (39.9)    &           &                                           &                    \\
 &                                                                              & Three                                                          & 3034 (9.3)     & 1035 (8.1)     & 1999 (10.1)    &           &                                           &                    \\
 &                                                                              & Two                                                            & 13471 (41.5)   & 4758 (37.4)    & 8713 (44.1)    &           &                                           &                    \\
 &                                                                              & other                                                          & 36 (0.1)       & 16 (0.1)       & 20 (0.1)       &           &                                           &                    \\
 & Obesity, n (\%)                                                               & 0                                                              & 26781 (82.4)   & 10405 (81.8)   & 16376 (82.8)   & 0.022     & Chi-squared                               & 0.026              \\
 &                                                                              & 1                                                              & 5717 (17.6)    & 2315 (18.2)    & 3402 (17.2)    &           &                                           &                    \\
 & Part of a multiple birth - visit 0, n (\%)                                    & No                                                             & 31809 (97.9)   & 12440 (97.8)   & 19369 (97.9)   & 0.620     & Chi-squared                               & 0.011              \\
 &                                                                              & Yes                                                            & 644 (2.0)      & 260 (2.0)      & 384 (1.9)      &           &                                           &                    \\
 &                                                                              & other                                                          & 45 (0.1)       & 20 (0.2)       & 25 (0.1)       &           &                                           &                    \\
 & Past tobacco smoking - visit 2, n (\%)                                        & I have never smoked                                            & 15218 (46.8)   & 5829 (45.8)    & 9389 (47.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.060              \\
 &                                                                              & Just tried once or twice                                       & 5296 (16.3)    & 2008 (15.8)    & 3288 (16.6)    &           &                                           &                    \\
 &                                                                              & Smoked occasionally                                            & 4008 (12.3)    & 1569 (12.3)    & 2439 (12.3)    &           &                                           &                    \\
 &                                                                              & Smoked on most or all days                                     & 7287 (22.4)    & 3016 (23.7)    & 4271 (21.6)    &           &                                           &                    \\
 &                                                                              & other                                                          & 689 (2.1)      & 298 (2.3)      & 391 (2.0)      &           &                                           &                    \\
 & Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                               & 4013 (12.3)    & 1610 (12.7)    & 2403 (12.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.070              \\
 &                                                                              & CSEs or equivalent                                             & 1205 (3.7)     & 487 (3.8)      & 718 (3.6)      &           &                                           &                    \\
 &                                                                              & College or University degree                                   & 16203 (49.9)   & 6104 (48.0)    & 10099 (51.1)   &           &                                           &                    \\
 &                                                                              & NVQ or HND or HNC or equivalent                                & 1901 (5.8)     & 778 (6.1)      & 1123 (5.7)     &           &                                           &                    \\
 &                                                                              & None of the above                                              & 1762 (5.4)     & 745 (5.9)      & 1017 (5.1)     &           &                                           &                    \\
 &                                                                              & O levels/GCSEs or equivalent                                   & 5717 (17.6)    & 2283 (17.9)    & 3434 (17.4)    &           &                                           &                    \\
 &                                                                              & Other professional qualifications eg: nursing, teaching        & 1596 (4.9)     & 661 (5.2)      & 935 (4.7)      &           &                                           &                    \\
 &                                                                              & other                                                          & 101 (0.3)      & 52 (0.4)       & 49 (0.2)       &           &                                           &                    \\
 & Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                & 0.7 (3.0)      & 0.7 (3.0)      & 0.7 (3.0)      & 0.757     & Two Sample T-test                         & 0.004              \\
 & Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                & -28.1 (26.8)   & -28.3 (26.8)   & -28.0 (26.7)   & 0.322     & Two Sample T-test                         & 0.011              \\
 & Scanner table position - visit 2, mean (SD)                                  &                                                                & -1054.2 (25.1) & -1054.4 (25.1) & -1054.2 (25.1) & 0.508     & Two Sample T-test                         & 0.008              \\
 & Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                & 66.4 (5.9)     & 66.5 (5.9)     & 66.3 (5.9)     & 0.002     & Two Sample T-test                         & -0.034             \\
 & Self declared mental exclude visit 2, mean (SD)                              &                                                                & 0.0 (0.2)      & 0.0 (0.2)      & 0.0 (0.2)      & 0.034     & Two Sample T-test                         & -0.024             \\
 & Sex - visit 0, n (\%)                                                         & Female                                                         & 17195 (52.9)   & 6404 (50.3)    & 10791 (54.6)   & \ensuremath{<}0.001    & Chi-squared                               & 0.084              \\
 &                                                                              & Male                                                           & 15303 (47.1)   & 6316 (49.7)    & 8987 (45.4)    &           &                                           &                    \\
 & Smoking status - visit 2, n (\%)                                              & Current                                                        & 1065 (3.3)     & 456 (3.6)      & 609 (3.1)      & \ensuremath{<}0.001    & Chi-squared                               & 0.056              \\
 &                                                                              & Never                                                          & 20503 (63.1)   & 7831 (61.6)    & 12672 (64.1)   &           &                                           &                    \\
 &                                                                              & Previous                                                       & 10846 (33.4)   & 4394 (34.5)    & 6452 (32.6)    &           &                                           &                    \\
 &                                                                              & other                                                          & 84 (0.3)       & 39 (0.3)       & 45 (0.2)       &           &                                           &                    \\
 & Total alcohol weekly units 2, mean (SD)                                      &                                                                & 13.1 (14.4)    & 13.1 (15.0)    & 13.1 (14.0)    & 0.988     & Two Sample T-test                         & -0.000             \\
 & Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                & -1.9 (2.7)     & -1.8 (2.8)     & -2.0 (2.7)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.071             \\
 & Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                        & 18991 (58.4)   & 7418 (58.3)    & 11573 (58.5)   & \ensuremath{<}0.001    & Chi-squared                               & 0.069              \\
 &                                                                              & Newcastle                                                      & 8436 (26.0)    & 3146 (24.7)    & 5290 (26.7)    &           &                                           &                    \\
 &                                                                              & Reading                                                        & 5028 (15.5)    & 2139 (16.8)    & 2889 (14.6)    &           &                                           &                    \\
 &                                                                              & other                                                          & 43 (0.1)       & 17 (0.1)       & 26 (0.1)       &           &                                           &                    \\
 & Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.046              \\
\bottomrule
\end{longtable}  

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their inflammation status]{\textbf{Baseline characteristics of for the included participants, according to their inflammation status}. Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure being chronic inflammation). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_inflammation}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & No inflammation             & Inflammation              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & No inflammation             & Inflammation              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead

Sample size & n                                                                            &                                                                 & 32498          & 27267          & 5231           &           &                                           &                    \\
Outcome & G factor, mean (SD)                                                          &                                                                 & -0.0 (1.1)     & -0.1 (1.1)     & 0.1 (1.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.095              \\
\multirow[t]{16}{*}{Mediators}  & Dmri pc 0, mean (SD)                                                         &                                                                 & -0.3 (10.2)    & -0.4 (10.1)    & 0.4 (10.5)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.083              \\
 & Dmri pc 1, mean (SD)                                                         &                                                                 & 0.1 (5.2)      & 0.1 (5.2)      & -0.1 (5.4)     & 0.009     & Two Sample T-test                         & -0.040             \\
 & Dmri pc 2, mean (SD)                                                         &                                                                 & -0.1 (5.0)     & -0.3 (4.9)     & 0.7 (5.8)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.190              \\
 & Dmri pc 3, mean (SD)                                                         &                                                                 & 0.0 (4.4)      & -0.1 (4.4)     & 0.6 (4.4)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.152              \\
 & Dmri pc 4, mean (SD)                                                         &                                                                 & 0.0 (4.2)      & 0.0 (4.2)      & 0.1 (4.6)      & 0.043     & Two Sample T-test                         & 0.031              \\
 & Dmri pc 5, mean (SD)                                                         &                                                                 & 0.0 (3.4)      & 0.0 (3.4)      & -0.2 (3.5)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.066             \\
 & Smri dmri pc 0, mean (SD)                                                    &                                                                 & -0.4 (10.5)    & -0.6 (10.4)    & 0.7 (10.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.115              \\
 & Smri dmri pc 1, mean (SD)                                                    &                                                                 & -0.2 (7.4)     & -0.4 (7.4)     & 0.8 (7.6)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.159              \\
 & Smri dmri pc 2, mean (SD)                                                    &                                                                 & 0.1 (5.6)      & 0.2 (5.5)      & -0.5 (5.7)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.123             \\
 & Smri dmri pc 3, mean (SD)                                                    &                                                                 & -0.0 (4.7)     & -0.1 (4.5)     & 0.4 (5.5)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.098              \\
 & Smri dmri pc 4, mean (SD)                                                    &                                                                 & -0.0 (4.3)     & -0.1 (4.3)     & 0.7 (4.3)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.187              \\
 & Smri dmri pc 5, mean (SD)                                                    &                                                                 & 0.0 (4.3)      & 0.0 (4.2)      & 0.1 (4.5)      & 0.454     & Two Sample T-test                         & 0.012              \\
 & Smri pc 0, mean (SD)                                                         &                                                                 & 0.3 (7.2)      & 0.5 (7.1)      & -0.9 (7.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.190             \\
 & Smri pc 1, mean (SD)                                                         &                                                                 & -0.0 (3.3)     & -0.1 (3.3)     & 0.4 (3.3)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.140              \\
 & Smri pc 2, mean (SD)                                                         &                                                                 & -0.1 (2.8)     & -0.1 (2.8)     & -0.1 (2.9)     & 0.745     & Two Sample T-test                         & -0.005             \\
 & Smri pc 3, mean (SD)                                                         &                                                                 & 0.0 (2.1)      & -0.0 (2.1)     & 0.0 (2.0)      & 0.208     & Two Sample T-test                         & 0.019              \\
\multirow[t]{128}{=}{Confounders (alphabetic order)}   & Adopted as a child - visit 0, n (\%)                                          & No                                                              & 32469 (99.9)   & 27244 (99.9)   & 5225 (99.9)    & 0.512     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.016              \\
 &                                                                              & Yes                                                             & 9 (0.0)        & 8 (0.0)        & 1 (0.0)        &           &                                           &                    \\
 &                                                                              & other                                                           & 20 (0.1)       & 15 (0.1)       & 5 (0.1)        &           &                                           &                    \\
 & Age when attended assessment centre - visit 2, mean (SD)                     &                                                                 & 63.7 (7.6)     & 63.6 (7.6)     & 64.2 (7.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.076              \\
 & Alcohol above nhs reco, n (\%)                                                & 0                                                               & 21256 (65.4)   & 17639 (64.7)   & 3617 (69.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.095              \\
 &                                                                              & 1                                                               & 11242 (34.6)   & 9628 (35.3)    & 1614 (30.9)    &           &                                           &                    \\
 & Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                                           & 5540 (17.0)    & 4788 (17.6)    & 752 (14.4)     & \ensuremath{<}0.001    & Chi-squared                               & 0.214              \\
 &                                                                              & Never                                                           & 2032 (6.3)     & 1612 (5.9)     & 420 (8.0)      &           &                                           &                    \\
 &                                                                              & Once or twice a week                                            & 8640 (26.6)    & 7287 (26.7)    & 1353 (25.9)    &           &                                           &                    \\
 &                                                                              & One to three times a month                                      & 3788 (11.7)    & 3068 (11.3)    & 720 (13.8)     &           &                                           &                    \\
 &                                                                              & Special occasions only                                          & 3262 (10.0)    & 2539 (9.3)     & 723 (13.8)     &           &                                           &                    \\
 &                                                                              & Three or four times a week                                      & 9236 (28.4)    & 7973 (29.2)    & 1263 (24.1)    &           &                                           &                    \\
 & Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                                & 7813 (24.0)    & 6436 (23.6)    & 1377 (26.3)    & \ensuremath{<}0.001    & Chi-squared                               & 0.157              \\
 &                                                                              & 31,000 to 51,999                                                & 9156 (28.2)    & 7729 (28.3)    & 1427 (27.3)    &           &                                           &                    \\
 &                                                                              & 52,000 to 100,000                                               & 7028 (21.6)    & 6066 (22.2)    & 962 (18.4)     &           &                                           &                    \\
 &                                                                              & Do not know                                                     & 961 (3.0)      & 773 (2.8)      & 188 (3.6)      &           &                                           &                    \\
 &                                                                              & Greater than 100,000                                            & 2277 (7.0)     & 1983 (7.3)     & 294 (5.6)      &           &                                           &                    \\
 &                                                                              & Less than 18,000                                                & 3402 (10.5)    & 2724 (10.0)    & 678 (13.0)     &           &                                           &                    \\
 &                                                                              & Prefer not to answer                                            & 1861 (5.7)     & 1556 (5.7)     & 305 (5.8)      &           &                                           &                    \\
 & Body mass index (bmi) - visit 2, mean (SD)                                   &                                                                 & 26.4 (4.3)     & 25.9 (3.9)     & 29.2 (5.3)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.704              \\
 & Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                     & 6175 (19.0)    & 5123 (18.8)    & 1052 (20.1)    & 0.022     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.047              \\
 &                                                                              & No                                                              & 7174 (22.1)    & 5978 (21.9)    & 1196 (22.9)    &           &                                           &                    \\
 &                                                                              & Yes                                                             & 19136 (58.9)   & 16155 (59.2)   & 2981 (57.0)    &           &                                           &                    \\
 &                                                                              & other                                                           & 13 (0.0)       & 11 (0.0)       & 2 (0.0)        &           &                                           &                    \\
 & Cmdd final, n (\%)                                                            & False                                                           & 23413 (72.0)   & 19760 (72.5)   & 3653 (69.8)    & \ensuremath{<}0.001    & Chi-squared                               & 0.058              \\
 &                                                                              & True                                                            & 9085 (28.0)    & 7507 (27.5)    & 1578 (30.2)    &           &                                           &                    \\
 & Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                   & 16637 (51.2)   & 14129 (51.8)   & 2508 (47.9)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.151              \\
 &                                                                              & Do not know                                                     & 347 (1.1)      & 283 (1.0)      & 64 (1.2)       &           &                                           &                    \\
 &                                                                              & Plumper                                                         & 4922 (15.1)    & 3886 (14.3)    & 1036 (19.8)    &           &                                           &                    \\
 &                                                                              & Thinner                                                         & 10584 (32.6)   & 8963 (32.9)    & 1621 (31.0)    &           &                                           &                    \\
 &                                                                              & other                                                           & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &                    \\
 & Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                   & 17039 (52.4)   & 14279 (52.4)   & 2760 (52.8)    & 0.766     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.020              \\
 &                                                                              & Do not know                                                     & 293 (0.9)      & 240 (0.9)      & 53 (1.0)       &           &                                           &                    \\
 &                                                                              & Shorter                                                         & 6569 (20.2)    & 5515 (20.2)    & 1054 (20.1)    &           &                                           &                    \\
 &                                                                              & Taller                                                          & 8589 (26.4)    & 7227 (26.5)    & 1362 (26.0)    &           &                                           &                    \\
 &                                                                              & other                                                           & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &                    \\
 & Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                       & 1778 (5.5)     & 1520 (5.6)     & 258 (4.9)      & 0.043     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.051              \\
 &                                                                              & England                                                         & 27360 (84.2)   & 22911 (84.0)   & 4449 (85.1)    &           &                                           &                    \\
 &                                                                              & Northern Ireland                                                & 234 (0.7)      & 202 (0.7)      & 32 (0.6)       &           &                                           &                    \\
 &                                                                              & Republic of Ireland                                             & 217 (0.7)      & 182 (0.7)      & 35 (0.7)       &           &                                           &                    \\
 &                                                                              & Scotland                                                        & 2296 (7.1)     & 1951 (7.2)     & 345 (6.6)      &           &                                           &                    \\
 &                                                                              & Wales                                                           & 600 (1.8)      & 493 (1.8)      & 107 (2.0)      &           &                                           &                    \\
 &                                                                              & other                                                           & 13 (0.0)       & 8 (0.0)        & 5 (0.1)        &           &                                           &                    \\
 & Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                             & 12978 (39.9)   & 11037 (40.5)   & 1941 (37.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.073              \\
 &                                                                              & Retired                                                         & 18302 (56.3)   & 15237 (55.9)   & 3065 (58.6)    &           &                                           &                    \\
 &                                                                              & other                                                           & 1218 (3.7)     & 993 (3.6)      & 225 (4.3)      &           &                                           &                    \\
 & Current smoker, n (\%)                                                        & 0                                                               & 31893 (98.1)   & 26820 (98.4)   & 5073 (97.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.092              \\
 &                                                                              & 1                                                               & 605 (1.9)      & 447 (1.6)      & 158 (3.0)      &           &                                           &                    \\
 & Current tobacco smoking - visit 2, n (\%)                                     & No                                                              & 31431 (96.7)   & 26428 (96.9)   & 5003 (95.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.092              \\
 &                                                                              & Yes, on most or all days                                        & 605 (1.9)      & 447 (1.6)      & 158 (3.0)      &           &                                           &                    \\
 &                                                                              & other                                                           & 462 (1.4)      & 392 (1.4)      & 70 (1.3)       &           &                                           &                    \\
 & Diabetic, n (\%)                                                              & 0                                                               & 31154 (95.9)   & 26325 (96.5)   & 4829 (92.3)    & \ensuremath{<}0.001    & Chi-squared                               & 0.185              \\
 &                                                                              & 1                                                               & 1344 (4.1)     & 942 (3.5)      & 402 (7.7)      &           &                                           &                    \\
 & Ethnic background - visit 2, n (\%)                                           & British                                                         & 7408 (22.8)    & 6120 (22.4)    & 1288 (24.6)    & 0.001     & Chi-squared                               & 0.051              \\
 &                                                                              & other                                                           & 25090 (77.2)   & 21147 (77.6)   & 3943 (75.4)    &           &                                           &                    \\
 & Ever smoked - visit 2, n (\%)                                                 & No                                                              & 15217 (46.8)   & 12905 (47.3)   & 2312 (44.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.067              \\
 &                                                                              & Yes                                                             & 17196 (52.9)   & 14297 (52.4)   & 2899 (55.4)    &           &                                           &                    \\
 &                                                                              & other                                                           & 85 (0.3)       & 65 (0.2)       & 20 (0.4)       &           &                                           &                    \\
 & Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                     & 3043 (9.4)     & 2560 (9.4)     & 483 (9.2)      & 0.842     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.013              \\
 &                                                                              & Right-handed                                                    & 28957 (89.1)   & 24291 (89.1)   & 4666 (89.2)    &           &                                           &                    \\
 &                                                                              & Use both right and left hands equally                           & 486 (1.5)      & 407 (1.5)      & 79 (1.5)       &           &                                           &                    \\
 &                                                                              & other                                                           & 12 (0.0)       & 9 (0.0)        & 3 (0.1)        &           &                                           &                    \\
 & Hypercholesterol, n (\%)                                                      & 0                                                               & 24538 (75.5)   & 20848 (76.5)   & 3690 (70.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.134              \\
 &                                                                              & 1                                                               & 7960 (24.5)    & 6419 (23.5)    & 1541 (29.5)    &           &                                           &                    \\
 & Hypertensive, n (\%)                                                          & 0                                                               & 23962 (73.7)   & 20553 (75.4)   & 3409 (65.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.225              \\
 &                                                                              & 1                                                               & 8536 (26.3)    & 6714 (24.6)    & 1822 (34.8)    &           &                                           &                    \\
 & Job involves shift work - visit 2, n (\%)                                     & Always                                                          & 795 (2.4)      & 653 (2.4)      & 142 (2.7)      & \ensuremath{<}0.001    & Chi-squared                               & 0.079              \\
 &                                                                              & Never/rarely                                                    & 11077 (34.1)   & 9453 (34.7)    & 1624 (31.0)    &           &                                           &                    \\
 &                                                                              & Sometimes                                                       & 855 (2.6)      & 720 (2.6)      & 135 (2.6)      &           &                                           &                    \\
 &                                                                              & other                                                           & 19771 (60.8)   & 16441 (60.3)   & 3330 (63.7)    &           &                                           &                    \\
 & Length of time at current address - visit 2, mean (SD)                       &                                                                 & 21.0 (13.9)    & 21.0 (13.8)    & 21.2 (14.2)    & 0.427     & Two Sample T-test                         & 0.012              \\
 & Life long depression, n (\%)                                                  & False                                                           & 27461 (84.5)   & 23161 (84.9)   & 4300 (82.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.074              \\
 &                                                                              & True                                                            & 5037 (15.5)    & 4106 (15.1)    & 931 (17.8)     &           &                                           &                    \\
 & Ls pc dim.1, mean (SD)                                                       &                                                                 & 0.6 (2.0)      & 0.7 (2.0)      & 0.1 (2.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.292             \\
 & Ls pc dim.2, mean (SD)                                                       &                                                                 & -0.4 (2.0)     & -0.4 (2.0)     & -0.6 (2.1)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.090             \\
 & Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                     & 3388 (10.4)    & 2825 (10.4)    & 563 (10.8)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.065              \\
 &                                                                              & No                                                              & 20344 (62.6)   & 17203 (63.1)   & 3141 (60.0)    &           &                                           &                    \\
 &                                                                              & Yes                                                             & 8749 (26.9)    & 7225 (26.5)    & 1524 (29.1)    &           &                                           &                    \\
 &                                                                              & other                                                           & 17 (0.1)       & 14 (0.1)       & 3 (0.1)        &           &                                           &                    \\
 & Mh pc dim.1, mean (SD)                                                       &                                                                 & 1.0 (6.5)      & 1.1 (6.5)      & 0.4 (6.8)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.116             \\
 & Mh pc dim.2, mean (SD)                                                       &                                                                 & 0.5 (3.3)      & 0.5 (3.3)      & 0.2 (3.4)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.098             \\
 & Number in household - visit 2, mean (SD)                                     &                                                                 & 2.2 (1.0)      & 2.2 (1.0)      & 2.1 (1.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.068             \\
 & Number of full brothers - visit 2, mean (SD)                                 &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.1 (1.2)      & 0.017     & Two Sample T-test                         & 0.036              \\
 & Number of full sisters - visit 2, mean (SD)                                  &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.0 (1.1)      & 0.005     & Two Sample T-test                         & 0.043              \\
 & Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                    & 922 (2.8)      & 781 (2.9)      & 141 (2.7)      & \ensuremath{<}0.001    & Chi-squared                               & 0.090              \\
 &                                                                              & None                                                            & 1265 (3.9)     & 1016 (3.7)     & 249 (4.8)      &           &                                           &                    \\
 &                                                                              & One                                                             & 13770 (42.4)   & 11434 (41.9)   & 2336 (44.7)    &           &                                           &                    \\
 &                                                                              & Three                                                           & 3034 (9.3)     & 2595 (9.5)     & 439 (8.4)      &           &                                           &                    \\
 &                                                                              & Two                                                             & 13471 (41.5)   & 11407 (41.8)   & 2064 (39.5)    &           &                                           &                    \\
 &                                                                              & other                                                           & 36 (0.1)       & 34 (0.1)       & 2 (0.0)        &           &                                           &                    \\
 & Obesity, n (\%)                                                               & 0                                                               & 26781 (82.4)   & 23527 (86.3)   & 3254 (62.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.573              \\
 &                                                                              & 1                                                               & 5717 (17.6)    & 3740 (13.7)    & 1977 (37.8)    &           &                                           &                    \\
 & Part of a multiple birth - visit 0, n (\%)                                    & No                                                              & 31809 (97.9)   & 26684 (97.9)   & 5125 (98.0)    & 0.791     & Chi-squared                               & 0.010              \\
 &                                                                              & Yes                                                             & 644 (2.0)      & 546 (2.0)      & 98 (1.9)       &           &                                           &                    \\
 &                                                                              & other                                                           & 45 (0.1)       & 37 (0.1)       & 8 (0.2)        &           &                                           &                    \\
 & Past tobacco smoking - visit 2, n (\%)                                        & I have never smoked                                             & 15218 (46.8)   & 12906 (47.3)   & 2312 (44.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.175              \\
 &                                                                              & Just tried once or twice                                        & 5296 (16.3)    & 4569 (16.8)    & 727 (13.9)     &           &                                           &                    \\
 &                                                                              & Smoked occasionally                                             & 4008 (12.3)    & 3413 (12.5)    & 595 (11.4)     &           &                                           &                    \\
 &                                                                              & Smoked on most or all days                                      & 7287 (22.4)    & 5868 (21.5)    & 1419 (27.1)    &           &                                           &                    \\
 &                                                                              & other                                                           & 689 (2.1)      & 511 (1.9)      & 178 (3.4)      &           &                                           &                    \\
 & Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                                & 4013 (12.3)    & 3358 (12.3)    & 655 (12.5)     & \ensuremath{<}0.001    & Chi-squared                               & 0.182              \\
 &                                                                              & CSEs or equivalent                                              & 1205 (3.7)     & 990 (3.6)      & 215 (4.1)      &           &                                           &                    \\
 &                                                                              & College or University degree                                    & 16203 (49.9)   & 13951 (51.2)   & 2252 (43.1)    &           &                                           &                    \\
 &                                                                              & NVQ or HND or HNC or equivalent                                 & 1901 (5.8)     & 1578 (5.8)     & 323 (6.2)      &           &                                           &                    \\
 &                                                                              & None of the above                                               & 1762 (5.4)     & 1372 (5.0)     & 390 (7.5)      &           &                                           &                    \\
 &                                                                              & O levels/GCSEs or equivalent                                    & 5717 (17.6)    & 4639 (17.0)    & 1078 (20.6)    &           &                                           &                    \\
 &                                                                              & Other professional qualifications eg: nursing, teaching         & 1596 (4.9)     & 1296 (4.8)     & 300 (5.7)      &           &                                           &                    \\
 &                                                                              & other                                                           & 101 (0.3)      & 83 (0.3)       & 18 (0.3)       &           &                                           &                    \\
 & Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                 & 0.7 (3.0)      & 0.7 (3.0)      & 0.7 (3.0)      & 0.257     & Two Sample T-test                         & -0.017             \\
 & Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                 & -28.1 (26.8)   & -27.8 (26.6)   & -29.5 (27.5)   & \ensuremath{<}0.001    & Two Sample T-test                         & -0.064             \\
 & Scanner table position - visit 2, mean (SD)                                  &                                                                 & -1054.2 (25.1) & -1054.1 (24.9) & -1055.1 (25.9) & 0.012     & Two Sample T-test                         & -0.038             \\
 & Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                 & 66.4 (5.9)     & 66.3 (5.9)     & 66.6 (6.1)     & 0.016     & Two Sample T-test                         & 0.037              \\
 & Self declared mental exclude visit 2, mean (SD)                              &                                                                 & 0.0 (0.2)      & 0.0 (0.2)      & 0.0 (0.2)      & 0.093     & Two Sample T-test                         & 0.026              \\
 & Sex - visit 0, n (\%)                                                         & Female                                                          & 17195 (52.9)   & 14154 (51.9)   & 3041 (58.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.125              \\
 &                                                                              & Male                                                            & 15303 (47.1)   & 13113 (48.1)   & 2190 (41.9)    &           &                                           &                    \\
 & Smoking status - visit 2, n (\%)                                              & Current                                                         & 1065 (3.3)     & 837 (3.1)      & 228 (4.4)      & \ensuremath{<}0.001    & Chi-squared                               & 0.130              \\
 &                                                                              & Never                                                           & 20503 (63.1)   & 17464 (64.0)   & 3039 (58.1)    &           &                                           &                    \\
 &                                                                              & Previous                                                        & 10846 (33.4)   & 8902 (32.6)    & 1944 (37.2)    &           &                                           &                    \\
 &                                                                              & other                                                           & 84 (0.3)       & 64 (0.2)       & 20 (0.4)       &           &                                           &                    \\
 & Social support, n (\%)                                                        & False                                                           & 12720 (39.1)   & 10565 (38.7)   & 2155 (41.2)    & 0.001     & Chi-squared                               & 0.050              \\
 &                                                                              & True                                                            & 19778 (60.9)   & 16702 (61.3)   & 3076 (58.8)    &           &                                           &                    \\
 & Total alcohol weekly units 2, mean (SD)                                      &                                                                 & 13.1 (14.4)    & 13.3 (14.4)    & 12.1 (14.7)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.086             \\
 & Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                 & -1.9 (2.7)     & -2.0 (2.7)     & -1.7 (2.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.097              \\
 & Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                         & 18991 (58.4)   & 15829 (58.1)   & 3162 (60.4)    & 0.013     & Chi-squared                               & 0.050              \\
 &                                                                              & Newcastle                                                       & 8436 (26.0)    & 7132 (26.2)    & 1304 (24.9)    &           &                                           &                    \\
 &                                                                              & Reading                                                         & 5028 (15.5)    & 4269 (15.7)    & 759 (14.5)     &           &                                           &                    \\
 &                                                                              & other                                                           & 43 (0.1)       & 37 (0.1)       & 6 (0.1)        &           &                                           &                    \\
 & Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                 & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.121 \\
\bottomrule
\end{longtable}  

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their current smoker status]{\textbf{Baseline characteristics of for the included participants, according to their current smoker status}. Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure being current smoking). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_current_smoker}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & No current smoking              & Current smoking              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & No current smoking              & Current smoking              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead

Sample size & n                                                                            &                                                                 & 32498          & 31893          & 605            &           &                                           &             \\
Outcome & G factor, mean (SD)                                                          &                                                                 & -0.0 (1.1)     & -0.0 (1.1)     & 0.1 (1.1)      & 0.006     & Two Sample T-test                         & 0.114       \\
\multirow[t]{16}{*}{Mediators}  & Dmri pc 0, mean (SD)                                                         &                                                                 & -0.3 (10.2)    & -0.3 (10.2)    & 0.7 (10.6)     & 0.026     & Two Sample T-test                         & 0.093       \\
 & Dmri pc 1, mean (SD)                                                         &                                                                 & 0.1 (5.2)      & 0.1 (5.2)      & 0.3 (5.1)      & 0.278     & Two Sample T-test                         & 0.044       \\
 & Dmri pc 2, mean (SD)                                                         &                                                                 & -0.1 (5.0)     & -0.1 (5.0)     & -0.1 (4.5)     & 0.890     & Two Sample T-test                         & 0.005       \\
 & Dmri pc 3, mean (SD)                                                         &                                                                 & 0.0 (4.4)      & -0.0 (4.4)     & 0.8 (4.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.195       \\
 & Dmri pc 4, mean (SD)                                                         &                                                                 & 0.0 (4.2)      & 0.0 (4.2)      & 0.2 (4.2)      & 0.189     & Two Sample T-test                         & 0.054       \\
 & Dmri pc 5, mean (SD)                                                         &                                                                 & 0.0 (3.4)      & 0.0 (3.4)      & -0.2 (3.5)     & 0.154     & Two Sample T-test                         & -0.059      \\
 & Smri dmri pc 0, mean (SD)                                                    &                                                                 & -0.4 (10.5)    & -0.4 (10.5)    & 0.5 (10.9)     & 0.062     & Two Sample T-test                         & 0.078       \\
 & Smri dmri pc 1, mean (SD)                                                    &                                                                 & -0.2 (7.4)     & -0.2 (7.4)     & -0.7 (7.5)     & 0.093     & Two Sample T-test                         & -0.069      \\
 & Smri dmri pc 2, mean (SD)                                                    &                                                                 & 0.1 (5.6)      & 0.1 (5.6)      & 0.5 (5.4)      & 0.136     & Two Sample T-test                         & 0.060       \\
 & Smri dmri pc 3, mean (SD)                                                    &                                                                 & -0.0 (4.7)     & -0.0 (4.7)     & 0.4 (4.2)      & 0.012     & Two Sample T-test                         & 0.097       \\
 & Smri dmri pc 4, mean (SD)                                                    &                                                                 & -0.0 (4.3)     & -0.0 (4.3)     & 0.7 (3.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.176       \\
 & Smri dmri pc 5, mean (SD)                                                    &                                                                 & 0.0 (4.3)      & 0.0 (4.3)      & 0.3 (4.3)      & 0.145     & Two Sample T-test                         & 0.060       \\
 & Smri pc 0, mean (SD)                                                         &                                                                 & 0.3 (7.2)      & 0.3 (7.2)      & 0.5 (7.3)      & 0.341     & Two Sample T-test                         & 0.039       \\
 & Smri pc 1, mean (SD)                                                         &                                                                 & -0.0 (3.3)     & -0.0 (3.3)     & 0.3 (3.3)      & 0.026     & Two Sample T-test                         & 0.091       \\
 & Smri pc 2, mean (SD)                                                         &                                                                 & -0.1 (2.8)     & -0.1 (2.8)     & -0.3 (2.9)     & 0.094     & Two Sample T-test                         & -0.070      \\
 & Smri pc 3, mean (SD)                                                         &                                                                 & 0.0 (2.1)      & -0.0 (2.1)     & 0.3 (2.1)      & 0.001     & Two Sample T-test                         & 0.137       \\
\multirow[t]{113}{=}{Confounders (alphabetic order)}   & Adopted as a child - visit 0, n (\%)                                          & No                                                              & 32469 (99.9)   & 31867 (99.9)   & 602 (99.5)     & 0.003     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.077       \\
 &                                                                              & Yes                                                             & 9 (0.0)        & 8 (0.0)        & 1 (0.2)        &           &                                           &             \\
 &                                                                              & other                                                           & 20 (0.1)       & 18 (0.1)       & 2 (0.3)        &           &                                           &             \\
 & Age when attended assessment centre - visit 2, mean (SD)                     &                                                                 & 63.7 (7.6)     & 63.8 (7.6)     & 60.9 (7.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.377      \\
 & Alcohol above nhs reco, n (\%)                                                & 0                                                               & 21256 (65.4)   & 20926 (65.6)   & 330 (54.5)     & \ensuremath{<}0.001    & Chi-squared                               & 0.227       \\
 &                                                                              & 1                                                               & 11242 (34.6)   & 10967 (34.4)   & 275 (45.5)     &           &                                           &             \\
 & Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                                           & 5540 (17.0)    & 5380 (16.9)    & 160 (26.4)     & \ensuremath{<}0.001    & Chi-squared                               & 0.333       \\
 &                                                                              & Never                                                           & 2032 (6.3)     & 1988 (6.2)     & 44 (7.3)       &           &                                           &             \\
 &                                                                              & Once or twice a week                                            & 8640 (26.6)    & 8499 (26.6)    & 141 (23.3)     &           &                                           &             \\
 &                                                                              & One to three times a month                                      & 3788 (11.7)    & 3713 (11.6)    & 75 (12.4)      &           &                                           &             \\
 &                                                                              & Special occasions only                                          & 3262 (10.0)    & 3184 (10.0)    & 78 (12.9)      &           &                                           &             \\
 &                                                                              & Three or four times a week                                      & 9236 (28.4)    & 9129 (28.6)    & 107 (17.7)     &           &                                           &             \\
 & Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                                & 7813 (24.0)    & 7654 (24.0)    & 159 (26.3)     & \ensuremath{<}0.001    & Chi-squared                               & 0.275       \\
 &                                                                              & 31,000 to 51,999                                                & 9156 (28.2)    & 9010 (28.3)    & 146 (24.1)     &           &                                           &             \\
 &                                                                              & 52,000 to 100,000                                               & 7028 (21.6)    & 6923 (21.7)    & 105 (17.4)     &           &                                           &             \\
 &                                                                              & Do not know                                                     & 961 (3.0)      & 944 (3.0)      & 17 (2.8)       &           &                                           &             \\
 &                                                                              & Greater than 100,000                                            & 2277 (7.0)     & 2249 (7.1)     & 28 (4.6)       &           &                                           &             \\
 &                                                                              & Less than 18,000                                                & 3402 (10.5)    & 3291 (10.3)    & 111 (18.3)     &           &                                           &             \\
 &                                                                              & Prefer not to answer                                            & 1861 (5.7)     & 1822 (5.7)     & 39 (6.4)       &           &                                           &             \\
 & Body mass index (bmi) - visit 2, mean (SD)                                   &                                                                 & 26.4 (4.3)     & 26.4 (4.3)     & 26.5 (4.7)     & 0.675     & Two Sample T-test                         & 0.018       \\
 & Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                     & 6175 (19.0)    & 6051 (19.0)    & 124 (20.5)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.129       \\
 &                                                                              & No                                                              & 7174 (22.1)    & 7019 (22.0)    & 155 (25.6)     &           &                                           &             \\
 &                                                                              & Yes                                                             & 19136 (58.9)   & 18812 (59.0)   & 324 (53.6)     &           &                                           &             \\
 &                                                                              & other                                                           & 13 (0.0)       & 11 (0.0)       & 2 (0.3)        &           &                                           &             \\
 & Cmdd final, n (\%)                                                            & False                                                           & 23413 (72.0)   & 23036 (72.2)   & 377 (62.3)     & \ensuremath{<}0.001    & Chi-squared                               & 0.212       \\
 &                                                                              & True                                                            & 9085 (28.0)    & 8857 (27.8)    & 228 (37.7)     &           &                                           &             \\
 & Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                   & 16637 (51.2)   & 16334 (51.2)   & 303 (50.1)     & 0.036     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.103       \\
 &                                                                              & Do not know                                                     & 347 (1.1)      & 339 (1.1)      & 8 (1.3)        &           &                                           &             \\
 &                                                                              & Plumper                                                         & 4922 (15.1)    & 4812 (15.1)    & 110 (18.2)     &           &                                           &             \\
 &                                                                              & Thinner                                                         & 10584 (32.6)   & 10401 (32.6)   & 183 (30.2)     &           &                                           &             \\
 &                                                                              & other                                                           & 8 (0.0)        & 7 (0.0)        & 1 (0.2)        &           &                                           &             \\
 & Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                   & 17039 (52.4)   & 16739 (52.5)   & 300 (49.6)     & 0.052     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.093       \\
 &                                                                              & Do not know                                                     & 293 (0.9)      & 284 (0.9)      & 9 (1.5)        &           &                                           &             \\
 &                                                                              & Shorter                                                         & 6569 (20.2)    & 6435 (20.2)    & 134 (22.1)     &           &                                           &             \\
 &                                                                              & Taller                                                          & 8589 (26.4)    & 8428 (26.4)    & 161 (26.6)     &           &                                           &             \\
 &                                                                              & other                                                           & 8 (0.0)        & 7 (0.0)        & 1 (0.2)        &           &                                           &             \\
 & Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                       & 1778 (5.5)     & 1749 (5.5)     & 29 (4.8)       & 0.531     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.075       \\
 &                                                                              & England                                                         & 27360 (84.2)   & 26852 (84.2)   & 508 (84.0)     &           &                                           &             \\
 &                                                                              & Northern Ireland                                                & 234 (0.7)      & 227 (0.7)      & 7 (1.2)        &           &                                           &             \\
 &                                                                              & Republic of Ireland                                             & 217 (0.7)      & 214 (0.7)      & 3 (0.5)        &           &                                           &             \\
 &                                                                              & Scotland                                                        & 2296 (7.1)     & 2250 (7.1)     & 46 (7.6)       &           &                                           &             \\
 &                                                                              & Wales                                                           & 600 (1.8)      & 589 (1.8)      & 11 (1.8)       &           &                                           &             \\
 &                                                                              & other                                                           & 13 (0.0)       & 12 (0.0)       & 1 (0.2)        &           &                                           &             \\
 & Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                             & 12978 (39.9)   & 12655 (39.7)   & 323 (53.4)     & \ensuremath{<}0.001    & Chi-squared                               & 0.361       \\
 &                                                                              & Retired                                                         & 18302 (56.3)   & 18064 (56.6)   & 238 (39.3)     &           &                                           &             \\
 &                                                                              & other                                                           & 1218 (3.7)     & 1174 (3.7)     & 44 (7.3)       &           &                                           &             \\
 & Diabetic, n (\%)                                                              & 0                                                               & 31154 (95.9)   & 30589 (95.9)   & 565 (93.4)     & 0.003     & Chi-squared                               & 0.112       \\
 &                                                                              & 1                                                               & 1344 (4.1)     & 1304 (4.1)     & 40 (6.6)       &           &                                           &             \\
 & Ethnic background - visit 2, n (\%)                                           & British                                                         & 7408 (22.8)    & 7240 (22.7)    & 168 (27.8)     & 0.004     & Chi-squared                               & 0.117       \\
 &                                                                              & other                                                           & 25090 (77.2)   & 24653 (77.3)   & 437 (72.2)     &           &                                           &             \\
 & Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                     & 3043 (9.4)     & 2984 (9.4)     & 59 (9.8)       & 0.195     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.067       \\
 &                                                                              & Right-handed                                                    & 28957 (89.1)   & 28425 (89.1)   & 532 (87.9)     &           &                                           &             \\
 &                                                                              & Use both right and left hands equally                           & 486 (1.5)      & 473 (1.5)      & 13 (2.1)       &           &                                           &             \\
 &                                                                              & other                                                           & 12 (0.0)       & 11 (0.0)       & 1 (0.2)        &           &                                           &             \\
 & Hypercholesterol, n (\%)                                                      & 0                                                               & 24538 (75.5)   & 24089 (75.5)   & 449 (74.2)     & 0.485     & Chi-squared                               & 0.030       \\
 &                                                                              & 1                                                               & 7960 (24.5)    & 7804 (24.5)    & 156 (25.8)     &           &                                           &             \\
 & Hypertensive, n (\%)                                                          & 0                                                               & 23962 (73.7)   & 23497 (73.7)   & 465 (76.9)     & 0.086     & Chi-squared                               & 0.074       \\
 &                                                                              & 1                                                               & 8536 (26.3)    & 8396 (26.3)    & 140 (23.1)     &           &                                           &             \\
 & Inflammation, n (\%)                                                          & False                                                           & 27267 (83.9)   & 26820 (84.1)   & 447 (73.9)     & \ensuremath{<}0.001    & Chi-squared                               & 0.253       \\
 &                                                                              & True                                                            & 5231 (16.1)    & 5073 (15.9)    & 158 (26.1)     &           &                                           &             \\
 & Job involves shift work - visit 2, n (\%)                                     & Always                                                          & 795 (2.4)      & 762 (2.4)      & 33 (5.5)       & \ensuremath{<}0.001    & Chi-squared                               & 0.291       \\
 &                                                                              & Never/rarely                                                    & 11077 (34.1)   & 10829 (34.0)   & 248 (41.0)     &           &                                           &             \\
 &                                                                              & Sometimes                                                       & 855 (2.6)      & 824 (2.6)      & 31 (5.1)       &           &                                           &             \\
 &                                                                              & other                                                           & 19771 (60.8)   & 19478 (61.1)   & 293 (48.4)     &           &                                           &             \\
 & Length of time at current address - visit 2, mean (SD)                       &                                                                 & 21.0 (13.9)    & 21.1 (13.9)    & 17.7 (13.3)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.251      \\
 & Life long depression, n (\%)                                                  & False                                                           & 27461 (84.5)   & 26982 (84.6)   & 479 (79.2)     & \ensuremath{<}0.001    & Chi-squared                               & 0.141       \\
 &                                                                              & True                                                            & 5037 (15.5)    & 4911 (15.4)    & 126 (20.8)     &           &                                           &             \\
 & Ls pc dim.1, mean (SD)                                                       &                                                                 & 0.6 (2.0)      & 0.6 (2.0)      & 0.2 (2.3)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.183      \\
 & Ls pc dim.2, mean (SD)                                                       &                                                                 & -0.4 (2.0)     & -0.4 (2.0)     & -1.2 (2.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.345      \\
 & Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                     & 3388 (10.4)    & 3293 (10.3)    & 95 (15.7)      & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.242       \\
 &                                                                              & No                                                              & 20344 (62.6)   & 20031 (62.8)   & 313 (51.7)     &           &                                           &             \\
 &                                                                              & Yes                                                             & 8749 (26.9)    & 8554 (26.8)    & 195 (32.2)     &           &                                           &             \\
 &                                                                              & other                                                           & 17 (0.1)       & 15 (0.0)       & 2 (0.3)        &           &                                           &             \\
 & Mh pc dim.1, mean (SD)                                                       &                                                                 & 1.0 (6.5)      & 1.1 (6.5)      & -1.8 (7.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.419      \\
 & Mh pc dim.2, mean (SD)                                                       &                                                                 & 0.5 (3.3)      & 0.5 (3.3)      & -0.2 (3.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.178      \\
 & Number in household - visit 2, mean (SD)                                     &                                                                 & 2.2 (1.0)      & 2.2 (1.0)      & 2.0 (1.2)      & 0.028     & Two Sample T-test                         & -0.097      \\
 & Number of full brothers - visit 2, mean (SD)                                 &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.2 (1.3)      & 0.003     & Two Sample T-test                         & 0.133       \\
 & Number of full sisters - visit 2, mean (SD)                                  &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.2 (1.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.191       \\
 & Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                    & 922 (2.8)      & 910 (2.9)      & 12 (2.0)       & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.205       \\
 &                                                                              & None                                                            & 1265 (3.9)     & 1217 (3.8)     & 48 (7.9)       &           &                                           &             \\
 &                                                                              & One                                                             & 13770 (42.4)   & 13502 (42.3)   & 268 (44.3)     &           &                                           &             \\
 &                                                                              & Three                                                           & 3034 (9.3)     & 2982 (9.4)     & 52 (8.6)       &           &                                           &             \\
 &                                                                              & Two                                                             & 13471 (41.5)   & 13248 (41.5)   & 223 (36.9)     &           &                                           &             \\
 &                                                                              & other                                                           & 36 (0.1)       & 34 (0.1)       & 2 (0.3)        &           &                                           &             \\
 & Obesity, n (\%)                                                               & 0                                                               & 26781 (82.4)   & 26287 (82.4)   & 494 (81.7)     & 0.661     & Chi-squared                               & 0.020       \\
 &                                                                              & 1                                                               & 5717 (17.6)    & 5606 (17.6)    & 111 (18.3)     &           &                                           &             \\
 & Part of a multiple birth - visit 0, n (\%)                                    & No                                                              & 31809 (97.9)   & 31222 (97.9)   & 587 (97.0)     & 0.039     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.074       \\
 &                                                                              & Yes                                                             & 644 (2.0)      & 629 (2.0)      & 15 (2.5)       &           &                                           &             \\
 &                                                                              & other                                                           & 45 (0.1)       & 42 (0.1)       & 3 (0.5)        &           &                                           &             \\
 & Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                                & 4013 (12.3)    & 3944 (12.4)    & 69 (11.4)      & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.294       \\
 &                                                                              & CSEs or equivalent                                              & 1205 (3.7)     & 1169 (3.7)     & 36 (6.0)       &           &                                           &             \\
 &                                                                              & College or University degree                                    & 16203 (49.9)   & 15972 (50.1)   & 231 (38.2)     &           &                                           &             \\
 &                                                                              & NVQ or HND or HNC or equivalent                                 & 1901 (5.8)     & 1859 (5.8)     & 42 (6.9)       &           &                                           &             \\
 &                                                                              & None of the above                                               & 1762 (5.4)     & 1714 (5.4)     & 48 (7.9)       &           &                                           &             \\
 &                                                                              & O levels/GCSEs or equivalent                                    & 5717 (17.6)    & 5571 (17.5)    & 146 (24.1)     &           &                                           &             \\
 &                                                                              & Other professional qualifications eg: nursing, teaching         & 1596 (4.9)     & 1569 (4.9)     & 27 (4.5)       &           &                                           &             \\
 &                                                                              & other                                                           & 101 (0.3)      & 95 (0.3)       & 6 (1.0)        &           &                                           &             \\
 & Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                 & 0.7 (3.0)      & 0.7 (3.0)      & 0.6 (3.0)      & 0.379     & Two Sample T-test                         & -0.036      \\
 & Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                 & -28.1 (26.8)   & -28.1 (26.7)   & -25.5 (28.7)   & 0.025     & Two Sample T-test                         & 0.095       \\
 & Scanner table position - visit 2, mean (SD)                                  &                                                                 & -1054.2 (25.1) & -1054.2 (25.0) & -1057.5 (27.4) & 0.003     & Two Sample T-test                         & -0.126      \\
 & Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                 & 66.4 (5.9)     & 66.4 (5.9)     & 66.1 (5.7)     & 0.189     & Two Sample T-test                         & -0.053      \\
 & Self declared mental exclude visit 2, mean (SD)                              &                                                                 & 0.0 (0.2)      & 0.0 (0.2)      & 0.0 (0.2)      & 0.411     & Two Sample T-test                         & 0.035       \\
 & Sex - visit 0, n (\%)                                                         & Female                                                          & 17195 (52.9)   & 16915 (53.0)   & 280 (46.3)     & 0.001     & Chi-squared                               & 0.135       \\
 &                                                                              & Male                                                            & 15303 (47.1)   & 14978 (47.0)   & 325 (53.7)     &           &                                           &             \\
 & Social support, n (\%)                                                        & False                                                           & 12720 (39.1)   & 12461 (39.1)   & 259 (42.8)     & 0.068     & Chi-squared                               & 0.076       \\
 &                                                                              & True                                                            & 19778 (60.9)   & 19432 (60.9)   & 346 (57.2)     &           &                                           &             \\
 & Total alcohol weekly units 2, mean (SD)                                      &                                                                 & 13.1 (14.4)    & 13.0 (14.2)    & 19.2 (22.4)    & \ensuremath{<}0.001    & Two Sample T-test                         & 0.329       \\
 & Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                 & -1.9 (2.7)     & -1.9 (2.7)     & -0.7 (3.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.434       \\
 & Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                         & 18991 (58.4)   & 18598 (58.3)   & 393 (65.0)     & 0.003     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.152       \\
 &                                                                              & Newcastle                                                       & 8436 (26.0)    & 8311 (26.1)    & 125 (20.7)     &           &                                           &             \\
 &                                                                              & Reading                                                         & 5028 (15.5)    & 4943 (15.5)    & 85 (14.0)      &           &                                           &             \\
 &                                                                              & other                                                           & 43 (0.1)       & 41 (0.1)       & 2 (0.3)        &           &                                           &             \\
 & Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                 & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & 0.587     & Two Sample T-test                         & -0.023      \\
\bottomrule
\end{longtable}

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their current smoker status versus never smokers]{\textbf{Baseline characteristics of for the included participants, according to their current smoker status versus never smokers}. Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure being a current smoker, and no treatment being a never smoker). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_current_never_smoker}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & Never smoker              & Current smoker              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & Never smoker              & Current smoker              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead

Sample size & n                                                                            &                                                                & 21203          & 20598          & 605            &           &                                           &                 \\
Outcome & G factor, mean (SD)                                                          &                                                                & -0.1 (1.1)     & -0.1 (1.1)     & 0.1 (1.1)      & 0.001     & Two Sample T-test                         & 0.132           \\
\multirow[t]{16}{*}{Mediators}  & Dmri pc 0, mean (SD)                                                         &                                                                & -0.8 (10.0)    & -0.8 (10.0)    & 0.7 (10.6)     & 0.001     & Two Sample T-test                         & 0.147           \\
 & Dmri pc 1, mean (SD)                                                         &                                                                & 0.4 (5.2)      & 0.4 (5.2)      & 0.3 (5.1)      & 0.698     & Two Sample T-test                         & -0.016          \\
 & Dmri pc 2, mean (SD)                                                         &                                                                & -0.3 (5.0)     & -0.3 (5.0)     & -0.1 (4.5)     & 0.275     & Two Sample T-test                         & 0.043           \\
 & Dmri pc 3, mean (SD)                                                         &                                                                & -0.1 (4.4)     & -0.1 (4.4)     & 0.8 (4.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.228           \\
 & Dmri pc 4, mean (SD)                                                         &                                                                & -0.0 (4.2)     & -0.0 (4.2)     & 0.2 (4.2)      & 0.139     & Two Sample T-test                         & 0.061           \\
 & Dmri pc 5, mean (SD)                                                         &                                                                & 0.0 (3.4)      & 0.0 (3.4)      & -0.2 (3.5)     & 0.101     & Two Sample T-test                         & -0.068          \\
 & Smri dmri pc 0, mean (SD)                                                    &                                                                & -0.9 (10.3)    & -1.0 (10.3)    & 0.5 (10.9)     & 0.001     & Two Sample T-test                         & 0.137           \\
 & Smri dmri pc 1, mean (SD)                                                    &                                                                & -0.2 (7.5)     & -0.2 (7.5)     & -0.7 (7.5)     & 0.117     & Two Sample T-test                         & -0.065          \\
 & Smri dmri pc 2, mean (SD)                                                    &                                                                & 0.5 (5.5)      & 0.5 (5.5)      & 0.5 (5.4)      & 0.873     & Two Sample T-test                         & -0.007          \\
 & Smri dmri pc 3, mean (SD)                                                    &                                                                & -0.0 (4.7)     & -0.0 (4.7)     & 0.4 (4.2)      & 0.010     & Two Sample T-test                         & 0.100           \\
 & Smri dmri pc 4, mean (SD)                                                    &                                                                & -0.2 (4.3)     & -0.2 (4.3)     & 0.7 (3.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.222           \\
 & Smri dmri pc 5, mean (SD)                                                    &                                                                & 0.1 (4.3)      & 0.1 (4.3)      & 0.3 (4.3)      & 0.171     & Two Sample T-test                         & 0.057           \\
 & Smri pc 0, mean (SD)                                                         &                                                                & 0.5 (7.2)      & 0.5 (7.2)      & 0.5 (7.3)      & 0.875     & Two Sample T-test                         & 0.007           \\
 & Smri pc 1, mean (SD)                                                         &                                                                & -0.2 (3.3)     & -0.2 (3.3)     & 0.3 (3.3)      & 0.002     & Two Sample T-test                         & 0.132           \\
 & Smri pc 2, mean (SD)                                                         &                                                                & -0.3 (2.7)     & -0.3 (2.7)     & -0.3 (2.9)     & 0.969     & Two Sample T-test                         & 0.002           \\
 & Smri pc 3, mean (SD)                                                         &                                                                & -0.0 (2.1)     & -0.0 (2.0)     & 0.3 (2.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.151           \\
\multirow[t]{113}{=}{Confounders (alphabetic order)}  & Adopted as a child - visit 0, n (\%)                                          & No                                                             & 21185 (99.9)   & 20583 (99.9)   & 602 (99.5)     & 0.002     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.080           \\
 &                                                                              & Yes                                                            & 6 (0.0)        & 5 (0.0)        & 1 (0.2)        &           &                                           &                 \\
 &                                                                              & other                                                          & 12 (0.1)       & 10 (0.0)       & 2 (0.3)        &           &                                           &                 \\
 & Age when attended assessment centre - visit 2, mean (SD)                     &                                                                & 63.1 (7.6)     & 63.2 (7.6)     & 60.9 (7.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.302          \\
 & Alcohol above nhs reco, n (\%)                                                & 0                                                              & 15119 (71.3)   & 14789 (71.8)   & 330 (54.5)     & \ensuremath{<}0.001    & Chi-squared                               & 0.364           \\
 &                                                                              & 1                                                              & 6084 (28.7)    & 5809 (28.2)    & 275 (45.5)     &           &                                           &                 \\
 & Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                                          & 2891 (13.6)    & 2731 (13.3)    & 160 (26.4)     & \ensuremath{<}0.001    & Chi-squared                               & 0.380           \\
 &                                                                              & Never                                                          & 1473 (6.9)     & 1429 (6.9)     & 44 (7.3)       &           &                                           &                 \\
 &                                                                              & Once or twice a week                                           & 6006 (28.3)    & 5865 (28.5)    & 141 (23.3)     &           &                                           &                 \\
 &                                                                              & One to three times a month                                     & 2742 (12.9)    & 2667 (12.9)    & 75 (12.4)      &           &                                           &                 \\
 &                                                                              & Special occasions only                                         & 2410 (11.4)    & 2332 (11.3)    & 78 (12.9)      &           &                                           &                 \\
 &                                                                              & Three or four times a week                                     & 5681 (26.8)    & 5574 (27.1)    & 107 (17.7)     &           &                                           &                 \\
 & Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                               & 4936 (23.3)    & 4777 (23.2)    & 159 (26.3)     & \ensuremath{<}0.001    & Chi-squared                               & 0.300           \\
 &                                                                              & 31,000 to 51,999                                               & 5917 (27.9)    & 5771 (28.0)    & 146 (24.1)     &           &                                           &                 \\
 &                                                                              & 52,000 to 100,000                                              & 4734 (22.3)    & 4629 (22.5)    & 105 (17.4)     &           &                                           &                 \\
 &                                                                              & Do not know                                                    & 641 (3.0)      & 624 (3.0)      & 17 (2.8)       &           &                                           &                 \\
 &                                                                              & Greater than 100,000                                           & 1570 (7.4)     & 1542 (7.5)     & 28 (4.6)       &           &                                           &                 \\
 &                                                                              & Less than 18,000                                               & 2145 (10.1)    & 2034 (9.9)     & 111 (18.3)     &           &                                           &                 \\
 &                                                                              & Prefer not to answer                                           & 1260 (5.9)     & 1221 (5.9)     & 39 (6.4)       &           &                                           &                 \\
 & Body mass index (bmi) - visit 2, mean (SD)                                   &                                                                & 26.2 (4.3)     & 26.2 (4.3)     & 26.5 (4.7)     & 0.100     & Two Sample T-test                         & 0.070           \\
 & Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                    & 3867 (18.2)    & 3743 (18.2)    & 124 (20.5)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.123           \\
 &                                                                              & No                                                             & 4922 (23.2)    & 4767 (23.1)    & 155 (25.6)     &           &                                           &                 \\
 &                                                                              & Yes                                                            & 12406 (58.5)   & 12082 (58.7)   & 324 (53.6)     &           &                                           &                 \\
 &                                                                              & other                                                          & 8 (0.0)        & 6 (0.0)        & 2 (0.3)        &           &                                           &                 \\
 & Cmdd final, n (\%)                                                            & False                                                          & 15583 (73.5)   & 15206 (73.8)   & 377 (62.3)     & \ensuremath{<}0.001    & Chi-squared                               & 0.249           \\
 &                                                                              & True                                                           & 5620 (26.5)    & 5392 (26.2)    & 228 (37.7)     &           &                                           &                 \\
 & Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                  & 10933 (51.6)   & 10630 (51.6)   & 303 (50.1)     & 0.012     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.108           \\
 &                                                                              & Do not know                                                    & 251 (1.2)      & 243 (1.2)      & 8 (1.3)        &           &                                           &                 \\
 &                                                                              & Plumper                                                        & 3154 (14.9)    & 3044 (14.8)    & 110 (18.2)     &           &                                           &                 \\
 &                                                                              & Thinner                                                        & 6861 (32.4)    & 6678 (32.4)    & 183 (30.2)     &           &                                           &                 \\
 &                                                                              & other                                                          & 4 (0.0)        & 3 (0.0)        & 1 (0.2)        &           &                                           &                 \\
 & Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                  & 11087 (52.3)   & 10787 (52.4)   & 300 (49.6)     & 0.037     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.086           \\
 &                                                                              & Do not know                                                    & 216 (1.0)      & 207 (1.0)      & 9 (1.5)        &           &                                           &                 \\
 &                                                                              & Shorter                                                        & 4333 (20.4)    & 4199 (20.4)    & 134 (22.1)     &           &                                           &                 \\
 &                                                                              & Taller                                                         & 5563 (26.2)    & 5402 (26.2)    & 161 (26.6)     &           &                                           &                 \\
 &                                                                              & other                                                          & 4 (0.0)        & 3 (0.0)        & 1 (0.2)        &           &                                           &                 \\
 & Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                      & 1180 (5.6)     & 1151 (5.6)     & 29 (4.8)       & 0.313     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.084           \\
 &                                                                              & England                                                        & 17850 (84.2)   & 17342 (84.2)   & 508 (84.0)     &           &                                           &                 \\
 &                                                                              & Northern Ireland                                               & 132 (0.6)      & 125 (0.6)      & 7 (1.2)        &           &                                           &                 \\
 &                                                                              & Republic of Ireland                                            & 127 (0.6)      & 124 (0.6)      & 3 (0.5)        &           &                                           &                 \\
 &                                                                              & Scotland                                                       & 1524 (7.2)     & 1478 (7.2)     & 46 (7.6)       &           &                                           &                 \\
 &                                                                              & Wales                                                          & 383 (1.8)      & 372 (1.8)      & 11 (1.8)       &           &                                           &                 \\
 &                                                                              & other                                                          & 7 (0.0)        & 6 (0.0)        & 1 (0.2)        &           &                                           &                 \\
 & Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                            & 8827 (41.6)    & 8504 (41.3)    & 323 (53.4)     & \ensuremath{<}0.001    & Chi-squared                               & 0.327           \\
 &                                                                              & Retired                                                        & 11549 (54.5)   & 11311 (54.9)   & 238 (39.3)     &           &                                           &                 \\
 &                                                                              & other                                                          & 827 (3.9)      & 783 (3.8)      & 44 (7.3)       &           &                                           &                 \\
 & Diabetic, n (\%)                                                              & 0                                                              & 20446 (96.4)   & 19881 (96.5)   & 565 (93.4)     & \ensuremath{<}0.001    & Chi-squared                               & 0.143           \\
 &                                                                              & 1                                                              & 757 (3.6)      & 717 (3.5)      & 40 (6.6)       &           &                                           &                 \\
 & Ethnic background - visit 2, n (\%)                                           & British                                                        & 4749 (22.4)    & 4581 (22.2)    & 168 (27.8)     & 0.002     & Chi-squared                               & 0.128           \\
 &                                                                              & other                                                          & 16454 (77.6)   & 16017 (77.8)   & 437 (72.2)     &           &                                           &                 \\
 & Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                    & 1937 (9.1)     & 1878 (9.1)     & 59 (9.8)       & 0.165     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.068           \\
 &                                                                              & Right-handed                                                   & 18929 (89.3)   & 18397 (89.3)   & 532 (87.9)     &           &                                           &                 \\
 &                                                                              & Use both right and left hands equally                          & 330 (1.6)      & 317 (1.5)      & 13 (2.1)       &           &                                           &                 \\
 &                                                                              & other                                                          & 7 (0.0)        & 6 (0.0)        & 1 (0.2)        &           &                                           &                 \\
 & Hypercholesterol, n (\%)                                                      & 0                                                              & 16554 (78.1)   & 16105 (78.2)   & 449 (74.2)     & 0.023     & Chi-squared                               & 0.093           \\
 &                                                                              & 1                                                              & 4649 (21.9)    & 4493 (21.8)    & 156 (25.8)     &           &                                           &                 \\
 & Hypertensive, n (\%)                                                          & 0                                                              & 16050 (75.7)   & 15585 (75.7)   & 465 (76.9)     & 0.530     & Chi-squared                               & 0.028           \\
 &                                                                              & 1                                                              & 5153 (24.3)    & 5013 (24.3)    & 140 (23.1)     &           &                                           &                 \\
 & Inflammation, n (\%)                                                          & False                                                          & 17986 (84.8)   & 17539 (85.1)   & 447 (73.9)     & \ensuremath{<}0.001    & Chi-squared                               & 0.282           \\
 &                                                                              & True                                                           & 3217 (15.2)    & 3059 (14.9)    & 158 (26.1)     &           &                                           &                 \\
 & Job involves shift work - visit 2, n (\%)                                     & Always                                                         & 531 (2.5)      & 498 (2.4)      & 33 (5.5)       & \ensuremath{<}0.001    & Chi-squared                               & 0.270           \\
 &                                                                              & Never/rarely                                                   & 7569 (35.7)    & 7321 (35.5)    & 248 (41.0)     &           &                                           &                 \\
 &                                                                              & Sometimes                                                      & 549 (2.6)      & 518 (2.5)      & 31 (5.1)       &           &                                           &                 \\
 &                                                                              & other                                                          & 12554 (59.2)   & 12261 (59.5)   & 293 (48.4)     &           &                                           &                 \\
 & Length of time at current address - visit 2, mean (SD)                       &                                                                & 21.2 (13.8)    & 21.3 (13.8)    & 17.7 (13.3)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.271          \\
 & Life long depression, n (\%)                                                  & False                                                          & 18098 (85.4)   & 17619 (85.5)   & 479 (79.2)     & \ensuremath{<}0.001    & Chi-squared                               & 0.168           \\
 &                                                                              & True                                                           & 3105 (14.6)    & 2979 (14.5)    & 126 (20.8)     &           &                                           &                 \\
 & Ls pc dim.1, mean (SD)                                                       &                                                                & 0.6 (2.0)      & 0.6 (2.0)      & 0.2 (2.3)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.167          \\
 & Ls pc dim.2, mean (SD)                                                       &                                                                & -0.3 (2.0)     & -0.3 (2.0)     & -1.2 (2.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.412          \\
 & Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                    & 2029 (9.6)     & 1934 (9.4)     & 95 (15.7)      & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.276           \\
 &                                                                              & No                                                             & 13528 (63.8)   & 13215 (64.2)   & 313 (51.7)     &           &                                           &                 \\
 &                                                                              & Yes                                                            & 5636 (26.6)    & 5441 (26.4)    & 195 (32.2)     &           &                                           &                 \\
 &                                                                              & other                                                          & 10 (0.0)       & 8 (0.0)        & 2 (0.3)        &           &                                           &                 \\
 & Mh pc dim.1, mean (SD)                                                       &                                                                & 1.3 (6.4)      & 1.4 (6.3)      & -1.8 (7.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.476          \\
 & Mh pc dim.2, mean (SD)                                                       &                                                                & 0.5 (3.3)      & 0.5 (3.2)      & -0.2 (3.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.191          \\
 & Number in household - visit 2, mean (SD)                                     &                                                                & 2.2 (1.0)      & 2.2 (1.0)      & 2.0 (1.2)      & 0.007     & Two Sample T-test                         & -0.119          \\
 & Number of full brothers - visit 2, mean (SD)                                 &                                                                & 1.0 (1.1)      & 1.0 (1.1)      & 1.2 (1.3)      & 0.001     & Two Sample T-test                         & 0.153           \\
 & Number of full sisters - visit 2, mean (SD)                                  &                                                                & 0.9 (1.1)      & 0.9 (1.1)      & 1.2 (1.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.219           \\
 & Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                   & 650 (3.1)      & 638 (3.1)      & 12 (2.0)       & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.227           \\
 &                                                                              & None                                                           & 798 (3.8)      & 750 (3.6)      & 48 (7.9)       &           &                                           &                 \\
 &                                                                              & One                                                            & 8706 (41.1)    & 8438 (41.0)    & 268 (44.3)     &           &                                           &                 \\
 &                                                                              & Three                                                          & 2098 (9.9)     & 2046 (9.9)     & 52 (8.6)       &           &                                           &                 \\
 &                                                                              & Two                                                            & 8926 (42.1)    & 8703 (42.3)    & 223 (36.9)     &           &                                           &                 \\
 &                                                                              & other                                                          & 25 (0.1)       & 23 (0.1)       & 2 (0.3)        &           &                                           &                 \\
 & Obesity, n (\%)                                                               & 0                                                              & 17739 (83.7)   & 17245 (83.7)   & 494 (81.7)     & 0.193     & Chi-squared                               & 0.055           \\
 &                                                                              & 1                                                              & 3464 (16.3)    & 3353 (16.3)    & 111 (18.3)     &           &                                           &                 \\
 & Part of a multiple birth - visit 0, n (\%)                                    & No                                                             & 20720 (97.7)   & 20133 (97.7)   & 587 (97.0)     & 0.044     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.071           \\
 &                                                                              & Yes                                                            & 454 (2.1)      & 439 (2.1)      & 15 (2.5)       &           &                                           &                 \\
 &                                                                              & other                                                          & 29 (0.1)       & 26 (0.1)       & 3 (0.5)        &           &                                           &                 \\
 & Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                               & 2637 (12.4)    & 2568 (12.5)    & 69 (11.4)      & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.348           \\
 &                                                                              & CSEs or equivalent                                             & 767 (3.6)      & 731 (3.5)      & 36 (6.0)       &           &                                           &                 \\
 &                                                                              & College or University degree                                   & 11038 (52.1)   & 10807 (52.5)   & 231 (38.2)     &           &                                           &                 \\
 &                                                                              & NVQ or HND or HNC or equivalent                                & 1094 (5.2)     & 1052 (5.1)     & 42 (6.9)       &           &                                           &                 \\
 &                                                                              & None of the above                                              & 972 (4.6)      & 924 (4.5)      & 48 (7.9)       &           &                                           &                 \\
 &                                                                              & O levels/GCSEs or equivalent                                   & 3603 (17.0)    & 3457 (16.8)    & 146 (24.1)     &           &                                           &                 \\
 &                                                                              & Other professional qualifications eg: nursing, teaching        & 1028 (4.8)     & 1001 (4.9)     & 27 (4.5)       &           &                                           &                 \\
 &                                                                              & other                                                          & 64 (0.3)       & 58 (0.3)       & 6 (1.0)        &           &                                           &                 \\
 & Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                & 0.7 (3.0)      & 0.7 (3.0)      & 0.6 (3.0)      & 0.472     & Two Sample T-test                         & -0.029          \\
 & Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                & -27.7 (26.6)   & -27.8 (26.5)   & -25.5 (28.7)   & 0.053     & Two Sample T-test                         & 0.083           \\
 & Scanner table position - visit 2, mean (SD)                                  &                                                                & -1054.1 (24.9) & -1054.0 (24.8) & -1057.5 (27.4) & 0.002     & Two Sample T-test                         & -0.133          \\
 & Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                & 66.3 (6.0)     & 66.3 (6.0)     & 66.1 (5.7)     & 0.298     & Two Sample T-test                         & -0.042          \\
 & Self declared mental exclude visit 2, mean (SD)                              &                                                                & 0.0 (0.2)      & 0.0 (0.2)      & 0.0 (0.2)      & 0.360     & Two Sample T-test                         & 0.040           \\
 & Sex - visit 0, n (\%)                                                         & Female                                                         & 11717 (55.3)   & 11437 (55.5)   & 280 (46.3)     & \ensuremath{<}0.001    & Chi-squared                               & 0.186           \\
 &                                                                              & Male                                                           & 9486 (44.7)    & 9161 (44.5)    & 325 (53.7)     &           &                                           &                 \\
 & Social support, n (\%)                                                        & False                                                          & 8135 (38.4)    & 7876 (38.2)    & 259 (42.8)     & 0.025     & Chi-squared                               & 0.093           \\
 &                                                                              & True                                                           & 13068 (61.6)   & 12722 (61.8)   & 346 (57.2)     &           &                                           &                 \\
 & Total alcohol weekly units 2, mean (SD)                                      &                                                                & 11.2 (13.0)    & 11.0 (12.6)    & 19.2 (22.4)    & \ensuremath{<}0.001    & Two Sample T-test                         & 0.449           \\
 & Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                & -2.1 (2.6)     & -2.1 (2.6)     & -0.7 (3.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.491           \\
 & Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                        & 12339 (58.2)   & 11946 (58.0)   & 393 (65.0)     & 0.002     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.161           \\
 &                                                                              & Newcastle                                                      & 5625 (26.5)    & 5500 (26.7)    & 125 (20.7)     &           &                                           &                 \\
 &                                                                              & Reading                                                        & 3209 (15.1)    & 3124 (15.2)    & 85 (14.0)      &           &                                           &                 \\
 &                                                                              & other                                                          & 30 (0.1)       & 28 (0.1)       & 2 (0.3)        &           &                                           &                 \\
 & Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & 0.187     & Two Sample T-test                         & -0.056          \\
\bottomrule
\end{longtable}

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their previous smoker status versus never smokers]{\textbf{Baseline characteristics of for the included participants, according to their previous smoker status versus never smokers}. Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure being a previous smoker, and no treatment being a never smoker). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_previous_never_smoker}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & Never smoker             & Previous smoker             & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & Never smoker             & Previous smoker             & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead

Sample size & n                                                                            &                                                                & 31893          & 20598          & 11295          &           &                                           &                 \\
Outcome & G factor, mean (SD)                                                          &                                                                & -0.0 (1.1)     & -0.1 (1.1)     & -0.0 (1.1)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.051           \\
\multirow[t]{16}{*}{Mediators}  & Dmri pc 0, mean (SD)                                                         &                                                                & -0.3 (10.2)    & -0.8 (10.0)    & 0.7 (10.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.148           \\
 & Dmri pc 1, mean (SD)                                                         &                                                                & 0.1 (5.2)      & 0.4 (5.2)      & -0.5 (5.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.167          \\
 & Dmri pc 2, mean (SD)                                                         &                                                                & -0.1 (5.0)     & -0.3 (5.0)     & 0.2 (5.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.100           \\
 & Dmri pc 3, mean (SD)                                                         &                                                                & -0.0 (4.4)     & -0.1 (4.4)     & 0.2 (4.4)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.087           \\
 & Dmri pc 4, mean (SD)                                                         &                                                                & 0.0 (4.2)      & -0.0 (4.2)     & 0.1 (4.3)      & 0.085     & Two Sample T-test                         & 0.020           \\
 & Dmri pc 5, mean (SD)                                                         &                                                                & 0.0 (3.4)      & 0.0 (3.4)      & -0.0 (3.5)     & 0.025     & Two Sample T-test                         & -0.026          \\
 & Smri dmri pc 0, mean (SD)                                                    &                                                                & -0.4 (10.5)    & -1.0 (10.3)    & 0.7 (10.9)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.164           \\
 & Smri dmri pc 1, mean (SD)                                                    &                                                                & -0.2 (7.4)     & -0.2 (7.5)     & -0.1 (7.3)     & 0.298     & Two Sample T-test                         & 0.012           \\
 & Smri dmri pc 2, mean (SD)                                                    &                                                                & 0.1 (5.6)      & 0.5 (5.5)      & -0.6 (5.7)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.186          \\
 & Smri dmri pc 3, mean (SD)                                                    &                                                                & -0.0 (4.7)     & -0.0 (4.7)     & 0.0 (4.7)      & 0.465     & Two Sample T-test                         & 0.009           \\
 & Smri dmri pc 4, mean (SD)                                                    &                                                                & -0.0 (4.3)     & -0.2 (4.3)     & 0.3 (4.3)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.122           \\
 & Smri dmri pc 5, mean (SD)                                                    &                                                                & 0.0 (4.3)      & 0.1 (4.3)      & 0.0 (4.3)      & 0.414     & Two Sample T-test                         & -0.010          \\
 & Smri pc 0, mean (SD)                                                         &                                                                & 0.3 (7.2)      & 0.5 (7.2)      & -0.2 (7.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.094          \\
 & Smri pc 1, mean (SD)                                                         &                                                                & -0.0 (3.3)     & -0.2 (3.3)     & 0.2 (3.4)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.110           \\
 & Smri pc 2, mean (SD)                                                         &                                                                & -0.1 (2.8)     & -0.3 (2.7)     & 0.3 (2.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.204           \\
 & Smri pc 3, mean (SD)                                                         &                                                                & -0.0 (2.1)     & -0.0 (2.0)     & 0.1 (2.1)      & 0.001     & Two Sample T-test                         & 0.039           \\
\multirow[t]{113}{=}{Confounders (alphabetic order)}  & Adopted as a child - visit 0, n (\%)                                          & No                                                             & 31867 (99.9)   & 20583 (99.9)   & 11284 (99.9)   & 0.720     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.009           \\
 &                                                                              & Yes                                                            & 8 (0.0)        & 5 (0.0)        & 3 (0.0)        &           &                                           &                 \\
 &                                                                              & other                                                          & 18 (0.1)       & 10 (0.0)       & 8 (0.1)        &           &                                           &                 \\
 & Age when attended assessment centre - visit 2, mean (SD)                     &                                                                & 63.8 (7.6)     & 63.2 (7.6)     & 64.8 (7.5)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.213           \\
 & Alcohol above nhs reco, n (\%)                                                & 0                                                              & 20926 (65.6)   & 14789 (71.8)   & 6137 (54.3)    & \ensuremath{<}0.001    & Chi-squared                               & 0.368           \\
 &                                                                              & 1                                                              & 10967 (34.4)   & 5809 (28.2)    & 5158 (45.7)    &           &                                           &                 \\
 & Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                                          & 5380 (16.9)    & 2731 (13.3)    & 2649 (23.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.332           \\
 &                                                                              & Never                                                          & 1988 (6.2)     & 1429 (6.9)     & 559 (4.9)      &           &                                           &                 \\
 &                                                                              & Once or twice a week                                           & 8499 (26.6)    & 5865 (28.5)    & 2634 (23.3)    &           &                                           &                 \\
 &                                                                              & One to three times a month                                     & 3713 (11.6)    & 2667 (12.9)    & 1046 (9.3)     &           &                                           &                 \\
 &                                                                              & Special occasions only                                         & 3184 (10.0)    & 2332 (11.3)    & 852 (7.5)      &           &                                           &                 \\
 &                                                                              & Three or four times a week                                     & 9129 (28.6)    & 5574 (27.1)    & 3555 (31.5)    &           &                                           &                 \\
 & Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                               & 7654 (24.0)    & 4777 (23.2)    & 2877 (25.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.095           \\
 &                                                                              & 31,000 to 51,999                                               & 9010 (28.3)    & 5771 (28.0)    & 3239 (28.7)    &           &                                           &                 \\
 &                                                                              & 52,000 to 100,000                                              & 6923 (21.7)    & 4629 (22.5)    & 2294 (20.3)    &           &                                           &                 \\
 &                                                                              & Do not know                                                    & 944 (3.0)      & 624 (3.0)      & 320 (2.8)      &           &                                           &                 \\
 &                                                                              & Greater than 100,000                                           & 2249 (7.1)     & 1542 (7.5)     & 707 (6.3)      &           &                                           &                 \\
 &                                                                              & Less than 18,000                                               & 3291 (10.3)    & 2034 (9.9)     & 1257 (11.1)    &           &                                           &                 \\
 &                                                                              & Prefer not to answer                                           & 1822 (5.7)     & 1221 (5.9)     & 601 (5.3)      &           &                                           &                 \\
 & Body mass index (bmi) - visit 2, mean (SD)                                   &                                                                & 26.4 (4.3)     & 26.2 (4.3)     & 26.8 (4.3)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.154           \\
 & Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                    & 6051 (19.0)    & 3743 (18.2)    & 2308 (20.4)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.087           \\
 &                                                                              & No                                                             & 7019 (22.0)    & 4767 (23.1)    & 2252 (19.9)    &           &                                           &                 \\
 &                                                                              & Yes                                                            & 18812 (59.0)   & 12082 (58.7)   & 6730 (59.6)    &           &                                           &                 \\
 &                                                                              & other                                                          & 11 (0.0)       & 6 (0.0)        & 5 (0.0)        &           &                                           &                 \\
 & Cmdd final, n (\%)                                                            & False                                                          & 23036 (72.2)   & 15206 (73.8)   & 7830 (69.3)    & \ensuremath{<}0.001    & Chi-squared                               & 0.100           \\
 &                                                                              & True                                                           & 8857 (27.8)    & 5392 (26.2)    & 3465 (30.7)    &           &                                           &                 \\
 & Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                  & 16334 (51.2)   & 10630 (51.6)   & 5704 (50.5)    & 0.005     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.046           \\
 &                                                                              & Do not know                                                    & 339 (1.1)      & 243 (1.2)      & 96 (0.8)       &           &                                           &                 \\
 &                                                                              & Plumper                                                        & 4812 (15.1)    & 3044 (14.8)    & 1768 (15.7)    &           &                                           &                 \\
 &                                                                              & Thinner                                                        & 10401 (32.6)   & 6678 (32.4)    & 3723 (33.0)    &           &                                           &                 \\
 &                                                                              & other                                                          & 7 (0.0)        & 3 (0.0)        & 4 (0.0)        &           &                                           &                 \\
 & Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                  & 16739 (52.5)   & 10787 (52.4)   & 5952 (52.7)    & 0.015     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.042           \\
 &                                                                              & Do not know                                                    & 284 (0.9)      & 207 (1.0)      & 77 (0.7)       &           &                                           &                 \\
 &                                                                              & Shorter                                                        & 6435 (20.2)    & 4199 (20.4)    & 2236 (19.8)    &           &                                           &                 \\
 &                                                                              & Taller                                                         & 8428 (26.4)    & 5402 (26.2)    & 3026 (26.8)    &           &                                           &                 \\
 &                                                                              & other                                                          & 7 (0.0)        & 3 (0.0)        & 4 (0.0)        &           &                                           &                 \\
 & Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                      & 1749 (5.5)     & 1151 (5.6)     & 598 (5.3)      & 0.009     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.047           \\
 &                                                                              & England                                                        & 26852 (84.2)   & 17342 (84.2)   & 9510 (84.2)    &           &                                           &                 \\
 &                                                                              & Northern Ireland                                               & 227 (0.7)      & 125 (0.6)      & 102 (0.9)      &           &                                           &                 \\
 &                                                                              & Republic of Ireland                                            & 214 (0.7)      & 124 (0.6)      & 90 (0.8)       &           &                                           &                 \\
 &                                                                              & Scotland                                                       & 2250 (7.1)     & 1478 (7.2)     & 772 (6.8)      &           &                                           &                 \\
 &                                                                              & Wales                                                          & 589 (1.8)      & 372 (1.8)      & 217 (1.9)      &           &                                           &                 \\
 &                                                                              & other                                                          & 12 (0.0)       & 6 (0.0)        & 6 (0.1)        &           &                                           &                 \\
 & Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                            & 12655 (39.7)   & 8504 (41.3)    & 4151 (36.8)    & \ensuremath{<}0.001    & Chi-squared                               & 0.099           \\
 &                                                                              & Retired                                                        & 18064 (56.6)   & 11311 (54.9)   & 6753 (59.8)    &           &                                           &                 \\
 &                                                                              & other                                                          & 1174 (3.7)     & 783 (3.8)      & 391 (3.5)      &           &                                           &                 \\
 & Diabetic, n (\%)                                                              & 0                                                              & 30589 (95.9)   & 19881 (96.5)   & 10708 (94.8)   & \ensuremath{<}0.001    & Chi-squared                               & 0.084           \\
 &                                                                              & 1                                                              & 1304 (4.1)     & 717 (3.5)      & 587 (5.2)      &           &                                           &                 \\
 & Ethnic background - visit 2, n (\%)                                           & British                                                        & 7240 (22.7)    & 4581 (22.2)    & 2659 (23.5)    & 0.008     & Chi-squared                               & 0.031           \\
 &                                                                              & other                                                          & 24653 (77.3)   & 16017 (77.8)   & 8636 (76.5)    &           &                                           &                 \\
 & Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                    & 2984 (9.4)     & 1878 (9.1)     & 1106 (9.8)     & 0.139     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.027           \\
 &                                                                              & Right-handed                                                   & 28425 (89.1)   & 18397 (89.3)   & 10028 (88.8)   &           &                                           &                 \\
 &                                                                              & Use both right and left hands equally                          & 473 (1.5)      & 317 (1.5)      & 156 (1.4)      &           &                                           &                 \\
 &                                                                              & other                                                          & 11 (0.0)       & 6 (0.0)        & 5 (0.0)        &           &                                           &                 \\
 & Hypercholesterol, n (\%)                                                      & 0                                                              & 24089 (75.5)   & 16105 (78.2)   & 7984 (70.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.173           \\
 &                                                                              & 1                                                              & 7804 (24.5)    & 4493 (21.8)    & 3311 (29.3)    &           &                                           &                 \\
 & Hypertensive, n (\%)                                                          & 0                                                              & 23497 (73.7)   & 15585 (75.7)   & 7912 (70.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.126           \\
 &                                                                              & 1                                                              & 8396 (26.3)    & 5013 (24.3)    & 3383 (30.0)    &           &                                           &                 \\
 & Inflammation, n (\%)                                                          & False                                                          & 26820 (84.1)   & 17539 (85.1)   & 9281 (82.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.081           \\
 &                                                                              & True                                                           & 5073 (15.9)    & 3059 (14.9)    & 2014 (17.8)    &           &                                           &                 \\
 & Job involves shift work - visit 2, n (\%)                                     & Always                                                         & 762 (2.4)      & 498 (2.4)      & 264 (2.3)      & \ensuremath{<}0.001    & Chi-squared                               & 0.097           \\
 &                                                                              & Never/rarely                                                   & 10829 (34.0)   & 7321 (35.5)    & 3508 (31.1)    &           &                                           &                 \\
 &                                                                              & Sometimes                                                      & 824 (2.6)      & 518 (2.5)      & 306 (2.7)      &           &                                           &                 \\
 &                                                                              & other                                                          & 19478 (61.1)   & 12261 (59.5)   & 7217 (63.9)    &           &                                           &                 \\
 & Length of time at current address - visit 2, mean (SD)                       &                                                                & 21.1 (13.9)    & 21.3 (13.8)    & 20.6 (14.0)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.054          \\
 & Life long depression, n (\%)                                                  & False                                                          & 26982 (84.6)   & 17619 (85.5)   & 9363 (82.9)    & \ensuremath{<}0.001    & Chi-squared                               & 0.073           \\
 &                                                                              & True                                                           & 4911 (15.4)    & 2979 (14.5)    & 1932 (17.1)    &           &                                           &                 \\
 & Ls pc dim.1, mean (SD)                                                       &                                                                & 0.6 (2.0)      & 0.6 (2.0)      & 0.7 (2.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.051           \\
 & Ls pc dim.2, mean (SD)                                                       &                                                                & -0.4 (2.0)     & -0.3 (2.0)     & -0.7 (2.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.192          \\
 & Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                    & 3293 (10.3)    & 1934 (9.4)     & 1359 (12.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.097           \\
 &                                                                              & No                                                             & 20031 (62.8)   & 13215 (64.2)   & 6816 (60.3)    &           &                                           &                 \\
 &                                                                              & Yes                                                            & 8554 (26.8)    & 5441 (26.4)    & 3113 (27.6)    &           &                                           &                 \\
 &                                                                              & other                                                          & 15 (0.0)       & 8 (0.0)        & 7 (0.1)        &           &                                           &                 \\
 & Mh pc dim.1, mean (SD)                                                       &                                                                & 1.1 (6.5)      & 1.4 (6.3)      & 0.4 (6.7)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.152          \\
 & Mh pc dim.2, mean (SD)                                                       &                                                                & 0.5 (3.3)      & 0.5 (3.2)      & 0.4 (3.4)      & 0.002     & Two Sample T-test                         & -0.036          \\
 & Number in household - visit 2, mean (SD)                                     &                                                                & 2.2 (1.0)      & 2.2 (1.0)      & 2.1 (1.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.071          \\
 & Number of full brothers - visit 2, mean (SD)                                 &                                                                & 1.0 (1.1)      & 1.0 (1.1)      & 1.1 (1.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.057           \\
 & Number of full sisters - visit 2, mean (SD)                                  &                                                                & 1.0 (1.1)      & 0.9 (1.1)      & 1.0 (1.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.076           \\
 & Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                   & 910 (2.9)      & 638 (3.1)      & 272 (2.4)      & \ensuremath{<}0.001    & Chi-squared                               & 0.099           \\
 &                                                                              & None                                                           & 1217 (3.8)     & 750 (3.6)      & 467 (4.1)      &           &                                           &                 \\
 &                                                                              & One                                                            & 13502 (42.3)   & 8438 (41.0)    & 5064 (44.8)    &           &                                           &                 \\
 &                                                                              & Three                                                          & 2982 (9.4)     & 2046 (9.9)     & 936 (8.3)      &           &                                           &                 \\
 &                                                                              & Two                                                            & 13248 (41.5)   & 8703 (42.3)    & 4545 (40.2)    &           &                                           &                 \\
 &                                                                              & other                                                          & 34 (0.1)       & 23 (0.1)       & 11 (0.1)       &           &                                           &                 \\
 & Obesity, n (\%)                                                               & 0                                                              & 26287 (82.4)   & 17245 (83.7)   & 9042 (80.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.095           \\
 &                                                                              & 1                                                              & 5606 (17.6)    & 3353 (16.3)    & 2253 (19.9)    &           &                                           &                 \\
 & Part of a multiple birth - visit 0, n (\%)                                    & No                                                             & 31222 (97.9)   & 20133 (97.7)   & 11089 (98.2)   & 0.021     & Chi-squared                               & 0.033           \\
 &                                                                              & Yes                                                            & 629 (2.0)      & 439 (2.1)      & 190 (1.7)      &           &                                           &                 \\
 &                                                                              & other                                                          & 42 (0.1)       & 26 (0.1)       & 16 (0.1)       &           &                                           &                 \\
 & Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                               & 3944 (12.4)    & 2568 (12.5)    & 1376 (12.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.173           \\
 &                                                                              & CSEs or equivalent                                             & 1169 (3.7)     & 731 (3.5)      & 438 (3.9)      &           &                                           &                 \\
 &                                                                              & College or University degree                                   & 15972 (50.1)   & 10807 (52.5)   & 5165 (45.7)    &           &                                           &                 \\
 &                                                                              & NVQ or HND or HNC or equivalent                                & 1859 (5.8)     & 1052 (5.1)     & 807 (7.1)      &           &                                           &                 \\
 &                                                                              & None of the above                                              & 1714 (5.4)     & 924 (4.5)      & 790 (7.0)      &           &                                           &                 \\
 &                                                                              & O levels/GCSEs or equivalent                                   & 5571 (17.5)    & 3457 (16.8)    & 2114 (18.7)    &           &                                           &                 \\
 &                                                                              & Other professional qualifications eg: nursing, teaching        & 1569 (4.9)     & 1001 (4.9)     & 568 (5.0)      &           &                                           &                 \\
 &                                                                              & other                                                          & 95 (0.3)       & 58 (0.3)       & 37 (0.3)       &           &                                           &                 \\
 & Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                & 0.7 (3.0)      & 0.7 (3.0)      & 0.8 (3.0)      & 0.121     & Two Sample T-test                         & 0.018           \\
 & Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                & -28.1 (26.7)   & -27.8 (26.5)   & -28.8 (27.0)   & 0.002     & Two Sample T-test                         & -0.037          \\
 & Scanner table position - visit 2, mean (SD)                                  &                                                                & -1054.2 (25.0) & -1054.0 (24.8) & -1054.5 (25.4) & 0.086     & Two Sample T-test                         & -0.020          \\
 & Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                & 66.4 (5.9)     & 66.3 (6.0)     & 66.5 (5.9)     & 0.010     & Two Sample T-test                         & 0.030           \\
 & Self declared mental exclude visit 2, mean (SD)                              &                                                                & 0.0 (0.2)      & 0.0 (0.2)      & 0.0 (0.2)      & 0.293     & Two Sample T-test                         & 0.012           \\
 & Sex - visit 0, n (\%)                                                         & Female                                                         & 16915 (53.0)   & 11437 (55.5)   & 5478 (48.5)    & \ensuremath{<}0.001    & Chi-squared                               & 0.141           \\
 &                                                                              & Male                                                           & 14978 (47.0)   & 9161 (44.5)    & 5817 (51.5)    &           &                                           &                 \\
 & Social support, n (\%)                                                        & False                                                          & 12461 (39.1)   & 7876 (38.2)    & 4585 (40.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.048           \\
 &                                                                              & True                                                           & 19432 (60.9)   & 12722 (61.8)   & 6710 (59.4)    &           &                                           &                 \\
 & Total alcohol weekly units 2, mean (SD)                                      &                                                                & 13.0 (14.2)    & 11.0 (12.6)    & 16.6 (16.2)    & \ensuremath{<}0.001    & Two Sample T-test                         & 0.387           \\
 & Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                & -1.9 (2.7)     & -2.1 (2.6)     & -1.7 (2.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.155           \\
 & Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                        & 18598 (58.3)   & 11946 (58.0)   & 6652 (58.9)    & 0.002     & Chi-squared                               & 0.045           \\
 &                                                                              & Newcastle                                                      & 8311 (26.1)    & 5500 (26.7)    & 2811 (24.9)    &           &                                           &                 \\
 &                                                                              & Reading                                                        & 4943 (15.5)    & 3124 (15.2)    & 1819 (16.1)    &           &                                           &                 \\
 &                                                                              & other                                                          & 41 (0.1)       & 28 (0.1)       & 13 (0.1)       &           &                                           &                 \\
 & Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.097          \\
\bottomrule
\end{longtable}

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics for the included participants, according to their weekly alcohol consumption, higher or lower than 14 units, the NHS recommendation]{\textbf{Baseline characteristics for the included participants, according to their weekly alcohol consumption, higher or lower than 14 units, the NHS recommendation}.  Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure being consuming more than 14 weekly units of alcohol, and no treatment being consuming less than 14 weekly units of alcohol). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_alcohol_above_nhs_reco}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & Less than 14 weekly alcohol units              & More than 14 weekly alcohol units              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & Less than 14 weekly alcohol units              & More than 14 weekly alcohol units              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead

Sample size & n                                                                            &                                                                 & 32498          & 21256          & 11242          &           &                                           &             \\
Outcome & G factor, mean (SD)                                                          &                                                                 & -0.0 (1.1)     & 0.0 (1.2)      & -0.1 (1.1)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.140      \\
\multirow[t]{16}{*}{Mediators}  & Dmri pc 0, mean (SD)                                                         &                                                                 & -0.3 (10.2)    & -0.5 (10.2)    & 0.0 (10.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.050       \\
 & Dmri pc 1, mean (SD)                                                         &                                                                 & 0.1 (5.2)      & 0.5 (5.2)      & -0.7 (5.1)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.229      \\
 & Dmri pc 2, mean (SD)                                                         &                                                                 & -0.1 (5.0)     & -0.2 (5.1)     & 0.0 (4.9)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.043       \\
 & Dmri pc 3, mean (SD)                                                         &                                                                 & 0.0 (4.4)      & -0.1 (4.4)     & 0.3 (4.3)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.097       \\
 & Dmri pc 4, mean (SD)                                                         &                                                                 & 0.0 (4.2)      & -0.0 (4.3)     & 0.1 (4.2)      & 0.010     & Two Sample T-test                         & 0.030       \\
 & Dmri pc 5, mean (SD)                                                         &                                                                 & 0.0 (3.4)      & -0.0 (3.4)     & 0.1 (3.4)      & 0.054     & Two Sample T-test                         & 0.022       \\
 & Smri dmri pc 0, mean (SD)                                                    &                                                                 & -0.4 (10.5)    & -0.4 (10.5)    & -0.3 (10.6)    & 0.196     & Two Sample T-test                         & 0.015       \\
 & Smri dmri pc 1, mean (SD)                                                    &                                                                 & -0.2 (7.4)     & 0.5 (7.4)      & -1.5 (7.2)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.274      \\
 & Smri dmri pc 2, mean (SD)                                                    &                                                                 & 0.1 (5.6)      & 0.5 (5.5)      & -0.6 (5.7)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.210      \\
 & Smri dmri pc 3, mean (SD)                                                    &                                                                 & -0.0 (4.7)     & -0.1 (4.8)     & 0.2 (4.5)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.079       \\
 & Smri dmri pc 4, mean (SD)                                                    &                                                                 & -0.0 (4.3)     & -0.1 (4.4)     & 0.1 (4.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.051       \\
 & Smri dmri pc 5, mean (SD)                                                    &                                                                 & 0.0 (4.3)      & -0.0 (4.3)     & 0.2 (4.3)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.048       \\
 & Smri pc 0, mean (SD)                                                         &                                                                 & 0.3 (7.2)      & -0.3 (7.1)     & 1.4 (7.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.241       \\
 & Smri pc 1, mean (SD)                                                         &                                                                 & -0.0 (3.3)     & -0.2 (3.3)     & 0.3 (3.4)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.146       \\
 & Smri pc 2, mean (SD)                                                         &                                                                 & -0.1 (2.8)     & -0.3 (2.8)     & 0.4 (2.8)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.249       \\
 & Smri pc 3, mean (SD)                                                         &                                                                 & 0.0 (2.1)      & -0.0 (2.0)     & 0.1 (2.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.056       \\
\multirow[t]{121}{=}{Confounders (alphabetic order)}  & Adopted as a child - visit 0, n (\%)                                          & No                                                              & 32469 (99.9)   & 21236 (99.9)   & 11233 (99.9)   & 0.908     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.005       \\
 &                                                                              & Yes                                                             & 9 (0.0)        & 6 (0.0)        & 3 (0.0)        &           &                                           &             \\
 &                                                                              & other                                                           & 20 (0.1)       & 14 (0.1)       & 6 (0.1)        &           &                                           &             \\
 & Age when attended assessment centre - visit 2, mean (SD)                     &                                                                 & 63.7 (7.6)     & 63.7 (7.7)     & 63.6 (7.4)     & 0.245     & Two Sample T-test                         & -0.013      \\
 & Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                                & 7813 (24.0)    & 5363 (25.2)    & 2450 (21.8)    & \ensuremath{<}0.001    & Chi-squared                               & 0.263       \\
 &                                                                              & 31,000 to 51,999                                                & 9156 (28.2)    & 5823 (27.4)    & 3333 (29.6)    &           &                                           &             \\
 &                                                                              & 52,000 to 100,000                                               & 7028 (21.6)    & 4226 (19.9)    & 2802 (24.9)    &           &                                           &             \\
 &                                                                              & Do not know                                                     & 961 (3.0)      & 739 (3.5)      & 222 (2.0)      &           &                                           &             \\
 &                                                                              & Greater than 100,000                                            & 2277 (7.0)     & 1222 (5.7)     & 1055 (9.4)     &           &                                           &             \\
 &                                                                              & Less than 18,000                                                & 3402 (10.5)    & 2536 (11.9)    & 866 (7.7)      &           &                                           &             \\
 &                                                                              & Prefer not to answer                                            & 1861 (5.7)     & 1347 (6.3)     & 514 (4.6)      &           &                                           &             \\
 & Body mass index (bmi) - visit 2, mean (SD)                                   &                                                                 & 26.4 (4.3)     & 26.3 (4.5)     & 26.7 (4.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.087       \\
 & Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                     & 6175 (19.0)    & 3882 (18.3)    & 2293 (20.4)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.061       \\
 &                                                                              & No                                                              & 7174 (22.1)    & 4819 (22.7)    & 2355 (20.9)    &           &                                           &             \\
 &                                                                              & Yes                                                             & 19136 (58.9)   & 12547 (59.0)   & 6589 (58.6)    &           &                                           &             \\
 &                                                                              & other                                                           & 13 (0.0)       & 8 (0.0)        & 5 (0.0)        &           &                                           &             \\
 & Cmdd final, n (\%)                                                            & False                                                           & 23413 (72.0)   & 15211 (71.6)   & 8202 (73.0)    & 0.008     & Chi-squared                               & 0.031       \\
 &                                                                              & True                                                            & 9085 (28.0)    & 6045 (28.4)    & 3040 (27.0)    &           &                                           &             \\
 & Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                   & 16637 (51.2)   & 10863 (51.1)   & 5774 (51.4)    & 0.001     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.051       \\
 &                                                                              & Do not know                                                     & 347 (1.1)      & 242 (1.1)      & 105 (0.9)      &           &                                           &             \\
 &                                                                              & Plumper                                                         & 4922 (15.1)    & 3329 (15.7)    & 1593 (14.2)    &           &                                           &             \\
 &                                                                              & Thinner                                                         & 10584 (32.6)   & 6816 (32.1)    & 3768 (33.5)    &           &                                           &             \\
 &                                                                              & other                                                           & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &             \\
 & Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                   & 17039 (52.4)   & 11119 (52.3)   & 5920 (52.7)    & 0.089     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.034       \\
 &                                                                              & Do not know                                                     & 293 (0.9)      & 212 (1.0)      & 81 (0.7)       &           &                                           &             \\
 &                                                                              & Shorter                                                         & 6569 (20.2)    & 4332 (20.4)    & 2237 (19.9)    &           &                                           &             \\
 &                                                                              & Taller                                                          & 8589 (26.4)    & 5587 (26.3)    & 3002 (26.7)    &           &                                           &             \\
 &                                                                              & other                                                           & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &             \\
 & Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                       & 1778 (5.5)     & 1360 (6.4)     & 418 (3.7)      & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.127       \\
 &                                                                              & England                                                         & 27360 (84.2)   & 17747 (83.5)   & 9613 (85.5)    &           &                                           &             \\
 &                                                                              & Northern Ireland                                                & 234 (0.7)      & 133 (0.6)      & 101 (0.9)      &           &                                           &             \\
 &                                                                              & Republic of Ireland                                             & 217 (0.7)      & 137 (0.6)      & 80 (0.7)       &           &                                           &             \\
 &                                                                              & Scotland                                                        & 2296 (7.1)     & 1482 (7.0)     & 814 (7.2)      &           &                                           &             \\
 &                                                                              & Wales                                                           & 600 (1.8)      & 387 (1.8)      & 213 (1.9)      &           &                                           &             \\
 &                                                                              & other                                                           & 13 (0.0)       & 10 (0.0)       & 3 (0.0)        &           &                                           &             \\
 & Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                             & 12978 (39.9)   & 8486 (39.9)    & 4492 (40.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.069       \\
 &                                                                              & Retired                                                         & 18302 (56.3)   & 11880 (55.9)   & 6422 (57.1)    &           &                                           &             \\
 &                                                                              & other                                                           & 1218 (3.7)     & 890 (4.2)      & 328 (2.9)      &           &                                           &             \\
 & Current smoker, n (\%)                                                        & 0                                                               & 31893 (98.1)   & 20926 (98.4)   & 10967 (97.6)   & \ensuremath{<}0.001    & Chi-squared                               & 0.064       \\
 &                                                                              & 1                                                               & 605 (1.9)      & 330 (1.6)      & 275 (2.4)      &           &                                           &             \\
 & Current tobacco smoking - visit 2, n (\%)                                     & No                                                              & 31431 (96.7)   & 20720 (97.5)   & 10711 (95.3)   & \ensuremath{<}0.001    & Chi-squared                               & 0.123       \\
 &                                                                              & Yes, on most or all days                                        & 605 (1.9)      & 330 (1.6)      & 275 (2.4)      &           &                                           &             \\
 &                                                                              & other                                                           & 462 (1.4)      & 206 (1.0)      & 256 (2.3)      &           &                                           &             \\
 & Diabetic, n (\%)                                                              & 0                                                               & 31154 (95.9)   & 20335 (95.7)   & 10819 (96.2)   & 0.015     & Chi-squared                               & 0.029       \\
 &                                                                              & 1                                                               & 1344 (4.1)     & 921 (4.3)      & 423 (3.8)      &           &                                           &             \\
 & Ethnic background - visit 2, n (\%)                                           & British                                                         & 7408 (22.8)    & 4753 (22.4)    & 2655 (23.6)    & 0.011     & Chi-squared                               & 0.030       \\
 &                                                                              & other                                                           & 25090 (77.2)   & 16503 (77.6)   & 8587 (76.4)    &           &                                           &             \\
 & Ever smoked - visit 2, n (\%)                                                 & No                                                              & 15217 (46.8)   & 11201 (52.7)   & 4016 (35.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.347       \\
 &                                                                              & Yes                                                             & 17196 (52.9)   & 10001 (47.1)   & 7195 (64.0)    &           &                                           &             \\
 &                                                                              & other                                                           & 85 (0.3)       & 54 (0.3)       & 31 (0.3)       &           &                                           &             \\
 & Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                     & 3043 (9.4)     & 1960 (9.2)     & 1083 (9.6)     & 0.501     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.018       \\
 &                                                                              & Right-handed                                                    & 28957 (89.1)   & 18962 (89.2)   & 9995 (88.9)    &           &                                           &             \\
 &                                                                              & Use both right and left hands equally                           & 486 (1.5)      & 325 (1.5)      & 161 (1.4)      &           &                                           &             \\
 &                                                                              & other                                                           & 12 (0.0)       & 9 (0.0)        & 3 (0.0)        &           &                                           &             \\
 & Hypercholesterol, n (\%)                                                      & 0                                                               & 24538 (75.5)   & 16341 (76.9)   & 8197 (72.9)    & \ensuremath{<}0.001    & Chi-squared                               & 0.091       \\
 &                                                                              & 1                                                               & 7960 (24.5)    & 4915 (23.1)    & 3045 (27.1)    &           &                                           &             \\
 & Hypertensive, n (\%)                                                          & 0                                                               & 23962 (73.7)   & 15968 (75.1)   & 7994 (71.1)    & \ensuremath{<}0.001    & Chi-squared                               & 0.091       \\
 &                                                                              & 1                                                               & 8536 (26.3)    & 5288 (24.9)    & 3248 (28.9)    &           &                                           &             \\
 & Inflammation, n (\%)                                                          & False                                                           & 27267 (83.9)   & 17639 (83.0)   & 9628 (85.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.073       \\
 &                                                                              & True                                                            & 5231 (16.1)    & 3617 (17.0)    & 1614 (14.4)    &           &                                           &             \\
 & Job involves shift work - visit 2, n (\%)                                     & Always                                                          & 795 (2.4)      & 538 (2.5)      & 257 (2.3)      & 0.357     & Chi-squared                               & 0.021       \\
 &                                                                              & Never/rarely                                                    & 11077 (34.1)   & 7219 (34.0)    & 3858 (34.3)    &           &                                           &             \\
 &                                                                              & Sometimes                                                       & 855 (2.6)      & 545 (2.6)      & 310 (2.8)      &           &                                           &             \\
 &                                                                              & other                                                           & 19771 (60.8)   & 12954 (60.9)   & 6817 (60.6)    &           &                                           &             \\
 & Length of time at current address - visit 2, mean (SD)                       &                                                                 & 21.0 (13.9)    & 21.2 (14.0)    & 20.6 (13.5)    & \ensuremath{<}0.001    & Two Sample T-test                         & -0.048      \\
 & Life long depression, n (\%)                                                  & False                                                           & 27461 (84.5)   & 17744 (83.5)   & 9717 (86.4)    & \ensuremath{<}0.001    & Chi-squared                               & 0.083       \\
 &                                                                              & True                                                            & 5037 (15.5)    & 3512 (16.5)    & 1525 (13.6)    &           &                                           &             \\
 & Ls pc dim.1, mean (SD)                                                       &                                                                 & 0.6 (2.0)      & 0.5 (2.1)      & 0.9 (2.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.200       \\
 & Ls pc dim.2, mean (SD)                                                       &                                                                 & -0.4 (2.0)     & -0.3 (2.0)     & -0.8 (2.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.268      \\
 & Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                     & 3388 (10.4)    & 2180 (10.3)    & 1208 (10.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.093       \\
 &                                                                              & No                                                              & 20344 (62.6)   & 13624 (64.1)   & 6720 (59.8)    &           &                                           &             \\
 &                                                                              & Yes                                                             & 8749 (26.9)    & 5440 (25.6)    & 3309 (29.4)    &           &                                           &             \\
 &                                                                              & other                                                           & 17 (0.1)       & 12 (0.1)       & 5 (0.0)        &           &                                           &             \\
 & Mh pc dim.1, mean (SD)                                                       &                                                                 & 1.0 (6.5)      & 0.8 (6.6)      & 1.4 (6.5)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.102       \\
 & Mh pc dim.2, mean (SD)                                                       &                                                                 & 0.5 (3.3)      & 0.2 (3.3)      & 1.0 (3.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.255       \\
 & Number in household - visit 2, mean (SD)                                     &                                                                 & 2.2 (1.0)      & 2.1 (1.0)      & 2.2 (1.0)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.054       \\
 & Number of full brothers - visit 2, mean (SD)                                 &                                                                 & 1.0 (1.1)      & 1.1 (1.1)      & 1.0 (1.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.047      \\
 & Number of full sisters - visit 2, mean (SD)                                  &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.0 (1.1)      & 0.516     & Two Sample T-test                         & -0.008      \\
 & Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                    & 922 (2.8)      & 555 (2.6)      & 367 (3.3)      & \ensuremath{<}0.001    & Chi-squared                               & 0.131       \\
 &                                                                              & None                                                            & 1265 (3.9)     & 925 (4.4)      & 340 (3.0)      &           &                                           &             \\
 &                                                                              & One                                                             & 13770 (42.4)   & 9329 (43.9)    & 4441 (39.5)    &           &                                           &             \\
 &                                                                              & Three                                                           & 3034 (9.3)     & 1860 (8.8)     & 1174 (10.4)    &           &                                           &             \\
 &                                                                              & Two                                                             & 13471 (41.5)   & 8558 (40.3)    & 4913 (43.7)    &           &                                           &             \\
 &                                                                              & other                                                           & 36 (0.1)       & 29 (0.1)       & 7 (0.1)        &           &                                           &             \\
 & Obesity, n (\%)                                                               & 0                                                               & 26781 (82.4)   & 17509 (82.4)   & 9272 (82.5)    & 0.826     & Chi-squared                               & 0.003       \\
 &                                                                              & 1                                                               & 5717 (17.6)    & 3747 (17.6)    & 1970 (17.5)    &           &                                           &             \\
 & Part of a multiple birth - visit 0, n (\%)                                    & No                                                              & 31809 (97.9)   & 20795 (97.8)   & 11014 (98.0)   & 0.704     & Chi-squared                               & 0.010       \\
 &                                                                              & Yes                                                             & 644 (2.0)      & 431 (2.0)      & 213 (1.9)      &           &                                           &             \\
 &                                                                              & other                                                           & 45 (0.1)       & 30 (0.1)       & 15 (0.1)       &           &                                           &             \\
 & Past tobacco smoking - visit 2, n (\%)                                        & I have never smoked                                             & 15218 (46.8)   & 11202 (52.7)   & 4016 (35.7)    & \ensuremath{<}0.001    & Chi-squared                               & 0.398       \\
 &                                                                              & Just tried once or twice                                        & 5296 (16.3)    & 3534 (16.6)    & 1762 (15.7)    &           &                                           &             \\
 &                                                                              & Smoked occasionally                                             & 4008 (12.3)    & 2350 (11.1)    & 1658 (14.7)    &           &                                           &             \\
 &                                                                              & Smoked on most or all days                                      & 7287 (22.4)    & 3787 (17.8)    & 3500 (31.1)    &           &                                           &             \\
 &                                                                              & other                                                           & 689 (2.1)      & 383 (1.8)      & 306 (2.7)      &           &                                           &             \\
 & Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                                & 4013 (12.3)    & 2618 (12.3)    & 1395 (12.4)    & \ensuremath{<}0.001    & Chi-squared                               & 0.082       \\
 &                                                                              & CSEs or equivalent                                              & 1205 (3.7)     & 804 (3.8)      & 401 (3.6)      &           &                                           &             \\
 &                                                                              & College or University degree                                    & 16203 (49.9)   & 10510 (49.4)   & 5693 (50.6)    &           &                                           &             \\
 &                                                                              & NVQ or HND or HNC or equivalent                                 & 1901 (5.8)     & 1155 (5.4)     & 746 (6.6)      &           &                                           &             \\
 &                                                                              & None of the above                                               & 1762 (5.4)     & 1221 (5.7)     & 541 (4.8)      &           &                                           &             \\
 &                                                                              & O levels/GCSEs or equivalent                                    & 5717 (17.6)    & 3762 (17.7)    & 1955 (17.4)    &           &                                           &             \\
 &                                                                              & Other professional qualifications eg: nursing, teaching         & 1596 (4.9)     & 1111 (5.2)     & 485 (4.3)      &           &                                           &             \\
 &                                                                              & other                                                           & 101 (0.3)      & 75 (0.4)       & 26 (0.2)       &           &                                           &             \\
 & Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                 & 0.7 (3.0)      & 0.7 (3.0)      & 0.8 (2.9)      & 0.012     & Two Sample T-test                         & 0.029       \\
 & Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                 & -28.1 (26.8)   & -27.7 (26.7)   & -28.9 (26.8)   & \ensuremath{<}0.001    & Two Sample T-test                         & -0.044      \\
 & Scanner table position - visit 2, mean (SD)                                  &                                                                 & -1054.2 (25.1) & -1054.2 (25.1) & -1054.3 (25.1) & 0.718     & Two Sample T-test                         & -0.004      \\
 & Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                 & 66.4 (5.9)     & 66.3 (6.0)     & 66.6 (5.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.056       \\
 & Self declared mental exclude visit 2, mean (SD)                              &                                                                 & 0.0 (0.2)      & 0.0 (0.2)      & 0.0 (0.2)      & 0.001     & Two Sample T-test                         & -0.037      \\
 & Sex - visit 0, n (\%)                                                         & Female                                                          & 17195 (52.9)   & 13324 (62.7)   & 3871 (34.4)    & \ensuremath{<}0.001    & Chi-squared                               & 0.589       \\
 &                                                                              & Male                                                            & 15303 (47.1)   & 7932 (37.3)    & 7371 (65.6)    &           &                                           &             \\
 & Smoking status - visit 2, n (\%)                                              & Current                                                         & 1065 (3.3)     & 534 (2.5)      & 531 (4.7)      & \ensuremath{<}0.001    & Chi-squared                               & 0.374       \\
 &                                                                              & Never                                                           & 20503 (63.1)   & 14727 (69.3)   & 5776 (51.4)    &           &                                           &             \\
 &                                                                              & Previous                                                        & 10846 (33.4)   & 5942 (28.0)    & 4904 (43.6)    &           &                                           &             \\
 &                                                                              & other                                                           & 84 (0.3)       & 53 (0.2)       & 31 (0.3)       &           &                                           &             \\
 & Social support, n (\%)                                                        & False                                                           & 12720 (39.1)   & 8371 (39.4)    & 4349 (38.7)    & 0.226     & Chi-squared                               & 0.014       \\
 &                                                                              & True                                                            & 19778 (60.9)   & 12885 (60.6)   & 6893 (61.3)    &           &                                           &             \\
 & Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                 & -1.9 (2.7)     & -1.9 (2.7)     & -2.0 (2.7)     & 0.005     & Two Sample T-test                         & -0.032      \\
 & Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                         & 18991 (58.4)   & 12389 (58.3)   & 6602 (58.7)    & 0.130     & Chi-squared                               & 0.028       \\
 &                                                                              & Newcastle                                                       & 8436 (26.0)    & 5485 (25.8)    & 2951 (26.2)    &           &                                           &             \\
 &                                                                              & Reading                                                         & 5028 (15.5)    & 3350 (15.8)    & 1678 (14.9)    &           &                                           &             \\
 &                                                                              & other                                                           & 43 (0.1)       & 32 (0.2)       & 11 (0.1)       &           &                                           &             \\
 & Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                 & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.417      \\
\bottomrule
\end{longtable}

\begin{longtable}{|p{2.5cm}|p{4cm}|p{3cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\caption[Baseline characteristics of for the included participants, according to their obesity status]{\textbf{Baseline characteristics of for the included participants, according to their obesity status}.  Adequate statistical tests depending on the variable type assess whether each variable has a distinct distributions between the "exposed" and the "unexposed" group (with exposure being obesity, and no treatment being no obesity). We also report the Standardized mean difference (SMD) for each variable.}
\label{table1_obesity}\\ \hline 
\hline

variable role & variable name   &      variable modalities    & Overall        & No obesity              & Obesity              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\hline
\endfirsthead
\multicolumn{8}{@{}l}{\ldots continued}\\\hline
variable role & variable name   &      variable modalities     & Overall        & No obesity              & Obesity              & P-Value   & Test                                      & SMD (0,1)   \\ \hline
\endhead

Sample size & n                                                                            &                                                                 & 32498          & 26781          & 5717           &           &                                           &             \\
Outcome & G factor, mean (SD)                                                          &                                                                 & -0.0 (1.1)     & -0.0 (1.1)     & 0.0 (1.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.054       \\
\multirow[t]{16}{*}{Mediators}  & Dmri pc 0, mean (SD)                                                         &                                                                 & -0.3 (10.2)    & -0.3 (10.2)    & -0.4 (10.3)    & 0.251     & Two Sample T-test                         & -0.017      \\
 & Dmri pc 1, mean (SD)                                                         &                                                                 & 0.1 (5.2)      & 0.1 (5.1)      & -0.2 (5.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.059      \\
 & Dmri pc 2, mean (SD)                                                         &                                                                 & -0.1 (5.0)     & -0.4 (4.7)     & 1.4 (6.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.338       \\
 & Dmri pc 3, mean (SD)                                                         &                                                                 & 0.0 (4.4)      & -0.3 (4.3)     & 1.5 (4.3)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.412       \\
 & Dmri pc 4, mean (SD)                                                         &                                                                 & 0.0 (4.2)      & -0.0 (4.1)     & 0.2 (4.8)      & 0.002     & Two Sample T-test                         & 0.048       \\
 & Dmri pc 5, mean (SD)                                                         &                                                                 & 0.0 (3.4)      & -0.0 (3.4)     & 0.1 (3.6)      & 0.011     & Two Sample T-test                         & 0.038       \\
 & Smri dmri pc 0, mean (SD)                                                    &                                                                 & -0.4 (10.5)    & -0.3 (10.5)    & -0.4 (10.6)    & 0.747     & Two Sample T-test                         & -0.005      \\
 & Smri dmri pc 1, mean (SD)                                                    &                                                                 & -0.2 (7.4)     & -0.2 (7.3)     & 0.1 (7.8)      & 0.010     & Two Sample T-test                         & 0.038       \\
 & Smri dmri pc 2, mean (SD)                                                    &                                                                 & 0.1 (5.6)      & 0.3 (5.5)      & -0.8 (5.6)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.209      \\
 & Smri dmri pc 3, mean (SD)                                                    &                                                                 & -0.0 (4.7)     & -0.3 (4.3)     & 1.5 (6.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.341       \\
 & Smri dmri pc 4, mean (SD)                                                    &                                                                 & -0.0 (4.3)     & -0.3 (4.3)     & 1.2 (4.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.354       \\
 & Smri dmri pc 5, mean (SD)                                                    &                                                                 & 0.0 (4.3)      & -0.0 (4.2)     & 0.3 (4.7)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.058       \\
 & Smri pc 0, mean (SD)                                                         &                                                                 & 0.3 (7.2)      & 0.3 (7.1)      & 0.2 (7.4)      & 0.441     & Two Sample T-test                         & -0.011      \\
 & Smri pc 1, mean (SD)                                                         &                                                                 & -0.0 (3.3)     & -0.2 (3.3)     & 0.7 (3.4)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.274       \\
 & Smri pc 2, mean (SD)                                                         &                                                                 & -0.1 (2.8)     & -0.1 (2.8)     & -0.1 (2.9)     & 0.085     & Two Sample T-test                         & -0.025      \\
 & Smri pc 3, mean (SD)                                                         &                                                                 & 0.0 (2.1)      & -0.1 (2.0)     & 0.3 (2.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.165       \\
\multirow[t]{127}{=}{Confounders (alphabetic order)}  & Adopted as a child - visit 0, n (\%)                                          & No                                                              & 32469 (99.9)   & 26756 (99.9)   & 5713 (99.9)    & 0.629     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.015       \\
 &                                                                              & Yes                                                             & 9 (0.0)        & 7 (0.0)        & 2 (0.0)        &           &                                           &             \\
 &                                                                              & other                                                           & 20 (0.1)       & 18 (0.1)       & 2 (0.0)        &           &                                           &             \\
 & Age when attended assessment centre - visit 2, mean (SD)                     &                                                                 & 63.7 (7.6)     & 63.9 (7.6)     & 62.8 (7.5)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.144      \\
 & Alcohol above nhs reco, n (\%)                                                & 0                                                               & 21256 (65.4)   & 17509 (65.4)   & 3747 (65.5)    & 0.826     & Chi-squared                               & 0.003       \\
 &                                                                              & 1                                                               & 11242 (34.6)   & 9272 (34.6)    & 1970 (34.5)    &           &                                           &             \\
 & Alcohol intake frequency. - visit 2, n (\%)                                   & Daily or almost daily                                           & 5540 (17.0)    & 4731 (17.7)    & 809 (14.2)     & \ensuremath{<}0.001    & Chi-squared                               & 0.251       \\
 &                                                                              & Never                                                           & 2032 (6.3)     & 1603 (6.0)     & 429 (7.5)      &           &                                           &             \\
 &                                                                              & Once or twice a week                                            & 8640 (26.6)    & 7142 (26.7)    & 1498 (26.2)    &           &                                           &             \\
 &                                                                              & One to three times a month                                      & 3788 (11.7)    & 2937 (11.0)    & 851 (14.9)     &           &                                           &             \\
 &                                                                              & Special occasions only                                          & 3262 (10.0)    & 2447 (9.1)     & 815 (14.3)     &           &                                           &             \\
 &                                                                              & Three or four times a week                                      & 9236 (28.4)    & 7921 (29.6)    & 1315 (23.0)    &           &                                           &             \\
 & Average total household income before tax - visit 2, n (\%)                   & 18,000 to 30,999                                                & 7813 (24.0)    & 6375 (23.8)    & 1438 (25.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.131       \\
 &                                                                              & 31,000 to 51,999                                                & 9156 (28.2)    & 7589 (28.3)    & 1567 (27.4)    &           &                                           &             \\
 &                                                                              & 52,000 to 100,000                                               & 7028 (21.6)    & 5853 (21.9)    & 1175 (20.6)    &           &                                           &             \\
 &                                                                              & Do not know                                                     & 961 (3.0)      & 800 (3.0)      & 161 (2.8)      &           &                                           &             \\
 &                                                                              & Greater than 100,000                                            & 2277 (7.0)     & 1975 (7.4)     & 302 (5.3)      &           &                                           &             \\
 &                                                                              & Less than 18,000                                                & 3402 (10.5)    & 2658 (9.9)     & 744 (13.0)     &           &                                           &             \\
 &                                                                              & Prefer not to answer                                            & 1861 (5.7)     & 1531 (5.7)     & 330 (5.8)      &           &                                           &             \\
 & Breastfed as a baby - visit 0, n (\%)                                         & Do not know                                                     & 6175 (19.0)    & 5107 (19.1)    & 1068 (18.7)    & 0.008     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.050       \\
 &                                                                              & No                                                              & 7174 (22.1)    & 5814 (21.7)    & 1360 (23.8)    &           &                                           &             \\
 &                                                                              & Yes                                                             & 19136 (58.9)   & 15849 (59.2)   & 3287 (57.5)    &           &                                           &             \\
 &                                                                              & other                                                           & 13 (0.0)       & 11 (0.0)       & 2 (0.0)        &           &                                           &             \\
 & Cmdd final, n (\%)                                                            & False                                                           & 23413 (72.0)   & 19639 (73.3)   & 3774 (66.0)    & \ensuremath{<}0.001    & Chi-squared                               & 0.160       \\
 &                                                                              & True                                                            & 9085 (28.0)    & 7142 (26.7)    & 1943 (34.0)    &           &                                           &             \\
 & Comparative body size at age 10 - visit 0, n (\%)                             & About average                                                   & 16637 (51.2)   & 13873 (51.8)   & 2764 (48.3)    & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.407       \\
 &                                                                              & Do not know                                                     & 347 (1.1)      & 292 (1.1)      & 55 (1.0)       &           &                                           &             \\
 &                                                                              & Plumper                                                         & 4922 (15.1)    & 3353 (12.5)    & 1569 (27.4)    &           &                                           &             \\
 &                                                                              & Thinner                                                         & 10584 (32.6)   & 9257 (34.6)    & 1327 (23.2)    &           &                                           &             \\
 &                                                                              & other                                                           & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &             \\
 & Comparative height size at age 10 - visit 0, n (\%)                           & About average                                                   & 17039 (52.4)   & 14008 (52.3)   & 3031 (53.0)    & 0.171     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.037       \\
 &                                                                              & Do not know                                                     & 293 (0.9)      & 233 (0.9)      & 60 (1.0)       &           &                                           &             \\
 &                                                                              & Shorter                                                         & 6569 (20.2)    & 5473 (20.4)    & 1096 (19.2)    &           &                                           &             \\
 &                                                                              & Taller                                                          & 8589 (26.4)    & 7061 (26.4)    & 1528 (26.7)    &           &                                           &             \\
 &                                                                              & other                                                           & 8 (0.0)        & 6 (0.0)        & 2 (0.0)        &           &                                           &             \\
 & Country of birth (uk/elsewhere) - visit 0, n (\%)                             & Elsewhere                                                       & 1778 (5.5)     & 1518 (5.7)     & 260 (4.5)      & 0.002     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.066       \\
 &                                                                              & England                                                         & 27360 (84.2)   & 22455 (83.8)   & 4905 (85.8)    &           &                                           &             \\
 &                                                                              & Northern Ireland                                                & 234 (0.7)      & 200 (0.7)      & 34 (0.6)       &           &                                           &             \\
 &                                                                              & Republic of Ireland                                             & 217 (0.7)      & 181 (0.7)      & 36 (0.6)       &           &                                           &             \\
 &                                                                              & Scotland                                                        & 2296 (7.1)     & 1917 (7.2)     & 379 (6.6)      &           &                                           &             \\
 &                                                                              & Wales                                                           & 600 (1.8)      & 502 (1.9)      & 98 (1.7)       &           &                                           &             \\
 &                                                                              & other                                                           & 13 (0.0)       & 8 (0.0)        & 5 (0.1)        &           &                                           &             \\
 & Current employment status - visit 2, n (\%)                                   & In paid employment or self-employed                             & 12978 (39.9)   & 10413 (38.9)   & 2565 (44.9)    & \ensuremath{<}0.001    & Chi-squared                               & 0.145       \\
 &                                                                              & Retired                                                         & 18302 (56.3)   & 15416 (57.6)   & 2886 (50.5)    &           &                                           &             \\
 &                                                                              & other                                                           & 1218 (3.7)     & 952 (3.6)      & 266 (4.7)      &           &                                           &             \\
 & Current smoker, n (\%)                                                        & 0                                                               & 31893 (98.1)   & 26287 (98.2)   & 5606 (98.1)    & 0.661     & Chi-squared                               & 0.007       \\
 &                                                                              & 1                                                               & 605 (1.9)      & 494 (1.8)      & 111 (1.9)      &           &                                           &             \\
 & Current tobacco smoking - visit 2, n (\%)                                     & No                                                              & 31431 (96.7)   & 25914 (96.8)   & 5517 (96.5)    & 0.559     & Chi-squared                               & 0.015       \\
 &                                                                              & Yes, on most or all days                                        & 605 (1.9)      & 494 (1.8)      & 111 (1.9)      &           &                                           &             \\
 &                                                                              & other                                                           & 462 (1.4)      & 373 (1.4)      & 89 (1.6)       &           &                                           &             \\
 & Diabetic, n (\%)                                                              & 0                                                               & 31154 (95.9)   & 25986 (97.0)   & 5168 (90.4)    & \ensuremath{<}0.001    & Chi-squared                               & 0.276       \\
 &                                                                              & 1                                                               & 1344 (4.1)     & 795 (3.0)      & 549 (9.6)      &           &                                           &             \\
 & Ethnic background - visit 2, n (\%)                                           & British                                                         & 7408 (22.8)    & 6002 (22.4)    & 1406 (24.6)    & \ensuremath{<}0.001    & Chi-squared                               & 0.051       \\
 &                                                                              & other                                                           & 25090 (77.2)   & 20779 (77.6)   & 4311 (75.4)    &           &                                           &             \\
 & Ever smoked - visit 2, n (\%)                                                 & No                                                              & 15217 (46.8)   & 12657 (47.3)   & 2560 (44.8)    & 0.002     & Chi-squared                               & 0.052       \\
 &                                                                              & Yes                                                             & 17196 (52.9)   & 14058 (52.5)   & 3138 (54.9)    &           &                                           &             \\
 &                                                                              & other                                                           & 85 (0.3)       & 66 (0.2)       & 19 (0.3)       &           &                                           &             \\
 & Handedness (chirality/laterality) - visit 0, n (\%)                           & Left-handed                                                     & 3043 (9.4)     & 2531 (9.5)     & 512 (9.0)      & 0.329     & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.025       \\
 &                                                                              & Right-handed                                                    & 28957 (89.1)   & 23840 (89.0)   & 5117 (89.5)    &           &                                           &             \\
 &                                                                              & Use both right and left hands equally                           & 486 (1.5)      & 402 (1.5)      & 84 (1.5)       &           &                                           &             \\
 &                                                                              & other                                                           & 12 (0.0)       & 8 (0.0)        & 4 (0.1)        &           &                                           &             \\
 & Hypercholesterol, n (\%)                                                      & 0                                                               & 24538 (75.5)   & 20772 (77.6)   & 3766 (65.9)    & \ensuremath{<}0.001    & Chi-squared                               & 0.262       \\
 &                                                                              & 1                                                               & 7960 (24.5)    & 6009 (22.4)    & 1951 (34.1)    &           &                                           &             \\
 & Hypertensive, n (\%)                                                          & 0                                                               & 23962 (73.7)   & 20681 (77.2)   & 3281 (57.4)    & \ensuremath{<}0.001    & Chi-squared                               & 0.433       \\
 &                                                                              & 1                                                               & 8536 (26.3)    & 6100 (22.8)    & 2436 (42.6)    &           &                                           &             \\
 & Inflammation, n (\%)                                                          & False                                                           & 27267 (83.9)   & 23527 (87.8)   & 3740 (65.4)    & \ensuremath{<}0.001    & Chi-squared                               & 0.550       \\
 &                                                                              & True                                                            & 5231 (16.1)    & 3254 (12.2)    & 1977 (34.6)    &           &                                           &             \\
 & Job involves shift work - visit 2, n (\%)                                     & Always                                                          & 795 (2.4)      & 592 (2.2)      & 203 (3.6)      & \ensuremath{<}0.001    & Chi-squared                               & 0.126       \\
 &                                                                              & Never/rarely                                                    & 11077 (34.1)   & 8958 (33.4)    & 2119 (37.1)    &           &                                           &             \\
 &                                                                              & Sometimes                                                       & 855 (2.6)      & 681 (2.5)      & 174 (3.0)      &           &                                           &             \\
 &                                                                              & other                                                           & 19771 (60.8)   & 16550 (61.8)   & 3221 (56.3)    &           &                                           &             \\
 & Length of time at current address - visit 2, mean (SD)                       &                                                                 & 21.0 (13.9)    & 21.1 (13.8)    & 20.5 (14.1)    & 0.005     & Two Sample T-test                         & -0.041      \\
 & Life long depression, n (\%)                                                  & False                                                           & 27461 (84.5)   & 22816 (85.2)   & 4645 (81.2)    & \ensuremath{<}0.001    & Chi-squared                               & 0.106       \\
 &                                                                              & True                                                            & 5037 (15.5)    & 3965 (14.8)    & 1072 (18.8)    &           &                                           &             \\
 & Ls pc dim.1, mean (SD)                                                       &                                                                 & 0.6 (2.0)      & 0.7 (2.0)      & 0.0 (2.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.332      \\
 & Ls pc dim.2, mean (SD)                                                       &                                                                 & -0.4 (2.0)     & -0.3 (2.0)     & -0.9 (2.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.280      \\
 & Maternal smoking around birth - visit 0, n (\%)                               & Do not know                                                     & 3388 (10.4)    & 2810 (10.5)    & 578 (10.1)     & \ensuremath{<}0.001    & Chi-squared (warning: expected count \ensuremath{<} 5) & 0.156       \\
 &                                                                              & No                                                              & 20344 (62.6)   & 17077 (63.8)   & 3267 (57.1)    &           &                                           &             \\
 &                                                                              & Yes                                                             & 8749 (26.9)    & 6881 (25.7)    & 1868 (32.7)    &           &                                           &             \\
 &                                                                              & other                                                           & 17 (0.1)       & 13 (0.0)       & 4 (0.1)        &           &                                           &             \\
 & Mh pc dim.1, mean (SD)                                                       &                                                                 & 1.0 (6.5)      & 1.3 (6.4)      & -0.4 (7.0)     & \ensuremath{<}0.001    & Two Sample T-test                         & -0.252      \\
 & Mh pc dim.2, mean (SD)                                                       &                                                                 & 0.5 (3.3)      & 0.5 (3.3)      & 0.2 (3.4)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.093      \\
 & Number in household - visit 2, mean (SD)                                     &                                                                 & 2.2 (1.0)      & 2.2 (1.0)      & 2.2 (1.1)      & 0.950     & Two Sample T-test                         & -0.001      \\
 & Number of full brothers - visit 2, mean (SD)                                 &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.1 (1.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.078       \\
 & Number of full sisters - visit 2, mean (SD)                                  &                                                                 & 1.0 (1.1)      & 1.0 (1.1)      & 1.0 (1.2)      & \ensuremath{<}0.001    & Two Sample T-test                         & 0.071       \\
 & Number of vehicles in household - visit 2, n (\%)                             & Four or more                                                    & 922 (2.8)      & 724 (2.7)      & 198 (3.5)      & 0.001     & Chi-squared                               & 0.066       \\
 &                                                                              & None                                                            & 1265 (3.9)     & 1011 (3.8)     & 254 (4.4)      &           &                                           &             \\
 &                                                                              & One                                                             & 13770 (42.4)   & 11333 (42.3)   & 2437 (42.6)    &           &                                           &             \\
 &                                                                              & Three                                                           & 3034 (9.3)     & 2483 (9.3)     & 551 (9.6)      &           &                                           &             \\
 &                                                                              & Two                                                             & 13471 (41.5)   & 11202 (41.8)   & 2269 (39.7)    &           &                                           &             \\
 &                                                                              & other                                                           & 36 (0.1)       & 28 (0.1)       & 8 (0.1)        &           &                                           &             \\
 & Part of a multiple birth - visit 0, n (\%)                                    & No                                                              & 31809 (97.9)   & 26199 (97.8)   & 5610 (98.1)    & 0.169     & Chi-squared                               & 0.028       \\
 &                                                                              & Yes                                                             & 644 (2.0)      & 547 (2.0)      & 97 (1.7)       &           &                                           &             \\
 &                                                                              & other                                                           & 45 (0.1)       & 35 (0.1)       & 10 (0.2)       &           &                                           &             \\
 & Past tobacco smoking - visit 2, n (\%)                                        & I have never smoked                                             & 15218 (46.8)   & 12658 (47.3)   & 2560 (44.8)    & \ensuremath{<}0.001    & Chi-squared                               & 0.180       \\
 &                                                                              & Just tried once or twice                                        & 5296 (16.3)    & 4522 (16.9)    & 774 (13.5)     &           &                                           &             \\
 &                                                                              & Smoked occasionally                                             & 4008 (12.3)    & 3378 (12.6)    & 630 (11.0)     &           &                                           &             \\
 &                                                                              & Smoked on most or all days                                      & 7287 (22.4)    & 5664 (21.1)    & 1623 (28.4)    &           &                                           &             \\
 &                                                                              & other                                                           & 689 (2.1)      & 559 (2.1)      & 130 (2.3)      &           &                                           &             \\
 & Qualifications - visit 2, n (\%)                                              & A levels/AS levels or equivalent                                & 4013 (12.3)    & 3245 (12.1)    & 768 (13.4)     & \ensuremath{<}0.001    & Chi-squared                               & 0.239       \\
 &                                                                              & CSEs or equivalent                                              & 1205 (3.7)     & 883 (3.3)      & 322 (5.6)      &           &                                           &             \\
 &                                                                              & College or University degree                                    & 16203 (49.9)   & 13850 (51.7)   & 2353 (41.2)    &           &                                           &             \\
 &                                                                              & NVQ or HND or HNC or equivalent                                 & 1901 (5.8)     & 1472 (5.5)     & 429 (7.5)      &           &                                           &             \\
 &                                                                              & None of the above                                               & 1762 (5.4)     & 1337 (5.0)     & 425 (7.4)      &           &                                           &             \\
 &                                                                              & O levels/GCSEs or equivalent                                    & 5717 (17.6)    & 4612 (17.2)    & 1105 (19.3)    &           &                                           &             \\
 &                                                                              & Other professional qualifications eg: nursing, teaching         & 1596 (4.9)     & 1304 (4.9)     & 292 (5.1)      &           &                                           &             \\
 &                                                                              & other                                                           & 101 (0.3)      & 78 (0.3)       & 23 (0.4)       &           &                                           &             \\
 & Scanner lateral (x) brain position - visit 2, mean (SD)                      &                                                                 & 0.7 (3.0)      & 0.7 (3.0)      & 0.7 (3.0)      & 0.690     & Two Sample T-test                         & 0.006       \\
 & Scanner longitudinal (z) brain position - visit 2, mean (SD)                 &                                                                 & -28.1 (26.8)   & -27.2 (26.4)   & -32.1 (27.8)   & \ensuremath{<}0.001    & Two Sample T-test                         & -0.181      \\
 & Scanner table position - visit 2, mean (SD)                                  &                                                                 & -1054.2 (25.1) & -1054.0 (24.8) & -1055.6 (26.5) & \ensuremath{<}0.001    & Two Sample T-test                         & -0.062      \\
 & Scanner transverse (y) brain position - visit 2, mean (SD)                   &                                                                 & 66.4 (5.9)     & 66.2 (5.9)     & 67.0 (6.1)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.133       \\
 & Self declared mental exclude visit 2, mean (SD)                              &                                                                 & 0.0 (0.2)      & 0.0 (0.2)      & 0.0 (0.2)      & 0.125     & Two Sample T-test                         & 0.023       \\
 & Sex - visit 0, n (\%)                                                         & Female                                                          & 17195 (52.9)   & 14235 (53.2)   & 2960 (51.8)    & 0.060     & Chi-squared                               & 0.028       \\
 &                                                                              & Male                                                            & 15303 (47.1)   & 12546 (46.8)   & 2757 (48.2)    &           &                                           &             \\
 & Smoking status - visit 2, n (\%)                                              & Current                                                         & 1065 (3.3)     & 865 (3.2)      & 200 (3.5)      & \ensuremath{<}0.001    & Chi-squared                               & 0.121       \\
 &                                                                              & Never                                                           & 20503 (63.1)   & 17171 (64.1)   & 3332 (58.3)    &           &                                           &             \\
 &                                                                              & Previous                                                        & 10846 (33.4)   & 8680 (32.4)    & 2166 (37.9)    &           &                                           &             \\
 &                                                                              & other                                                           & 84 (0.3)       & 65 (0.2)       & 19 (0.3)       &           &                                           &             \\
 & Social support, n (\%)                                                        & False                                                           & 12720 (39.1)   & 10405 (38.9)   & 2315 (40.5)    & 0.022     & Chi-squared                               & 0.034       \\
 &                                                                              & True                                                            & 19778 (60.9)   & 16376 (61.1)   & 3402 (59.5)    &           &                                           &             \\
 & Total alcohol weekly units 2, mean (SD)                                      &                                                                 & 13.1 (14.4)    & 13.0 (13.9)    & 13.4 (16.6)    & 0.109     & Two Sample T-test                         & 0.025       \\
 & Townsend deprivation index at recruitment - visit 0, mean (SD)               &                                                                 & -1.9 (2.7)     & -2.0 (2.7)     & -1.6 (2.8)     & \ensuremath{<}0.001    & Two Sample T-test                         & 0.148       \\
 & Uk biobank assessment centre - visit 2, n (\%)                                & Cheadle                                                         & 18991 (58.4)   & 15482 (57.8)   & 3509 (61.4)    & \ensuremath{<}0.001    & Chi-squared                               & 0.110       \\
 &                                                                              & Newcastle                                                       & 8436 (26.0)    & 6945 (25.9)    & 1491 (26.1)    &           &                                           &             \\
 &                                                                              & Reading                                                         & 5028 (15.5)    & 4320 (16.1)    & 708 (12.4)     &           &                                           &             \\
 &                                                                              & other                                                           & 43 (0.1)       & 34 (0.1)       & 9 (0.2)        &           &                                           &             \\
 & Volumetric scaling from t1 head image to standard space - visit 2, mean (SD) &                                                                 & 1.3 (0.1)      & 1.3 (0.1)      & 1.3 (0.1)      & \ensuremath{<}0.001    & Two Sample T-test                         & -0.072      \\
\bottomrule
\end{longtable}
